Procrustes registration of two-dimensional statistical shape models without correspondences

Statistical shape models are a useful tool in image processing and computer vision. A Procrustres registration of the contours of the same shape is typically perform to align the training samples to learn the statistical shape model. A Procrustes registration between two contours with known correspondences is straightforward. However, these correspondences are not generally available. Manually placed landmarks are often used for correspondence in the design of statistical shape models. However, determining manual landmarks on the contours is time-consuming and often error-prone. One solution to simultaneously find correspondence and registration is the Iterative Closest Point (ICP) algorithm. However, ICP requires an initial position of the contours that is close to registration, and it is not robust against outliers. We propose a new strategy, based on Dynamic Time Warping, that efficiently solves the Procrustes registration problem without correspondences. We study the registration performance in a collection of different shape data sets and show that our technique outperforms competing techniques based on the ICP approach. Our strategy is applied to an ensemble of contours of the same shape as an extension of the generalized Procrustes analysis accounting for a lack of correspondence.

==> Cond_nex_ex.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.25\figurewidth,
height=0.25\figurewidth,
at={(0in,0in)},
scale only axis,
%point meta min=0,
%point meta max=255,
axis on top,
%xmin=0,
%xmax=500,
tick align=outside,
y dir=reverse,
%ymin=0,
%ymax=500,
axis line style={draw=none},
ticks=none,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=1024.5, ymin=0.5, ymax=1024.5] {Cond_nex_ex-1.png};
\addplot [color=mycolor2, draw=none, mark=*, mark options={solid, mycolor2}, mark size=.1]
table[row sep=crcr]{%
978	327\\
977	328\\
976	329\\
975	329\\
974	329\\
973	329\\
972	329\\
971	329\\
970	330\\
969	330\\
968	330\\
967	331\\
966	332\\
965	332\\
964	332\\
963	332\\
962	332\\
961	333\\
960	333\\
959	334\\
958	335\\
957	335\\
956	335\\
955	335\\
954	335\\
953	335\\
952	335\\
951	335\\
950	335\\
949	335\\
948	335\\
947	335\\
946	335\\
945	335\\
944	335\\
943	335\\
942	335\\
941	335\\
940	335\\
939	335\\
938	336\\
937	336\\
936	336\\
935	336\\
934	336\\
933	337\\
932	338\\
931	338\\
930	338\\
929	338\\
928	338\\
927	338\\
926	338\\
925	338\\
924	338\\
923	338\\
922	338\\
921	338\\
920	338\\
919	338\\
918	338\\
917	338\\
916	338\\
915	338\\
914	338\\
913	338\\
912	338\\
911	338\\
910	338\\
909	338\\
908	338\\
907	338\\
906	338\\
905	338\\
904	338\\
903	338\\
902	338\\
901	338\\
900	338\\
899	338\\
898	338\\
897	338\\
896	338\\
895	338\\
894	338\\
893	338\\
892	338\\
891	338\\
890	338\\
889	338\\
888	338\\
887	338\\
886	338\\
885	338\\
884	338\\
883	338\\
882	338\\
881	338\\
880	338\\
879	338\\
878	338\\
877	338\\
876	338\\
875	338\\
874	338\\
873	338\\
872	338\\
871	338\\
870	338\\
869	338\\
868	338\\
867	338\\
866	338\\
865	338\\
864	338\\
863	338\\
862	338\\
861	338\\
860	338\\
859	338\\
858	338\\
857	338\\
856	338\\
855	338\\
854	338\\
853	338\\
852	338\\
851	338\\
850	338\\
849	338\\
848	338\\
847	338\\
846	338\\
845	338\\
844	338\\
843	338\\
842	338\\
841	338\\
840	338\\
839	338\\
838	338\\
837	338\\
836	338\\
835	338\\
834	338\\
833	338\\
832	338\\
831	338\\
830	338\\
829	338\\
828	338\\
827	338\\
826	338\\
825	338\\
824	338\\
823	338\\
822	338\\
821	338\\
820	338\\
819	338\\
818	338\\
817	338\\
816	338\\
815	338\\
814	338\\
813	338\\
812	338\\
811	338\\
810	338\\
809	338\\
808	338\\
807	338\\
806	338\\
805	338\\
804	338\\
803	338\\
802	338\\
801	338\\
800	338\\
799	338\\
798	338\\
797	338\\
796	338\\
795	338\\
794	338\\
793	338\\
792	338\\
791	338\\
790	338\\
789	338\\
788	338\\
787	338\\
786	338\\
785	338\\
784	338\\
783	338\\
782	338\\
781	338\\
780	338\\
779	338\\
778	338\\
777	338\\
776	338\\
775	338\\
774	338\\
773	338\\
772	338\\
771	338\\
770	338\\
769	338\\
768	338\\
767	338\\
766	338\\
765	338\\
764	337\\
763	336\\
762	336\\
761	336\\
760	336\\
759	336\\
758	336\\
757	336\\
756	336\\
755	336\\
754	336\\
753	336\\
752	336\\
751	336\\
750	336\\
749	336\\
748	336\\
747	336\\
746	336\\
745	336\\
744	336\\
743	336\\
742	336\\
741	336\\
740	336\\
739	336\\
738	336\\
737	336\\
736	336\\
735	336\\
734	336\\
733	336\\
732	336\\
731	336\\
730	336\\
729	336\\
728	336\\
727	336\\
726	336\\
725	335\\
724	335\\
723	335\\
722	335\\
721	335\\
720	335\\
719	335\\
718	335\\
717	335\\
716	335\\
715	335\\
715	336\\
715	337\\
714	338\\
714	339\\
714	340\\
713	341\\
712	341\\
711	341\\
710	342\\
709	342\\
708	343\\
707	343\\
706	343\\
705	344\\
704	345\\
703	345\\
702	345\\
701	345\\
700	345\\
699	345\\
698	345\\
697	345\\
696	345\\
695	345\\
694	345\\
693	345\\
692	345\\
691	345\\
690	345\\
689	345\\
688	345\\
687	345\\
686	345\\
685	345\\
684	345\\
683	345\\
682	345\\
681	345\\
680	345\\
679	345\\
678	345\\
677	345\\
676	345\\
675	345\\
674	345\\
673	345\\
672	345\\
671	345\\
670	345\\
669	345\\
668	345\\
667	345\\
666	345\\
665	345\\
664	345\\
663	345\\
662	345\\
661	345\\
660	345\\
659	345\\
658	345\\
657	345\\
656	345\\
655	345\\
654	344\\
653	343\\
652	343\\
651	343\\
650	343\\
649	342\\
648	342\\
647	342\\
646	342\\
645	342\\
644	342\\
643	342\\
642	342\\
641	342\\
640	342\\
639	342\\
638	341\\
637	341\\
636	341\\
635	341\\
634	341\\
633	341\\
632	341\\
631	340\\
630	339\\
629	339\\
628	339\\
627	339\\
626	339\\
625	338\\
624	338\\
623	338\\
622	337\\
621	337\\
620	337\\
619	337\\
618	336\\
617	335\\
616	335\\
615	335\\
614	334\\
613	334\\
612	334\\
611	333\\
610	333\\
609	333\\
608	333\\
607	333\\
606	333\\
605	333\\
604	333\\
603	332\\
602	332\\
601	332\\
600	332\\
599	332\\
598	332\\
597	332\\
596	332\\
595	332\\
594	331\\
593	330\\
592	330\\
591	330\\
590	330\\
589	330\\
588	330\\
587	330\\
586	329\\
585	329\\
584	329\\
583	329\\
582	329\\
581	328\\
580	328\\
579	328\\
578	328\\
577	328\\
576	328\\
575	328\\
574	327\\
573	326\\
572	326\\
571	326\\
570	326\\
569	326\\
568	326\\
567	326\\
566	326\\
565	325\\
564	325\\
563	325\\
562	325\\
561	325\\
560	325\\
559	325\\
558	324\\
557	324\\
556	324\\
555	324\\
554	323\\
553	323\\
552	323\\
551	323\\
550	323\\
549	323\\
548	323\\
547	323\\
546	322\\
545	321\\
544	321\\
543	321\\
542	321\\
541	320\\
540	320\\
539	320\\
538	320\\
537	320\\
536	320\\
535	320\\
534	320\\
533	320\\
532	320\\
531	319\\
530	319\\
529	319\\
528	319\\
527	319\\
526	319\\
525	319\\
524	319\\
523	319\\
522	319\\
521	319\\
520	319\\
519	319\\
518	319\\
517	319\\
516	319\\
515	319\\
514	319\\
513	319\\
512	319\\
511	319\\
510	319\\
509	319\\
508	319\\
507	319\\
506	319\\
505	319\\
504	319\\
503	319\\
502	318\\
501	317\\
500	317\\
499	317\\
498	317\\
497	317\\
496	317\\
495	317\\
494	317\\
493	317\\
492	317\\
491	317\\
490	317\\
489	317\\
488	317\\
487	317\\
486	317\\
485	317\\
484	317\\
483	317\\
482	317\\
481	317\\
480	317\\
479	317\\
478	317\\
477	317\\
476	317\\
475	317\\
474	317\\
473	317\\
472	317\\
471	317\\
470	317\\
469	317\\
468	317\\
467	317\\
466	317\\
465	318\\
464	319\\
463	319\\
462	319\\
461	319\\
460	320\\
459	320\\
458	320\\
457	321\\
456	322\\
455	323\\
454	323\\
453	323\\
452	324\\
451	324\\
450	325\\
449	325\\
448	325\\
447	326\\
446	327\\
445	328\\
444	328\\
443	328\\
442	328\\
441	329\\
440	329\\
439	329\\
438	330\\
438	331\\
437	332\\
436	332\\
435	332\\
434	333\\
433	333\\
432	334\\
431	334\\
430	335\\
429	335\\
428	336\\
427	337\\
426	337\\
425	338\\
424	338\\
423	339\\
422	339\\
421	340\\
420	341\\
419	342\\
418	342\\
417	342\\
416	343\\
416	344\\
415	345\\
414	346\\
413	346\\
412	347\\
411	348\\
411	349\\
410	350\\
409	350\\
408	350\\
407	351\\
407	352\\
407	353\\
406	354\\
405	355\\
404	355\\
403	356\\
403	357\\
403	358\\
403	359\\
402	360\\
401	361\\
400	362\\
399	363\\
399	364\\
399	365\\
398	366\\
398	367\\
398	368\\
397	369\\
396	370\\
395	371\\
395	372\\
394	373\\
393	374\\
393	375\\
392	376\\
391	377\\
390	378\\
389	379\\
389	380\\
389	381\\
388	382\\
388	383\\
387	384\\
386	385\\
386	386\\
385	387\\
384	388\\
384	389\\
384	390\\
383	391\\
382	391\\
381	391\\
380	392\\
380	393\\
380	394\\
379	395\\
378	395\\
377	396\\
377	397\\
377	398\\
376	399\\
375	400\\
375	401\\
375	402\\
375	403\\
374	404\\
373	405\\
372	406\\
372	407\\
371	408\\
371	409\\
370	410\\
370	411\\
370	412\\
370	413\\
369	414\\
368	414\\
367	415\\
367	416\\
367	417\\
366	418\\
366	419\\
366	420\\
366	421\\
365	422\\
364	423\\
364	424\\
364	425\\
363	426\\
362	427\\
362	428\\
362	429\\
362	430\\
361	431\\
360	432\\
360	433\\
360	434\\
359	435\\
358	436\\
358	437\\
358	438\\
358	439\\
358	440\\
357	441\\
356	442\\
355	442\\
354	443\\
354	444\\
354	445\\
354	446\\
354	447\\
354	448\\
353	449\\
353	450\\
352	451\\
351	452\\
350	453\\
350	454\\
350	455\\
350	456\\
350	457\\
349	458\\
348	458\\
347	458\\
346	458\\
345	459\\
345	460\\
345	461\\
345	462\\
345	463\\
344	464\\
343	464\\
342	464\\
341	465\\
341	466\\
340	467\\
339	468\\
339	469\\
339	470\\
339	471\\
339	472\\
338	473\\
337	474\\
337	475\\
337	476\\
337	477\\
337	478\\
337	479\\
336	480\\
335	481\\
335	482\\
335	483\\
335	484\\
335	485\\
335	486\\
335	487\\
335	488\\
335	489\\
335	490\\
335	491\\
335	492\\
335	493\\
335	494\\
335	495\\
335	496\\
335	497\\
335	498\\
335	499\\
335	500\\
335	501\\
335	502\\
334	503\\
333	504\\
333	505\\
333	506\\
333	507\\
333	508\\
333	509\\
333	510\\
333	511\\
332	512\\
331	513\\
331	514\\
331	515\\
331	516\\
331	517\\
331	518\\
331	519\\
331	520\\
331	521\\
331	522\\
331	523\\
331	524\\
331	525\\
331	526\\
331	527\\
331	528\\
331	529\\
331	530\\
331	531\\
331	532\\
331	533\\
331	534\\
330	535\\
330	536\\
330	537\\
330	538\\
330	539\\
330	540\\
330	541\\
329	542\\
328	542\\
327	543\\
327	544\\
327	545\\
327	546\\
327	547\\
327	548\\
327	549\\
327	550\\
327	551\\
327	552\\
327	553\\
327	554\\
327	555\\
327	556\\
327	557\\
327	558\\
327	559\\
327	560\\
327	561\\
327	562\\
327	563\\
327	564\\
327	565\\
327	566\\
327	567\\
327	568\\
327	569\\
327	570\\
327	571\\
327	572\\
327	573\\
327	574\\
327	575\\
327	576\\
327	577\\
327	578\\
327	579\\
327	580\\
327	581\\
327	582\\
327	583\\
327	584\\
327	585\\
327	586\\
327	587\\
327	588\\
327	589\\
327	590\\
327	591\\
328	592\\
329	592\\
330	593\\
330	594\\
330	595\\
330	596\\
330	597\\
330	598\\
330	599\\
331	600\\
331	601\\
331	602\\
331	603\\
331	604\\
331	605\\
331	606\\
331	607\\
331	608\\
331	609\\
331	610\\
331	611\\
331	612\\
332	613\\
333	614\\
333	615\\
333	616\\
333	617\\
334	618\\
335	619\\
335	620\\
335	621\\
335	622\\
335	623\\
335	624\\
335	625\\
335	626\\
335	627\\
335	628\\
335	629\\
335	630\\
335	631\\
335	632\\
335	633\\
335	634\\
335	635\\
336	636\\
337	637\\
337	638\\
337	638\\
337	639\\
337	640\\
337	641\\
337	642\\
337	643\\
337	644\\
337	645\\
337	646\\
338	647\\
339	648\\
339	649\\
339	650\\
339	651\\
339	652\\
340	653\\
341	654\\
341	655\\
341	656\\
342	657\\
342	658\\
342	659\\
342	660\\
342	661\\
343	662\\
344	662\\
345	663\\
345	664\\
345	665\\
346	666\\
346	667\\
346	668\\
346	669\\
346	670\\
347	671\\
348	671\\
349	672\\
350	673\\
350	674\\
350	675\\
350	676\\
350	677\\
351	678\\
352	679\\
353	680\\
354	681\\
354	682\\
354	683\\
354	684\\
354	685\\
354	686\\
354	687\\
354	688\\
355	689\\
356	689\\
357	690\\
358	691\\
358	692\\
358	693\\
358	694\\
358	695\\
359	696\\
360	697\\
360	698\\
360	699\\
361	700\\
362	701\\
362	702\\
363	703\\
364	704\\
364	705\\
364	706\\
364	707\\
364	708\\
364	709\\
364	710\\
365	711\\
366	712\\
367	713\\
368	714\\
369	715\\
370	716\\
371	717\\
372	718\\
372	719\\
372	720\\
372	721\\
373	722\\
373	723\\
374	724\\
375	725\\
376	726\\
377	727\\
377	728\\
377	729\\
378	730\\
379	730\\
380	730\\
381	731\\
381	732\\
381	733\\
382	734\\
383	735\\
384	735\\
385	736\\
385	737\\
386	738\\
387	739\\
388	740\\
388	741\\
389	742\\
390	743\\
390	744\\
391	745\\
392	745\\
393	746\\
393	747\\
394	748\\
395	749\\
395	750\\
396	751\\
397	752\\
398	753\\
399	753\\
400	754\\
401	755\\
402	755\\
403	756\\
404	757\\
405	757\\
406	757\\
407	757\\
408	757\\
409	758\\
409	759\\
409	760\\
410	761\\
411	761\\
412	761\\
413	762\\
414	762\\
415	763\\
415	764\\
416	765\\
417	765\\
418	765\\
419	765\\
420	766\\
421	767\\
421	768\\
422	769\\
423	769\\
424	769\\
425	770\\
425	771\\
425	772\\
426	773\\
427	773\\
428	773\\
429	773\\
430	774\\
431	774\\
432	774\\
433	775\\
434	776\\
435	776\\
436	776\\
437	777\\
438	778\\
439	778\\
440	778\\
441	779\\
442	780\\
443	780\\
444	780\\
445	780\\
446	781\\
447	782\\
448	782\\
449	782\\
450	782\\
451	783\\
452	784\\
453	784\\
454	784\\
455	784\\
456	784\\
457	785\\
458	786\\
459	787\\
460	788\\
461	788\\
462	788\\
463	788\\
464	788\\
465	788\\
466	788\\
467	789\\
468	790\\
469	791\\
470	792\\
471	793\\
472	794\\
473	795\\
474	796\\
475	797\\
476	798\\
477	798\\
478	798\\
479	799\\
480	800\\
481	800\\
482	800\\
483	801\\
484	802\\
485	802\\
486	803\\
487	804\\
488	805\\
489	806\\
490	806\\
491	806\\
492	806\\
493	806\\
494	806\\
495	806\\
496	806\\
497	807\\
498	807\\
499	807\\
500	807\\
501	807\\
502	807\\
503	808\\
504	809\\
505	809\\
506	810\\
507	810\\
508	810\\
509	810\\
510	810\\
511	810\\
512	810\\
513	810\\
514	811\\
515	811\\
516	811\\
517	811\\
518	811\\
519	811\\
520	811\\
521	811\\
522	811\\
523	811\\
524	811\\
525	811\\
526	811\\
527	811\\
528	811\\
529	811\\
530	811\\
531	811\\
532	811\\
533	811\\
534	811\\
535	811\\
536	811\\
537	811\\
538	811\\
539	811\\
540	811\\
541	811\\
542	811\\
543	811\\
544	811\\
545	811\\
546	811\\
547	811\\
548	811\\
549	811\\
550	811\\
551	811\\
552	811\\
553	811\\
554	811\\
555	811\\
556	811\\
557	811\\
558	811\\
559	811\\
560	811\\
561	811\\
562	811\\
563	811\\
564	811\\
565	811\\
566	811\\
567	811\\
568	811\\
569	811\\
570	811\\
571	811\\
572	811\\
573	810\\
574	810\\
575	810\\
576	809\\
577	809\\
578	809\\
579	809\\
580	809\\
581	808\\
582	807\\
583	807\\
584	806\\
585	805\\
586	805\\
587	805\\
588	805\\
589	805\\
590	805\\
591	804\\
592	803\\
593	802\\
594	802\\
595	802\\
596	801\\
597	801\\
598	801\\
599	800\\
600	800\\
601	800\\
602	800\\
603	799\\
603	798\\
604	797\\
605	797\\
606	797\\
607	797\\
608	796\\
609	796\\
610	796\\
611	796\\
612	796\\
613	796\\
614	796\\
615	796\\
616	795\\
616	794\\
616	793\\
617	792\\
618	792\\
619	792\\
620	792\\
621	792\\
622	791\\
622	790\\
623	789\\
624	788\\
625	788\\
626	788\\
627	787\\
627	786\\
628	785\\
629	785\\
630	785\\
631	784\\
632	784\\
633	784\\
634	783\\
634	782\\
635	781\\
635	780\\
635	779\\
636	778\\
637	778\\
638	778\\
639	777\\
640	776\\
641	776\\
642	776\\
643	775\\
643	774\\
644	773\\
645	773\\
646	773\\
647	772\\
648	771\\
649	770\\
650	769\\
651	768\\
651	767\\
651	766\\
651	765\\
651	764\\
651	763\\
652	762\\
653	761\\
654	760\\
654	759\\
654	758\\
654	757\\
654	756\\
655	755\\
656	755\\
657	754\\
657	753\\
657	752\\
657	751\\
657	750\\
657	749\\
657	750\\
657	749\\
657	748\\
658	747\\
658	746\\
658	745\\
658	744\\
658	743\\
658	742\\
658	741\\
658	740\\
658	739\\
658	738\\
658	737\\
658	736\\
658	735\\
658	734\\
658	733\\
658	732\\
659	731\\
659	730\\
659	729\\
660	728\\
660	727\\
660	726\\
660	725\\
660	724\\
660	723\\
660	722\\
660	721\\
660	720\\
660	719\\
660	718\\
660	717\\
660	716\\
660	715\\
660	714\\
661	713\\
661	712\\
661	711\\
661	710\\
661	709\\
661	708\\
661	707\\
661	706\\
661	705\\
661	704\\
662	703\\
662	702\\
663	701\\
664	701\\
665	701\\
666	700\\
666	699\\
667	698\\
667	697\\
668	696\\
668	695\\
668	694\\
669	693\\
670	692\\
671	692\\
672	691\\
673	690\\
674	690\\
675	689\\
676	688\\
677	688\\
678	688\\
679	688\\
680	687\\
681	687\\
682	687\\
683	686\\
684	685\\
685	684\\
686	683\\
687	682\\
687	681\\
687	680\\
688	679\\
688	678\\
689	677\\
689	676\\
690	675\\
691	675\\
692	674\\
693	673\\
694	672\\
695	671\\
696	671\\
697	670\\
697	669\\
698	668\\
699	668\\
700	668\\
701	668\\
702	667\\
703	666\\
704	666\\
705	665\\
706	665\\
707	664\\
708	663\\
709	662\\
710	661\\
711	661\\
712	661\\
713	660\\
713	659\\
713	658\\
714	657\\
715	656\\
716	655\\
716	654\\
717	653\\
718	653\\
719	652\\
720	651\\
721	650\\
722	649\\
723	648\\
723	647\\
723	646\\
724	645\\
725	644\\
726	644\\
727	643\\
728	643\\
729	643\\
729	643\\
730	642\\
731	642\\
732	642\\
733	642\\
734	641\\
735	640\\
736	639\\
737	638\\
738	638\\
739	638\\
740	637\\
741	637\\
742	637\\
743	637\\
744	636\\
745	635\\
746	635\\
747	634\\
748	633\\
749	633\\
750	632\\
751	632\\
752	632\\
753	631\\
753	630\\
753	629\\
754	628\\
755	628\\
756	628\\
757	627\\
758	627\\
759	627\\
760	627\\
761	627\\
762	627\\
763	627\\
764	627\\
765	626\\
766	625\\
767	625\\
768	625\\
769	625\\
770	625\\
771	625\\
772	624\\
773	624\\
774	623\\
775	623\\
776	623\\
777	623\\
778	623\\
779	622\\
780	622\\
781	621\\
782	621\\
783	621\\
784	621\\
785	621\\
786	621\\
787	621\\
788	621\\
789	621\\
790	621\\
791	621\\
792	620\\
793	620\\
794	620\\
795	620\\
796	620\\
797	620\\
798	620\\
799	620\\
800	620\\
801	620\\
802	620\\
803	620\\
804	620\\
805	620\\
806	620\\
807	619\\
808	619\\
809	618\\
810	618\\
811	618\\
812	618\\
813	618\\
814	617\\
815	617\\
816	617\\
817	616\\
818	616\\
819	616\\
820	616\\
821	616\\
822	616\\
823	616\\
824	616\\
825	616\\
826	616\\
827	616\\
828	616\\
829	616\\
830	616\\
831	616\\
832	615\\
833	615\\
834	615\\
835	615\\
836	615\\
837	615\\
838	615\\
839	614\\
840	614\\
841	613\\
842	613\\
843	613\\
844	613\\
845	613\\
846	613\\
847	613\\
848	613\\
849	613\\
850	613\\
851	613\\
852	613\\
853	613\\
854	613\\
855	613\\
856	612\\
857	612\\
858	612\\
859	612\\
860	612\\
861	612\\
862	612\\
863	612\\
864	612\\
865	612\\
866	612\\
867	612\\
868	612\\
869	612\\
870	612\\
871	612\\
872	612\\
873	612\\
874	612\\
875	612\\
876	611\\
877	611\\
878	611\\
879	611\\
880	611\\
881	611\\
882	611\\
883	611\\
884	611\\
885	611\\
886	611\\
887	611\\
888	611\\
889	611\\
890	611\\
891	610\\
892	610\\
893	610\\
894	610\\
895	610\\
896	610\\
897	610\\
898	610\\
899	610\\
900	609\\
900	608\\
900	608\\
901	608\\
902	608\\
903	608\\
904	608\\
905	608\\
906	607\\
907	607\\
908	607\\
909	607\\
910	607\\
911	607\\
912	607\\
913	606\\
914	606\\
915	606\\
916	606\\
917	606\\
918	606\\
919	606\\
920	606\\
921	606\\
922	606\\
923	606\\
924	606\\
925	606\\
926	606\\
927	605\\
928	605\\
929	605\\
930	605\\
931	605\\
932	605\\
933	605\\
934	605\\
935	605\\
936	605\\
937	605\\
938	605\\
939	605\\
940	605\\
941	605\\
942	604\\
943	604\\
944	604\\
945	604\\
946	604\\
947	604\\
948	604\\
949	604\\
950	604\\
951	604\\
952	604\\
953	604\\
954	604\\
955	604\\
956	604\\
957	604\\
958	604\\
959	604\\
960	604\\
961	603\\
962	603\\
963	603\\
964	603\\
965	603\\
966	603\\
967	603\\
968	603\\
969	603\\
970	603\\
971	603\\
972	603\\
973	602\\
974	602\\
975	602\\
976	602\\
977	602\\
978	602\\
979	602\\
980	602\\
981	601\\
982	601\\
983	601\\
984	601\\
985	601\\
986	601\\
987	601\\
988	601\\
989	601\\
990	601\\
991	601\\
992	601\\
993	601\\
994	601\\
995	601\\
996	600\\
997	600\\
998	600\\
999	600\\
1000	600\\
1001	599\\
1002	599\\
1003	599\\
1004	599\\
1005	598\\
1006	598\\
1007	598\\
1008	597\\
1009	597\\
1010	597\\
1011	597\\
1012	596\\
1013	596\\
1014	596\\
1015	596\\
};
%\addlegendentry{data1}

\addplot [color=mycolor1, draw=none, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
664	701\\
623	338\\
};
%\addlegendentry{data2}

\node[above left, align=right, font=\color{orange}]
at (axis cs:664,701) {1};
\node[above left, align=right, font=\color{orange}]
at (axis cs:623,338) {2};
\end{axis}
\end{tikzpicture}%

==> NewNewCost2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.2\figurewidth,
height=0.2\figurewidth,
at={(0in,0in)},
scale only axis,
axis on top,
xmin=0.5,
xmax=758.5,
ymin=0.5,
ymax=960.5,
xlabel={$\mathbf{x}_{1}$},
ylabel={$\mathbf{x}_{2}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=758.5, ymin=0.5, ymax=960.5] {NewNewCost2-1.png};
\addplot [color=red, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	1\\
1	2\\
1	3\\
1	4\\
1	5\\
1	6\\
1	7\\
1	8\\
1	9\\
1	10\\
1	11\\
1	12\\
1	13\\
1	14\\
1	15\\
1	16\\
1	17\\
1	18\\
1	19\\
1	20\\
1	21\\
1	22\\
1	23\\
1	24\\
1	25\\
1	26\\
1	27\\
1	28\\
1	29\\
1	30\\
1	31\\
1	32\\
1	33\\
1	34\\
1	35\\
1	36\\
1	37\\
1	38\\
1	39\\
1	40\\
2	41\\
2	42\\
3	43\\
3	44\\
4	45\\
4	46\\
4	47\\
4	48\\
4	49\\
4	50\\
4	51\\
5	52\\
6	53\\
7	54\\
8	55\\
9	56\\
10	57\\
11	58\\
12	59\\
13	60\\
14	61\\
15	62\\
15	63\\
16	64\\
16	65\\
16	66\\
16	67\\
16	68\\
17	69\\
18	70\\
19	71\\
20	72\\
21	73\\
21	74\\
21	75\\
22	76\\
23	77\\
24	78\\
25	79\\
25	80\\
25	81\\
25	82\\
26	83\\
27	84\\
28	85\\
28	86\\
28	87\\
29	88\\
30	89\\
30	90\\
31	91\\
32	92\\
32	93\\
32	94\\
33	95\\
34	96\\
35	97\\
35	98\\
35	99\\
35	100\\
36	101\\
36	102\\
37	103\\
37	104\\
38	105\\
39	106\\
40	107\\
41	108\\
42	109\\
43	110\\
44	111\\
45	112\\
46	113\\
47	114\\
48	115\\
49	116\\
50	117\\
51	118\\
52	119\\
53	120\\
54	121\\
55	122\\
56	123\\
57	124\\
58	125\\
59	126\\
60	127\\
61	128\\
62	129\\
63	130\\
64	131\\
65	132\\
66	133\\
67	134\\
68	135\\
69	136\\
70	137\\
71	138\\
72	139\\
73	140\\
74	141\\
75	142\\
76	143\\
77	144\\
78	145\\
79	146\\
80	147\\
81	148\\
82	149\\
83	150\\
84	151\\
85	152\\
86	153\\
86	154\\
87	155\\
88	156\\
89	157\\
90	158\\
91	159\\
92	160\\
93	161\\
94	162\\
95	163\\
96	164\\
97	165\\
98	166\\
99	167\\
100	168\\
101	169\\
102	170\\
103	171\\
104	172\\
105	173\\
106	174\\
107	175\\
108	176\\
109	177\\
110	178\\
111	179\\
112	180\\
113	181\\
114	182\\
115	183\\
116	184\\
117	185\\
118	186\\
119	187\\
120	188\\
121	189\\
122	190\\
123	191\\
124	192\\
125	193\\
126	194\\
127	194\\
128	195\\
129	196\\
130	197\\
131	198\\
132	198\\
133	198\\
134	199\\
135	199\\
136	199\\
137	200\\
138	201\\
139	202\\
140	203\\
141	204\\
142	205\\
143	206\\
144	207\\
145	207\\
146	208\\
147	209\\
148	210\\
149	211\\
150	211\\
151	212\\
152	213\\
153	213\\
154	214\\
155	215\\
156	216\\
157	217\\
158	218\\
159	218\\
160	219\\
161	220\\
162	221\\
163	222\\
164	223\\
165	224\\
166	224\\
167	224\\
168	224\\
169	225\\
170	225\\
171	225\\
172	226\\
173	226\\
174	227\\
175	228\\
176	228\\
177	229\\
178	230\\
179	231\\
180	232\\
181	232\\
182	233\\
183	234\\
184	235\\
185	235\\
186	236\\
187	237\\
188	238\\
189	239\\
190	240\\
191	241\\
191	242\\
192	243\\
193	244\\
194	245\\
194	246\\
195	247\\
196	248\\
197	249\\
198	250\\
198	251\\
199	252\\
200	253\\
201	254\\
202	255\\
203	256\\
204	257\\
205	258\\
206	259\\
207	260\\
208	261\\
208	262\\
208	263\\
209	264\\
210	265\\
211	266\\
212	267\\
213	268\\
214	269\\
215	270\\
216	271\\
217	272\\
218	273\\
218	274\\
218	275\\
218	276\\
219	277\\
220	278\\
221	279\\
222	280\\
223	281\\
224	282\\
225	283\\
226	284\\
227	285\\
228	286\\
229	287\\
230	288\\
231	289\\
232	290\\
232	291\\
232	292\\
232	293\\
233	294\\
234	295\\
235	296\\
236	297\\
237	298\\
238	299\\
239	300\\
240	301\\
241	302\\
242	303\\
243	304\\
244	305\\
245	306\\
246	307\\
247	308\\
248	309\\
249	310\\
250	311\\
250	312\\
250	313\\
250	314\\
251	315\\
252	316\\
253	317\\
254	318\\
255	319\\
256	320\\
257	321\\
258	322\\
259	323\\
260	324\\
261	325\\
262	326\\
263	327\\
263	328\\
263	329\\
263	330\\
264	331\\
265	332\\
266	333\\
266	334\\
266	335\\
266	336\\
267	337\\
268	338\\
269	339\\
270	340\\
271	341\\
272	342\\
273	343\\
274	344\\
274	345\\
274	346\\
275	347\\
276	348\\
277	349\\
277	350\\
278	351\\
279	352\\
280	353\\
281	354\\
282	355\\
283	356\\
283	357\\
284	358\\
285	359\\
286	360\\
287	361\\
287	362\\
287	363\\
287	364\\
288	365\\
289	366\\
290	367\\
291	368\\
292	369\\
293	370\\
294	371\\
295	372\\
295	373\\
295	374\\
296	375\\
296	376\\
296	377\\
297	378\\
298	379\\
299	380\\
300	381\\
301	382\\
302	383\\
303	384\\
303	385\\
303	386\\
303	387\\
304	388\\
305	389\\
306	390\\
307	391\\
308	392\\
309	393\\
310	394\\
311	395\\
312	396\\
312	397\\
312	398\\
312	399\\
313	400\\
314	401\\
315	402\\
316	403\\
317	404\\
318	405\\
319	406\\
320	407\\
320	408\\
321	409\\
322	410\\
322	411\\
322	412\\
323	413\\
324	414\\
325	415\\
326	416\\
326	417\\
327	418\\
328	419\\
329	420\\
330	421\\
330	422\\
331	423\\
332	424\\
333	425\\
334	426\\
335	427\\
336	428\\
337	429\\
337	430\\
338	431\\
338	432\\
339	433\\
340	434\\
341	435\\
342	436\\
343	437\\
344	438\\
344	439\\
345	440\\
346	441\\
347	442\\
348	443\\
348	444\\
349	445\\
350	446\\
350	447\\
350	448\\
351	449\\
352	450\\
353	451\\
354	452\\
354	453\\
355	454\\
356	455\\
356	456\\
357	457\\
357	458\\
358	459\\
359	460\\
359	461\\
360	462\\
360	463\\
361	464\\
361	465\\
362	466\\
363	467\\
363	468\\
363	469\\
364	470\\
365	471\\
365	472\\
365	473\\
365	474\\
366	475\\
367	476\\
368	477\\
368	478\\
368	479\\
368	480\\
368	481\\
368	482\\
368	483\\
369	484\\
370	485\\
371	486\\
372	487\\
372	488\\
372	489\\
372	490\\
373	491\\
374	492\\
374	493\\
374	494\\
374	495\\
374	496\\
375	497\\
376	498\\
376	499\\
376	500\\
376	501\\
377	502\\
378	503\\
378	504\\
378	505\\
379	506\\
380	507\\
381	508\\
381	509\\
381	510\\
381	511\\
381	512\\
381	513\\
381	514\\
382	515\\
383	516\\
384	517\\
384	518\\
385	519\\
385	520\\
385	521\\
385	522\\
385	523\\
385	524\\
385	525\\
385	526\\
385	527\\
385	528\\
385	529\\
385	530\\
385	531\\
385	532\\
385	533\\
385	534\\
385	535\\
385	536\\
385	537\\
385	538\\
385	539\\
385	540\\
385	541\\
385	542\\
385	543\\
385	544\\
385	545\\
385	546\\
385	547\\
385	548\\
385	549\\
385	550\\
385	551\\
385	552\\
385	553\\
385	554\\
385	555\\
385	556\\
385	557\\
385	558\\
386	559\\
387	560\\
387	561\\
387	562\\
387	563\\
387	564\\
387	565\\
387	566\\
387	567\\
387	568\\
387	569\\
387	570\\
387	571\\
387	572\\
387	573\\
387	574\\
387	575\\
387	576\\
387	577\\
387	578\\
387	579\\
387	580\\
387	581\\
387	582\\
388	583\\
389	584\\
390	585\\
390	586\\
390	587\\
390	588\\
390	589\\
390	590\\
390	591\\
390	592\\
390	593\\
390	594\\
390	595\\
390	596\\
390	597\\
390	598\\
390	599\\
390	600\\
390	601\\
390	602\\
390	603\\
390	604\\
390	605\\
391	606\\
392	607\\
393	608\\
394	609\\
394	610\\
394	611\\
395	612\\
395	613\\
395	614\\
396	615\\
396	616\\
396	617\\
396	618\\
396	619\\
396	620\\
396	621\\
396	622\\
397	623\\
398	624\\
399	625\\
400	626\\
401	627\\
402	628\\
403	629\\
404	630\\
404	631\\
404	632\\
405	633\\
406	634\\
407	635\\
408	636\\
409	637\\
410	638\\
411	639\\
412	640\\
413	641\\
414	642\\
415	643\\
416	644\\
417	645\\
417	646\\
418	647\\
419	648\\
419	649\\
420	650\\
421	651\\
421	652\\
421	653\\
422	654\\
423	655\\
423	656\\
424	657\\
425	657\\
426	658\\
427	659\\
428	659\\
429	660\\
430	661\\
431	662\\
432	663\\
433	664\\
434	664\\
435	665\\
436	666\\
437	667\\
438	668\\
439	669\\
440	670\\
441	671\\
442	672\\
443	673\\
444	674\\
445	675\\
446	676\\
447	677\\
448	678\\
449	679\\
450	680\\
451	681\\
452	682\\
453	683\\
454	684\\
455	685\\
456	686\\
457	687\\
458	688\\
459	689\\
460	690\\
461	691\\
462	692\\
463	693\\
464	694\\
465	695\\
466	696\\
467	697\\
468	698\\
469	699\\
470	700\\
471	701\\
472	702\\
473	703\\
474	704\\
475	705\\
476	706\\
477	707\\
478	708\\
479	709\\
480	710\\
481	711\\
482	712\\
483	713\\
484	714\\
485	715\\
486	716\\
487	717\\
488	718\\
489	719\\
490	720\\
491	721\\
492	722\\
493	723\\
494	724\\
495	725\\
496	726\\
497	727\\
498	728\\
499	729\\
500	730\\
501	731\\
502	732\\
503	733\\
504	734\\
505	735\\
506	736\\
507	737\\
508	738\\
509	739\\
510	740\\
511	741\\
512	742\\
513	743\\
514	744\\
515	745\\
516	746\\
517	747\\
518	748\\
519	749\\
520	750\\
521	751\\
522	752\\
523	753\\
524	754\\
525	755\\
526	756\\
527	757\\
528	757\\
529	758\\
530	759\\
531	760\\
532	761\\
533	762\\
534	762\\
535	763\\
536	764\\
537	765\\
538	765\\
539	766\\
540	767\\
541	767\\
542	768\\
543	768\\
544	769\\
545	770\\
546	770\\
547	771\\
548	771\\
549	772\\
550	772\\
551	773\\
552	774\\
553	775\\
554	775\\
555	776\\
556	777\\
557	777\\
558	778\\
559	778\\
560	779\\
561	779\\
562	780\\
563	780\\
564	781\\
565	782\\
566	783\\
567	784\\
568	784\\
569	785\\
570	786\\
571	787\\
572	788\\
573	789\\
574	790\\
575	791\\
576	792\\
577	793\\
578	794\\
579	795\\
580	796\\
581	797\\
582	798\\
583	799\\
584	799\\
585	800\\
586	801\\
587	802\\
588	803\\
589	804\\
590	805\\
591	806\\
592	806\\
593	807\\
594	808\\
595	808\\
596	809\\
597	810\\
598	811\\
599	811\\
600	812\\
601	813\\
602	814\\
603	814\\
604	815\\
605	816\\
606	816\\
607	817\\
608	817\\
609	818\\
610	819\\
611	819\\
612	820\\
613	821\\
614	821\\
615	822\\
616	823\\
617	823\\
618	823\\
619	824\\
620	825\\
621	825\\
622	826\\
623	827\\
624	827\\
625	828\\
626	829\\
627	829\\
628	830\\
629	831\\
630	832\\
631	833\\
632	834\\
633	835\\
634	836\\
635	837\\
636	838\\
637	839\\
638	840\\
639	841\\
640	842\\
641	843\\
642	844\\
643	845\\
644	846\\
645	847\\
646	848\\
647	849\\
648	850\\
649	851\\
650	852\\
651	853\\
652	854\\
653	855\\
654	856\\
655	857\\
656	858\\
657	859\\
658	860\\
659	861\\
660	862\\
661	863\\
662	864\\
663	865\\
664	866\\
665	867\\
666	868\\
667	869\\
668	870\\
669	871\\
670	872\\
671	873\\
672	874\\
673	875\\
674	876\\
675	877\\
676	878\\
677	879\\
678	880\\
679	881\\
680	882\\
681	883\\
682	884\\
683	885\\
684	886\\
685	887\\
686	888\\
687	889\\
688	890\\
689	891\\
690	891\\
691	892\\
692	893\\
693	894\\
694	895\\
695	896\\
696	896\\
697	897\\
698	898\\
699	899\\
700	899\\
701	900\\
702	901\\
703	902\\
704	903\\
705	904\\
706	905\\
707	906\\
708	907\\
709	908\\
710	909\\
711	909\\
712	910\\
713	911\\
714	912\\
715	912\\
716	913\\
717	914\\
717	915\\
718	916\\
719	917\\
719	918\\
720	919\\
721	920\\
722	921\\
723	922\\
724	923\\
725	924\\
725	925\\
726	926\\
727	927\\
727	928\\
728	929\\
729	930\\
730	931\\
731	932\\
732	933\\
733	934\\
733	935\\
734	936\\
735	937\\
736	938\\
737	939\\
738	940\\
739	941\\
740	942\\
741	943\\
742	944\\
743	945\\
744	946\\
745	947\\
746	948\\
747	949\\
748	950\\
749	951\\
750	952\\
751	953\\
752	954\\
753	955\\
754	956\\
755	957\\
756	958\\
757	959\\
758	960\\
};
%\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%

==> averages_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor0}{rgb}{0.00000,0.44700,0.74100}%
%
\definecolor{mycolor1}{rgb}{0.00000,0,0}%
%
%
\begin{tikzpicture}
\begin{axis}[%
width=0.2\figurewidth,
height=0.33\figurewidth,
at={(0in,0in)},
scale only axis,
unbounded coords=jump,
xmin=-400,
xmax=-100,
ymin=-500,
ymax=0,
axis line style={draw=none},
ticks=none,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, draw=none, mark=*, mark options={solid, mycolor1}, mark size=0.5pt]
  table[row sep=crcr]{%
-228.361487210505	-466.534626491981\\
-229.405828256475	-465.175194468177\\
-229.415591714061	-463.998523207963\\
-229.517369423811	-462.706167136499\\
-229.679120160742	-461.40040438859\\
-229.629541843723	-460.130648914948\\
-229.621492426679	-458.9597200875\\
-229.731978162047	-457.897886729934\\
-229.696818563761	-456.873814050577\\
-229.725696088607	-455.927310557092\\
-229.686866281497	-455.1002942963\\
-229.832315312543	-454.028972339164\\
-229.96684250387	-453.084264091212\\
-230.0715939404	-451.953791783202\\
-230.109280199614	-451.023452578652\\
-230.063881940297	-450.036831126438\\
-230.216405847382	-449.187800705635\\
-230.326073465066	-448.051965607016\\
-230.434807485978	-446.961738039129\\
-230.504364519889	-446.02739899625\\
-230.573159275356	-445.184350644528\\
-230.622625904898	-444.101279752212\\
-230.668933875686	-442.87231066706\\
-230.74583976711	-441.73064128299\\
-230.82102581598	-440.500215655155\\
-230.964815768793	-439.414691075421\\
-231.10078617113	-438.27274577349\\
-231.189535210102	-437.321701525488\\
-231.225969789457	-436.46102515819\\
-231.371301298811	-435.359548121331\\
-231.368955198725	-434.314492472672\\
-231.402174375454	-433.228298598657\\
-231.475822703596	-432.453871845185\\
-231.541605715329	-431.561758217371\\
-231.649408379713	-430.608616374609\\
-231.607885806073	-429.633879064321\\
-231.706078486574	-428.523072608937\\
-231.829290410324	-427.44646556511\\
-231.867810604485	-426.45887212885\\
-231.889515220074	-425.681162561587\\
-231.991537226261	-424.782471496984\\
-232.062679508287	-423.671981340455\\
-232.143217890633	-422.745679874067\\
-232.199978887648	-421.705126870319\\
-232.451503595431	-420.690159343667\\
-232.622650436193	-419.634561220508\\
-232.766309012843	-418.640315711239\\
-232.881766025006	-417.622554849368\\
-232.976510152448	-416.726253083662\\
-233.146214223299	-415.704241987686\\
-233.147844502003	-414.681520782945\\
-233.21711337888	-413.858292969726\\
-233.283068816042	-412.9292710481\\
-233.312742462952	-411.915167767506\\
-233.34723445165	-411.050116249767\\
-233.353084419429	-410.089026320793\\
-233.40358387532	-409.117241757577\\
-233.505420395079	-408.135841375976\\
-233.57413410595	-407.161497128226\\
-233.64793533265	-406.272104318904\\
-233.732734590822	-405.30037492677\\
-233.781093792317	-404.393184673672\\
-233.797333645773	-403.494099679667\\
-233.788574664596	-402.567599808126\\
-233.870575841978	-401.493339419676\\
-233.857910637722	-400.492392195371\\
-233.880411299678	-399.712400889798\\
-233.827767598161	-398.65736677305\\
-233.845821699262	-397.604067996025\\
-234.033022954076	-396.589296280977\\
-234.213858299929	-395.573450341707\\
-234.341316100939	-394.562233755915\\
-234.608848909271	-393.414669858816\\
-234.650665915233	-392.429261143846\\
-234.667298282236	-391.498439325111\\
-234.650460858618	-390.527346847536\\
-234.624080613671	-389.471822219546\\
-234.671472113968	-388.605038066428\\
-234.616017664102	-387.680565887739\\
-234.74142853449	-386.634217112009\\
-234.985028043634	-385.536078317679\\
-234.987037233361	-384.645971547033\\
-234.968352950895	-383.710680726809\\
-234.792787801154	-382.681615378997\\
-234.662233135847	-381.746495142632\\
-234.657459308383	-380.920622659057\\
-234.501023449751	-379.976759608079\\
-234.406680996549	-379.020421671981\\
-234.353419779487	-378.096998188731\\
-234.262994867323	-377.074742234881\\
-234.255064864281	-376.07151747817\\
-234.066288883122	-375.11122778796\\
-233.989544614828	-374.215640362518\\
-233.870657459129	-373.267623820773\\
-233.7803199818	-372.338005192067\\
-233.645838464275	-371.431653158782\\
-233.614044505429	-370.468891240493\\
-233.587735739724	-369.386337048553\\
-233.577392767152	-368.30655729951\\
-233.58220480444	-367.263830298673\\
-233.549013578872	-366.274296306063\\
-233.513970708545	-365.317665750259\\
-233.409904193457	-364.355178939848\\
-233.372763231674	-363.450270457112\\
-233.302656157868	-362.494640270814\\
-233.225518265985	-361.545791458576\\
-233.228572827228	-360.57250773409\\
-233.108747500389	-359.624900397616\\
-233.048278860899	-358.66263745744\\
-233.015458385826	-357.693726477772\\
-232.974532203649	-356.722171593735\\
-232.952262260306	-355.680797957885\\
-232.949278764751	-354.739991075147\\
-232.871910876956	-353.776124453674\\
-232.844488174049	-352.844806599857\\
-232.783676527328	-351.935575100043\\
-232.685613290325	-351.005234723235\\
-232.518885001594	-350.075624498635\\
-232.39840508085	-349.141227325243\\
-232.259848997212	-348.275550826044\\
-232.206062517347	-347.392002330894\\
-232.133729070966	-346.41268436992\\
-232.055486028604	-345.51891423582\\
-231.955708264246	-344.575700345817\\
-231.811505009711	-343.630559005959\\
-231.827930170691	-342.580105210979\\
-231.64273066136	-341.5772425464\\
-231.462903713084	-340.649877279044\\
-231.298979993559	-339.726362744334\\
-231.152235314737	-338.76291402273\\
-230.983167005519	-337.790935527758\\
-230.817652107421	-336.882406731268\\
-230.695840922815	-335.985044952567\\
-230.501565766893	-335.043703151592\\
-230.340038215808	-334.151123537714\\
-230.207895691094	-333.261313721807\\
-230.016867617096	-332.29483766339\\
-229.860871447571	-331.413469323695\\
-229.760952658873	-330.581721719772\\
-229.682934304384	-329.733762666931\\
-229.568437744017	-328.878455649495\\
-229.417648594133	-327.976941861519\\
-229.382191698194	-327.017057897589\\
-229.237709691426	-326.150500564181\\
-229.180221947729	-325.289933815627\\
-229.07104887614	-324.439762835376\\
-228.867383213149	-323.58868850111\\
-228.721544674129	-322.698851681146\\
-228.635214187513	-321.856271511885\\
-228.490839907436	-320.984340270159\\
-228.374083308947	-320.134285036621\\
-228.26521514788	-319.292997910028\\
-228.220589938195	-318.393955870933\\
-228.108225612229	-317.513330499114\\
-228.054470632288	-316.552368289406\\
-227.895737813505	-315.683672300121\\
-227.741121972078	-314.864863180445\\
-227.607702287169	-314.016754055162\\
-227.501576533109	-313.192652136857\\
-227.354341146683	-312.372498799978\\
-227.213420754536	-311.577441442276\\
-227.111748583106	-310.750812009796\\
-226.957814936788	-309.897830847321\\
-226.792793251001	-309.090207089374\\
-226.634435368486	-308.281339794194\\
-226.508207153238	-307.485310205759\\
-226.340966093105	-306.639239877063\\
-226.158015824292	-305.804714495494\\
-226.007294885983	-305.016584548146\\
-225.840271176387	-304.22284340077\\
-225.667550971927	-303.459324832447\\
-225.473203137152	-302.625566858253\\
-225.25429388789	-301.809953968765\\
-225.009773677158	-300.97926483387\\
-224.822197844057	-300.168284861868\\
-224.594078037888	-299.339643598772\\
-224.363383864281	-298.535540937973\\
-224.153165640151	-297.706670394897\\
-223.912974098801	-296.884374811855\\
-223.717264699662	-296.0837531214\\
-223.519074516886	-295.223766979896\\
-223.252931617782	-294.425157232724\\
-223.035443835946	-293.623330023889\\
-222.799804022104	-292.746572612014\\
-222.583656421988	-291.966357596925\\
-222.341995401198	-291.125801272508\\
-222.074204478788	-290.295956272842\\
-221.865798265301	-289.501175730589\\
-221.602750458806	-288.72126195189\\
-221.330352308087	-287.925583510133\\
-221.05658885871	-287.101630392859\\
-220.779702841721	-286.279370024668\\
-220.434233178185	-285.480130432927\\
-220.101813653693	-284.707761937101\\
-219.81945744866	-283.905315534354\\
-219.529406781306	-283.096410059398\\
-219.209891278241	-282.293523156349\\
-218.910161240557	-281.539344727832\\
-218.541661100666	-280.727007199924\\
-218.24087441727	-279.98056346465\\
-217.922698449099	-279.126286012894\\
-217.633026922023	-278.345293421005\\
-217.314190620257	-277.530436281268\\
-217.021396855117	-276.729818643494\\
-216.738513929238	-275.918329762813\\
-216.415441481758	-275.11266914117\\
-216.122401966101	-274.297173874836\\
-215.800764257281	-273.477698163344\\
-215.506216349512	-272.64129383826\\
-215.200728635195	-271.821456110263\\
-214.912403902902	-270.984770448574\\
-214.590789404794	-270.123854446885\\
-214.227027846636	-269.271422025986\\
-213.939469132966	-268.422883931571\\
-213.697924984898	-267.593369350892\\
-213.354535731143	-266.766288483984\\
-213.080027528379	-265.915707424911\\
-212.760310392916	-265.092442994877\\
-212.462475827235	-264.26464266453\\
-212.13455685178	-263.394879343967\\
-211.802344989235	-262.562141315378\\
-211.459131068948	-261.692282869737\\
-211.167535375842	-260.881398424334\\
-210.824719761657	-260.018503313336\\
-210.534292561701	-259.188103037842\\
-210.217819565688	-258.348447333634\\
-209.858714497207	-257.463799869247\\
-209.485253166766	-256.595168698991\\
-209.144577073499	-255.742614224543\\
-208.778660477609	-254.883508064733\\
-208.421446769827	-254.008611075014\\
-208.091617576529	-253.154904586091\\
-207.70891874163	-252.297858524102\\
-207.35473418589	-251.439966066009\\
-206.992936293072	-250.612812029019\\
-206.635102159259	-249.797679243419\\
-206.295851145424	-248.98435941158\\
-205.93110095599	-248.144937580234\\
-205.576853611901	-247.322363187448\\
-205.200258548888	-246.500787530997\\
-204.881916082198	-245.656470918153\\
-204.480410165762	-244.849521120364\\
-204.136133374012	-244.016049910203\\
-203.775204316714	-243.214780937706\\
-203.401468405224	-242.400900155887\\
-203.0471498448	-241.608528770269\\
-202.652659082532	-240.780036189052\\
-202.288552990465	-240.009041321156\\
-201.930374531898	-239.226751135864\\
-201.52928153069	-238.394236206149\\
-201.161025809087	-237.579672478056\\
-200.749663509912	-236.759209705649\\
-200.344838400379	-235.955330519445\\
-199.968788676328	-235.161566369803\\
-199.541258905831	-234.373536473061\\
-199.163712245611	-233.578648484084\\
-198.768119050993	-232.80223854547\\
-198.365963170554	-231.995869360336\\
-197.944552485336	-231.174187594739\\
-197.50323426825	-230.378668371517\\
-197.118011827708	-229.607437178019\\
-196.72223619514	-228.812665879572\\
-196.270435439854	-228.048193293592\\
-195.825517708007	-227.280580975338\\
-195.366142515011	-226.506253589449\\
-194.894252047693	-225.737953331761\\
-194.450944044293	-224.951669715424\\
-193.995197172219	-224.168932400978\\
-193.519344677642	-223.365654956933\\
-193.05842514641	-222.599100726368\\
-192.612099261516	-221.838124405957\\
-192.127214320512	-221.043209605814\\
-191.59769952404	-220.254709359634\\
-191.125077368023	-219.485012378189\\
-190.64003477971	-218.764250886553\\
-190.11487565867	-218.034481658543\\
-189.628256901518	-217.28580876623\\
-189.117194664744	-216.516145012688\\
-188.596701388016	-215.771377946267\\
-188.035485504459	-215.015933637665\\
-187.531932106508	-214.282859736352\\
-186.952857219194	-213.537885903204\\
-186.415007109478	-212.817140874394\\
-185.835439760449	-212.033506910654\\
-185.254174288832	-211.314992182237\\
-184.682592583196	-210.592357282859\\
-184.051397320433	-209.862849819268\\
-183.498238648596	-209.199966815441\\
-182.930487966761	-208.579288458767\\
-182.306060059757	-207.923867615312\\
-181.691637486879	-207.301210769717\\
-181.084212602351	-206.669557295038\\
-180.443545534291	-206.089432680655\\
-179.815373004425	-205.542256083224\\
-179.206253519224	-205.018167135357\\
-178.60264128011	-204.505448661791\\
-177.895946137862	-203.975324828026\\
-177.243865318086	-203.483247845417\\
-176.573836283988	-203.00989231085\\
-175.908568908451	-202.570571802061\\
-175.20947906521	-202.161500548392\\
-174.519562776839	-201.750401266356\\
-173.822984310949	-201.377952398673\\
-173.053026329931	-200.98930811522\\
-172.306920723221	-200.656436890661\\
-171.557101997512	-200.303893558215\\
-170.826561024651	-200.022048030289\\
-170.039647752614	-199.730904210625\\
-169.246132508482	-199.450170316385\\
-168.41682927812	-199.178980881791\\
-167.604929423965	-198.93466334597\\
-166.799503437385	-198.721188851343\\
-165.954541863973	-198.532233830866\\
-165.134195698494	-198.361050610447\\
-164.306905338731	-198.225227111909\\
-163.457747651574	-198.08201361621\\
-162.623569976704	-197.963113576154\\
-161.750933304773	-197.865429194048\\
-160.850014238325	-197.750320663975\\
-159.96306797862	-197.686374309001\\
-159.077318479467	-197.595218033057\\
-158.175590493541	-197.511154152996\\
-157.286779913982	-197.482520960565\\
-156.389366850879	-197.396810582159\\
-155.498301642083	-197.373956887483\\
-154.630170317892	-197.338688598408\\
-153.697968179744	-197.254156833882\\
-152.812380099308	-197.201397464404\\
-151.935223263106	-197.113291835401\\
-151.055953017274	-196.997005560226\\
-150.187606313641	-196.885483160095\\
-149.308701613952	-196.774226032792\\
-148.478172494227	-196.589751551795\\
-147.625778853066	-196.410660291645\\
-146.791610032042	-196.188367070228\\
-145.996842620808	-196.018170251745\\
-145.189369838464	-195.697147623459\\
-144.418260622805	-195.437450573483\\
-143.648858630594	-195.155053739401\\
-142.863690841392	-194.86351184196\\
-142.085856089921	-194.498235878817\\
-141.322582294541	-194.144445205114\\
-140.571166844709	-193.766963775677\\
-139.828660330082	-193.332359732013\\
-139.125020664466	-192.938892631342\\
-138.393776092994	-192.458772853865\\
-137.68688053101	-191.992583398274\\
-136.97992448489	-191.46766876878\\
-136.270001680141	-190.936044619621\\
-135.592944430953	-190.401644271532\\
-134.884178162091	-189.794120898772\\
-134.179404222667	-189.2078321033\\
-133.546862646268	-188.621470546677\\
-132.855468468826	-188.012126020423\\
-132.146910207528	-187.35603704316\\
-131.478331928508	-186.727551270568\\
-130.798223867459	-186.032029034638\\
-130.168615865958	-185.322055901951\\
-129.554545655483	-184.62771953538\\
-128.887814908056	-183.892077974042\\
-128.254013162301	-183.160317245108\\
-127.628461123468	-182.43061099683\\
-127.0682804212	-181.695573522911\\
-126.461162606846	-180.921105043738\\
-125.919772143498	-180.152590559571\\
-125.391047353972	-179.351758654561\\
-124.82036935174	-178.573609287923\\
-124.340360221136	-177.812209110589\\
-123.807208107877	-176.990345255852\\
-123.386754830785	-176.199947963882\\
-122.880039586824	-175.354580686676\\
-122.434182508607	-174.501694150441\\
-121.976521284893	-173.653453244642\\
-121.576150372833	-172.819476160455\\
-121.149426135283	-171.983587896474\\
-120.804472949968	-171.140835947089\\
-120.388893378557	-170.233137605552\\
-120.065292949215	-169.402678048579\\
-119.76933708616	-168.563562643819\\
-119.436369861235	-167.700378817285\\
-119.134508451356	-166.85906559492\\
-118.808718789487	-165.98838329161\\
-118.561829544162	-165.137276520902\\
-118.274469296378	-164.250853979458\\
-118.015866732109	-163.375908821382\\
-117.796443858542	-162.505086824051\\
-117.592376219274	-161.608018069153\\
-117.404000429953	-160.759819227318\\
-117.213383097128	-159.867082461279\\
-117.025334866487	-158.948474034376\\
-116.87002717972	-158.057120870594\\
-116.738966249163	-157.199458166439\\
-116.607463767428	-156.342868961052\\
-116.474751870651	-155.450873498067\\
-116.386508097317	-154.554567092492\\
-116.293126747652	-153.686864544028\\
-116.244117736292	-152.815504510112\\
-116.183311004853	-151.920367946846\\
-116.143697574142	-151.061562154567\\
-116.136881346108	-150.212457154198\\
-116.133356205942	-149.316784379123\\
-116.099634452662	-148.404372484869\\
-116.147501636807	-147.54128613261\\
-116.165921736693	-146.632905675407\\
-116.199546257018	-145.785393545598\\
-116.243015739675	-144.915876469187\\
-116.297422711091	-144.042449931582\\
-116.386852997089	-143.1862975304\\
-116.462205614674	-142.337150502449\\
-116.562442178441	-141.436557590365\\
-116.648881488761	-140.577059023728\\
-116.786305025064	-139.710611494658\\
-116.906993844545	-138.832805909887\\
-117.04899328853	-137.980387266896\\
-117.189252683629	-137.106474780164\\
-117.365333782312	-136.24473789312\\
-117.542425631942	-135.399224835513\\
-117.731420608492	-134.539822532838\\
-117.950376929757	-133.653821572469\\
-118.124322089115	-132.819474743594\\
-118.375436136511	-131.988894479687\\
-118.607044696129	-131.12187724926\\
-118.852605175441	-130.24699338358\\
-119.094294075533	-129.409165316701\\
-119.401654368129	-128.545644958469\\
-119.678152170438	-127.718773473371\\
-119.959108922631	-126.873113913603\\
-120.274441924351	-126.042690878618\\
-120.629051330822	-125.201143073751\\
-120.94700984821	-124.370707814609\\
-121.349718933087	-123.552167706349\\
-121.683583294963	-122.774748396403\\
-122.053900835386	-121.96709905338\\
-122.475027528069	-121.151393234681\\
-122.882312672315	-120.334799070251\\
-123.305772737794	-119.538571277058\\
-123.727457193614	-118.755725350798\\
-124.19126007525	-117.971779159004\\
-124.651937360884	-117.21815009811\\
-125.103656857819	-116.423803503098\\
-125.652972081977	-115.619587511941\\
-126.102167161759	-114.915095660624\\
-126.629871490139	-114.122730648656\\
-127.128375304045	-113.400902211141\\
-127.667853350535	-112.62657654362\\
-128.236577837149	-111.867790260976\\
-128.802080774339	-111.136081956986\\
-129.386410269773	-110.363218492987\\
-129.98784841641	-109.64484868394\\
-130.603104188114	-108.90284563785\\
-131.193224233414	-108.221722673448\\
-131.802611817606	-107.511715957108\\
-132.473815312395	-106.814133198442\\
-133.089621505994	-106.134148417477\\
-133.808233253722	-105.433368341178\\
-134.494660461837	-104.776714185277\\
-135.205688650163	-104.101993645121\\
-135.916005514045	-103.496712061118\\
-136.630714619779	-102.883425268791\\
-137.407481625023	-102.276470307249\\
-138.175463230533	-101.661818670323\\
-138.952490850264	-101.095331585827\\
-139.714403698907	-100.544542246103\\
-140.486534751811	-99.9787186962766\\
-141.313790869257	-99.4296353276553\\
-142.116224365693	-98.8639094208658\\
-142.938112025254	-98.3995417914216\\
-143.729886094962	-97.9026022249758\\
-144.559498521603	-97.3954776569626\\
-145.390604494591	-96.9077496989311\\
-146.231776536022	-96.4265511939656\\
-147.0454973802	-96.0302743846843\\
-147.905919493157	-95.6086430590188\\
-148.790989402261	-95.1632598418449\\
-149.645715475315	-94.8060116529803\\
-150.533507552403	-94.3857880618336\\
-151.40535594019	-94.0547322454149\\
-152.306149385386	-93.6936557743404\\
-153.157283018019	-93.3543054375351\\
-154.029483584346	-92.9826345993384\\
-154.922954754215	-92.6769624686305\\
-155.814007104558	-92.3572168560803\\
-156.688956630915	-92.0456182938806\\
-157.576485402501	-91.7995044376797\\
-158.48882349973	-91.5764206069295\\
-159.360169307549	-91.2874728266006\\
-160.254660782298	-91.0519699198716\\
-161.121599405844	-90.8451924712954\\
-162.044315112339	-90.6193841751341\\
-162.904419232423	-90.431665537752\\
-163.817547756146	-90.2722430401671\\
-164.714014655518	-90.1004115468493\\
-165.607633040236	-89.9559118535471\\
-166.527738518933	-89.8135945978798\\
-167.404999626473	-89.6659867447445\\
-168.32175986682	-89.5508625726945\\
-169.211385743566	-89.4539378795957\\
-170.117325033032	-89.3986417236138\\
-171.02386616676	-89.3268340869283\\
-171.930939206908	-89.2491106129306\\
-172.823457510987	-89.2251351231143\\
-173.715465130187	-89.2328870325776\\
-174.627539720182	-89.2114592625248\\
-175.513284649461	-89.193984633746\\
-176.383653568577	-89.202141614585\\
-177.246888323827	-89.2656874989028\\
-178.148505337034	-89.3030295313214\\
-179.029047484712	-89.3691189067183\\
-179.938945243374	-89.4391269381755\\
-180.829829147336	-89.5170120323701\\
-181.720981008351	-89.611578958219\\
-182.581260043801	-89.7112855892483\\
-183.484165951193	-89.8637275976553\\
-184.36900810425	-89.967244464546\\
-185.255212480542	-90.1071675959225\\
-186.175962199309	-90.3027642684824\\
-187.058264592601	-90.4667500719888\\
-187.933094935555	-90.6529570429239\\
-188.817974786928	-90.8628132421056\\
-189.734067765062	-91.0889496091184\\
-190.617654356507	-91.3131364460516\\
-191.510819005856	-91.5625507116819\\
-192.399951237639	-91.851968033036\\
-193.287871457847	-92.1191514672879\\
-194.141499413032	-92.3554994948232\\
-195.020786547302	-92.6952097120948\\
-195.921688026839	-93.0223291322841\\
-196.793720356963	-93.3746039203743\\
-197.663458550782	-93.728716592638\\
-198.540849637501	-94.1088654450356\\
-199.409367296429	-94.4250367973823\\
-200.275051094807	-94.8355967239206\\
-201.12281110611	-95.2369538257077\\
-201.965477727104	-95.6491626470184\\
-202.841898144698	-96.1033088254902\\
-203.701170589368	-96.5086252837552\\
-204.530154056037	-97.0067927616343\\
-205.384625187008	-97.4709286174679\\
-206.229624853424	-97.9355245482047\\
-207.091153003772	-98.4203349432255\\
-207.940349740695	-98.9380697952744\\
-208.740119152273	-99.4643232764437\\
-209.545421724669	-99.9666688336704\\
-210.342653917154	-100.502945652686\\
-211.149922864805	-101.098443587129\\
-211.925606577362	-101.679932920216\\
-212.713940623926	-102.302866128773\\
-213.49055979698	-102.946968320538\\
-214.25156083082	-103.557927323602\\
-215.018724517596	-104.271764836828\\
-215.720511404958	-104.964120153702\\
-216.407212194452	-105.63897833296\\
-217.081492567397	-106.337760504903\\
-217.783606937433	-107.062540485949\\
-218.471366723237	-107.785814528385\\
-219.089516119677	-108.559758045608\\
-219.720932630448	-109.33417871625\\
-220.328591747366	-110.084465208409\\
-220.910093489192	-110.894182425814\\
-221.475811005652	-111.666057002194\\
-221.997619838689	-112.462070231332\\
-222.532826147187	-113.267854318051\\
-223.013693324106	-114.079444240644\\
-223.50638734299	-114.901585740308\\
-223.970953594183	-115.711617165193\\
-224.42236819002	-116.531627578985\\
-224.86980370335	-117.371519070179\\
-225.309608858152	-118.216138183166\\
-225.778495431961	-119.089548052927\\
-226.199016694523	-119.942511589627\\
-226.611520992712	-120.823772695248\\
-226.985240058768	-121.724152910411\\
-227.415948766203	-122.622069961603\\
-227.838336064235	-123.541580371805\\
-228.208233312406	-124.476774993632\\
-228.604888347757	-125.368069121078\\
-228.988448013729	-126.290908380476\\
-229.405206865764	-127.218316257314\\
-229.779190929087	-128.146325962265\\
-230.171641967388	-129.077273281646\\
-230.558466228982	-129.982621620977\\
-230.993607358225	-130.922112910087\\
-231.409868724248	-131.795563050879\\
-231.833976854779	-132.674503639366\\
-232.287543073671	-133.555526845793\\
-232.769573418512	-134.437759081777\\
-233.197758901384	-135.317493798022\\
-233.679649293448	-136.172219759467\\
-234.157842636082	-137.005554884666\\
-234.610008708797	-137.816765382175\\
-235.157840414091	-138.621080246448\\
-235.685409587575	-139.408564971707\\
-236.254604992218	-140.175633112976\\
-236.841689290533	-140.934206439228\\
-237.429386164637	-141.703361211995\\
-238.083699128962	-142.418644296331\\
-238.730968334011	-143.127013585178\\
-239.399352451065	-143.750814071916\\
-240.056386324517	-144.395217336802\\
-240.746412577566	-145.040999736077\\
-241.421049785167	-145.628120888212\\
-242.141476226575	-146.175715508921\\
-242.838679360401	-146.753223603126\\
-243.600252046881	-147.266222808151\\
-244.371843969165	-147.772690914389\\
-245.105880625326	-148.231158954608\\
-245.893068068777	-148.633346596314\\
-246.655078994673	-149.094786602949\\
-247.493075566995	-149.491044198783\\
-248.292766318844	-149.864107909135\\
-249.119985917203	-150.226835114445\\
-249.992788168359	-150.619392655207\\
-250.795839589293	-150.939337402535\\
-251.660429205564	-151.24910633317\\
-252.542751627796	-151.51439168641\\
-253.423234352235	-151.803786571121\\
-254.326289722482	-152.043943482993\\
-255.227045474624	-152.281227491697\\
-256.14266330839	-152.507793511296\\
-257.046628849001	-152.669213713241\\
-257.966887603961	-152.852407386231\\
-258.855643520359	-152.992662401741\\
-259.770343540664	-153.151114673339\\
-260.706043885323	-153.263483980394\\
-261.622493217999	-153.362818783775\\
-262.526520654096	-153.432702071587\\
-263.414968233862	-153.472560140144\\
-264.305626699911	-153.462997411427\\
-265.214283524471	-153.469640386406\\
-266.120448227542	-153.485974361035\\
-267.030375510156	-153.421143231555\\
-267.901221933625	-153.351542102101\\
-268.788259330885	-153.280135264259\\
-269.691205776121	-153.170351441512\\
-270.566527365215	-153.037913920635\\
-271.440226920937	-152.869990576002\\
-272.285589921565	-152.753003626686\\
-273.16706942809	-152.546851237782\\
-274.034769154017	-152.378171410461\\
-274.891116396229	-152.138698622968\\
-275.751762996995	-151.961388173494\\
-276.617194426381	-151.702297433365\\
-277.479479645649	-151.449626172441\\
-278.303157426347	-151.191614302746\\
-279.103633959699	-150.956893691264\\
-279.888884906144	-150.75742623358\\
-280.704791333834	-150.499140767676\\
-281.550800923995	-150.262501189853\\
-282.352796541453	-150.067557802985\\
-283.180714438062	-149.848140182675\\
-283.967197000034	-149.647995013372\\
-284.817944320619	-149.459047958725\\
-285.646291565411	-149.28857619015\\
-286.511832992456	-149.129972111401\\
-287.33141802928	-148.98380923877\\
-288.182037738922	-148.859395487118\\
-288.963460756517	-148.740357628765\\
-289.810431682182	-148.615595595613\\
-290.620706072666	-148.509197971435\\
-291.436453481621	-148.418141220773\\
-292.269540920154	-148.349757659616\\
-293.112609895723	-148.230318833542\\
-293.940033339516	-148.12551715385\\
-294.744756547839	-148.107224797688\\
-295.538374648733	-148.004916564265\\
-296.35307711263	-147.974664060325\\
-297.144158456259	-147.948318077678\\
-297.939776257832	-147.935755008212\\
-298.754050123532	-147.988256535781\\
-299.542217229027	-147.998760283881\\
-300.336909716643	-148.00137814638\\
-301.091357021734	-148.049280661127\\
-301.835944045751	-148.084400989359\\
-302.637073063735	-148.11681164451\\
-303.369679673447	-148.196471399575\\
-304.091641845288	-148.290585257157\\
-304.86737524762	-148.351397345442\\
-305.637348296623	-148.448180521036\\
-306.37507569668	-148.557576340816\\
-307.103672394674	-148.718672803866\\
-307.847318272997	-148.857590107541\\
-308.619684323938	-149.006269928631\\
-309.351404427029	-149.1627731157\\
-310.080252905934	-149.324591555903\\
-310.773654875013	-149.515676146907\\
-311.533270769173	-149.698753731806\\
-312.283726424651	-149.900757482491\\
-312.983528950262	-150.124096090607\\
-313.708220944458	-150.412125849779\\
-314.457814613254	-150.628990093454\\
-315.188519116515	-150.93724298314\\
-315.91549673036	-151.193909018985\\
-316.641270636653	-151.490531552454\\
-317.304364751741	-151.848929382224\\
-318.026524571973	-152.148146515929\\
-318.743996223894	-152.503560874664\\
-319.484924590449	-152.906194841052\\
-320.200713734217	-153.348352400935\\
-320.871634393902	-153.776036924988\\
-321.574756322421	-154.219241346301\\
-322.243803057894	-154.714312601596\\
-322.922307337497	-155.223721466508\\
-323.626878449625	-155.785395195552\\
-324.271677408533	-156.396445259324\\
-324.943463063914	-156.996178090975\\
-325.555466120144	-157.628240618895\\
-326.173755659182	-158.294877542248\\
-326.777680779773	-158.982291307108\\
-327.423084989015	-159.705645521968\\
-328.027093207868	-160.408652864507\\
-328.633758725575	-161.159114284706\\
-329.206997875375	-161.942822343793\\
-329.813056890367	-162.715398130723\\
-330.373585983576	-163.525123766259\\
-330.943049948669	-164.358570933014\\
-331.472968533848	-165.196649099007\\
-331.995431700495	-166.057745406089\\
-332.524474088716	-166.92602588831\\
-333.015276830267	-167.828036537918\\
-333.502434216284	-168.70838955385\\
-333.989511432314	-169.614832213358\\
-334.440696473243	-170.545662266806\\
-334.890827897133	-171.469562579226\\
-335.381339321504	-172.414579733021\\
-335.829642812235	-173.341694005882\\
-336.255000049487	-174.257459030403\\
-336.731684476762	-175.155284940243\\
-337.159028391035	-176.123481493734\\
-337.543085506158	-177.050310854414\\
-337.927388621547	-178.005572512169\\
-338.294119605179	-178.955082273569\\
-338.64660663335	-179.896981021087\\
-339.031561412192	-180.834671656609\\
-339.350050695598	-181.776103862022\\
-339.679063409165	-182.724816625424\\
-340.033146772445	-183.65408181723\\
-340.344815491893	-184.598235851376\\
-340.647908499364	-185.562699948756\\
-340.953632320419	-186.535864621874\\
-341.210226993687	-187.486209609486\\
-341.48582846638	-188.402767932614\\
-341.736467851814	-189.348953630563\\
-342.006741918723	-190.361946771604\\
-342.253390542755	-191.301103611855\\
-342.507532845074	-192.244038484714\\
-342.836021310296	-193.354089112631\\
-343.07415548264	-194.361400217941\\
-343.327240190194	-195.29380901872\\
-343.563733369828	-196.256527126903\\
-343.817370751906	-197.239510530027\\
-344.139409148541	-198.365263940135\\
-344.339375809017	-199.317870142217\\
-344.543202353301	-200.264414223803\\
-344.76396363003	-201.207770980646\\
-344.985580235248	-202.201521766293\\
-345.147823295554	-203.161414615515\\
-345.303120107	-204.073821261924\\
-345.485204628605	-205.003688402461\\
-345.645102634695	-205.963121571214\\
-345.769851990729	-206.912142563654\\
-345.906539664412	-207.841042977302\\
-346.014566447904	-208.786710441004\\
-346.116386139219	-209.72736668484\\
-346.201218681203	-210.674210560221\\
-346.289031191516	-211.617989367311\\
-346.310993760803	-212.558168949316\\
-346.311750267568	-213.499357345106\\
-346.29183506567	-214.415758443847\\
-346.27918555063	-215.36209878921\\
-346.216381860602	-216.475263665623\\
-346.153433079763	-217.404609920711\\
-346.071619871654	-218.291146977089\\
-345.955675369587	-219.234511622688\\
-345.733216418797	-220.179835408638\\
-345.542451440309	-221.103389850595\\
-345.346893499005	-222.017035790432\\
-345.072514913929	-222.930278447275\\
-344.823082658401	-223.850802988682\\
-344.549341308716	-224.765054083451\\
-344.280867992786	-225.685654580551\\
-343.982673571799	-226.584730969556\\
-343.641124425644	-227.4751804851\\
-343.288127846234	-228.385701377288\\
-342.929749945336	-229.246677645919\\
-342.54769308249	-230.139632196744\\
-342.176554917164	-231.064119904721\\
-341.830415512101	-231.939210827148\\
-341.439788360363	-232.827506477693\\
-341.050405232687	-233.743185485857\\
-340.619267917952	-234.633285948642\\
-340.180805144743	-235.535350621117\\
-339.738180624521	-236.413822875842\\
-339.294255680241	-237.309460016315\\
-338.871258259999	-238.186258307312\\
-338.439348095551	-239.106850361005\\
-337.960798675061	-240.002498534921\\
-337.513257356428	-240.903760568074\\
-337.057145707799	-241.815927057743\\
-336.604478724201	-242.715712084709\\
-336.144043083651	-243.630609171518\\
-335.706712529903	-244.506062351717\\
-335.279286294773	-245.396973134874\\
-334.885175013363	-246.291302701995\\
-334.461867541699	-247.222494086711\\
-334.018527239613	-248.107135206164\\
-333.602353760203	-248.973896707014\\
-333.212938736752	-249.864660609234\\
-332.772286653311	-250.786317623181\\
-332.358565804313	-251.637501722096\\
-331.946463585115	-252.537136773322\\
-331.528841769016	-253.441203862309\\
-331.148536712784	-254.327571565537\\
-330.68675452936	-255.302510893484\\
-330.316010696244	-256.127766666206\\
-329.936457827289	-257.016326513315\\
-329.558239969749	-257.975854342359\\
-329.170976413141	-258.810639012999\\
-328.832733168067	-259.736372480781\\
-328.437399488986	-260.56536759041\\
-328.077064283111	-261.507002219803\\
-327.738508310223	-262.316982088193\\
-327.385352993171	-263.190355082387\\
-327.05673233375	-264.086346357731\\
-326.71267589137	-264.936183313088\\
-326.362541355984	-265.823576915364\\
-326.068011988942	-266.709907044189\\
-325.76443933523	-267.589189258098\\
-325.463267836536	-268.437865444423\\
-325.160545723962	-269.320378888391\\
-324.836591457737	-270.217688844003\\
-324.545303430713	-271.224111908423\\
-324.255792279617	-272.030673299116\\
-324.000984999966	-272.952080974383\\
-323.648699178565	-273.930778773601\\
-323.430469613813	-274.794146438829\\
-323.09791099095	-275.904233641047\\
-322.844043537201	-276.760951334731\\
-322.583455742259	-277.730123454064\\
-322.376159576814	-278.666379013411\\
-322.187987745679	-279.48024520382\\
-321.892326930233	-280.55426533493\\
-321.625158203165	-281.477893598532\\
-321.454810566388	-282.340923975743\\
-321.220889336832	-283.231848060382\\
-321.02153705365	-284.218524901687\\
-320.807624118317	-285.100258992951\\
-320.398387761693	-287.055698676269\\
-320.147197296694	-288.150786292586\\
-319.960370057102	-289.071830341296\\
-319.754325938797	-290.017350727653\\
-319.574827884986	-291.048779179873\\
-319.416435413601	-292.155917474396\\
-319.269024744809	-293.217280142249\\
-318.92958562292	-294.416383247625\\
-318.671000105868	-295.745704721753\\
-318.468128269128	-296.568741314407\\
-318.122436711292	-298.376273113466\\
-317.920551371096	-299.239888456609\\
-317.592362949472	-300.820858527673\\
-317.419279094661	-301.691918089655\\
-317.196439400015	-303.039220869758\\
-316.944934415008	-303.974880824267\\
-316.735834639646	-305.209179466024\\
-316.430439405203	-306.505409381576\\
-316.009514730205	-308.22518063997\\
-315.491100090216	-309.837611100393\\
-315.28169588061	-310.884378217872\\
-314.645228090199	-312.386970788464\\
-314.355140631214	-313.910182556949\\
-314.034383958219	-315.172719778307\\
-314.024128171787	-316.246947346751\\
-313.718013545288	-317.889471990911\\
-313.464295414	-319.69423522347\\
-313.022203007608	-321.555776067444\\
-312.684332932929	-323.299981533884\\
-312.5261137694	-324.177716275417\\
-312.176005588965	-325.678472623812\\
-312.031532163195	-327.393233893813\\
-311.902339712913	-327.896543963076\\
-311.7208412533	-329.539277667635\\
-311.488273920814	-331.082611020603\\
-311.196414692728	-332.638171599601\\
-311.089475921184	-334.122949667644\\
-310.976991771994	-335.528609649464\\
-310.989984175751	-337.067656255684\\
-310.875743331895	-338.282890645279\\
-310.780826016422	-339.312668276728\\
-310.721117680782	-340.722949314506\\
-310.543769360133	-342.234327238371\\
-310.469954180445	-343.642404392946\\
-310.327675559624	-345.019450205043\\
-310.207757042054	-346.329879837229\\
-310.06278694377	-347.27357660814\\
-309.626851827467	-349.742091702885\\
-309.375911828584	-350.985407347932\\
-309.063108513017	-353.12502720355\\
-308.766334993755	-354.132095314947\\
-308.603043037315	-355.761250772515\\
-308.461516696938	-356.995464331531\\
-308.42511597349	-357.980159997456\\
-308.328012199011	-359.536940441579\\
-308.137478172688	-360.848085146651\\
-308.066640687287	-361.821081196595\\
-307.968664994076	-362.978728119153\\
-308.028223458467	-364.551417770074\\
-307.919618010222	-365.5519153779\\
-307.737918260182	-367.80583272657\\
-307.593179554661	-369.577060443179\\
-307.499870482455	-370.599097971644\\
-307.391864620437	-371.877279759763\\
-307.341698174833	-373.216072890802\\
-307.206116947293	-374.56184510227\\
-307.019411652401	-375.527482313237\\
-306.872909840026	-376.719764934804\\
-306.61558525615	-379.441796661901\\
-306.434706277394	-380.515238617497\\
-306.302647692296	-383.690910897187\\
-306.036983181049	-386.262974031287\\
-305.97590172433	-386.431089118468\\
-305.879791552216	-388.25060514705\\
-305.862353042763	-389.333829349674\\
-305.600362520899	-392.71143041486\\
-305.224788544125	-395.554644563352\\
-305.00190719099	-395.90021249981\\
-304.865866512766	-398.163266109178\\
-304.506259873684	-401.163173651947\\
-304.42154287033	-401.554506339921\\
-304.301990206792	-403.073698046075\\
-304.337311612347	-404.039496430795\\
-304.170205135913	-405.511099474608\\
-304.283273653246	-406.731880265928\\
-304.259760977633	-407.687466675957\\
-304.045436044961	-409.180984514526\\
-304.009657202766	-410.507110497607\\
-304.226219800971	-411.335899937547\\
-304.34563946936	-412.533381693824\\
-304.538559752924	-413.127183959924\\
-304.735977826119	-414.338250359575\\
-305.137334467094	-414.776217250304\\
-305.080415736024	-415.848750026607\\
-305.024347393936	-416.937677064263\\
-304.904711972522	-418.255012905588\\
-304.935863148537	-418.90322542236\\
-305.182694614365	-420.221193308738\\
-305.731348741713	-420.832166000687\\
-306.704745083802	-423.64555034134\\
-306.467122725682	-424.200731163529\\
-307.103785598814	-424.157321267016\\
};

%\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=0.15\figurewidth,
height=0.3\figurewidth,
at={(1.2in,0in)},
scale only axis,
unbounded coords=jump,
xmin=-250,
xmax=-50,
ymin=50,
ymax=450,
axis line style={draw=none},
ticks=none,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, draw=none, mark=*, mark options={solid, mycolor1},mark size=0.5pt]
  table[row sep=crcr]{%
%-152.244136499364	365.231617139511\\
-151.84908120673	351.723722306464\\
-151.70294058299	349.822262077771\\
-151.554233218586	348.534399768794\\
-151.392260461113	346.973624212033\\
-151.204468243526	346.154016941263\\
-151.044106085661	345.444435396893\\
-150.960783826216	344.574649749096\\
-150.757565782852	343.9253015367\\
-150.727527908182	342.972837474007\\
-150.680746675217	342.261003800255\\
-150.745192613789	341.398775997964\\
-150.77833978195	340.857809639655\\
-150.770308979797	340.064785085865\\
-150.745816808021	339.298462179968\\
-150.618576915287	338.493297168523\\
-150.512267796741	337.63207038437\\
-150.498729220341	336.754114216525\\
-150.479036797649	335.832761257492\\
-150.37076238694	334.851120054138\\
-150.273605512241	334.114584757552\\
-149.575097512547	332.949511326828\\
-149.533637331083	332.009531370188\\
-149.603772626013	331.029443370393\\
-149.610443995558	330.044739238259\\
-149.514645756764	329.029528171755\\
-149.500112238541	328.136237330619\\
-149.544005548404	327.318296586657\\
-149.541348410387	326.413965069443\\
-149.483513315233	325.537144281678\\
-149.415602052581	324.810211483122\\
-149.333952595088	323.808891212659\\
-149.370530815783	322.922687353941\\
-149.334346087299	321.946491516415\\
-149.278852544514	320.98621234641\\
-149.128962365202	320.00630231162\\
-149.011043058092	318.925554681315\\
-148.371667465159	317.557365023356\\
-148.329727719562	316.545039543018\\
-148.353724320523	315.552626118293\\
-147.70226818039	314.304831101159\\
-147.747761219963	313.331705020941\\
-147.712172309142	312.419840803082\\
-147.113977334709	311.076779144133\\
-147.172323182442	310.275137535816\\
-147.089412354404	309.321870501707\\
-147.084659633495	308.385667270419\\
-147.049296585107	307.444263633181\\
-146.987962712502	306.444016453702\\
-146.957356837611	305.468152366689\\
-146.88287008471	304.384531119711\\
-146.860139848449	303.556233937974\\
-146.765033401333	302.628042511872\\
-146.71876206189	301.71529823896\\
-146.820681275899	300.708142946104\\
-146.781319904515	299.729672988733\\
-146.774237464616	298.754261783682\\
-146.809861955927	297.792573701302\\
-146.864957991814	296.749651769467\\
-146.842724183412	295.878291723647\\
-146.731739324772	294.97135822025\\
-146.69883318089	294.066518978472\\
-146.648106506	293.061348798799\\
-146.588559298384	292.132667091995\\
-146.609434198533	291.266094651637\\
-146.55766339568	290.326756686025\\
-146.618097733237	289.415311804175\\
-146.593477899004	288.448963872062\\
-146.586597222112	287.533069501259\\
-146.539895078261	286.562364818039\\
-146.438867501253	285.661063977319\\
-146.51077336522	284.763162363834\\
-146.491274099296	283.891467737138\\
-146.576712114238	282.90090618681\\
-146.587742394214	281.921372122448\\
-146.539779509668	280.985275960121\\
-146.523866195032	280.044061038479\\
-146.581422836931	279.124606648825\\
-146.517250158759	278.27258393963\\
-146.494603231228	277.36138657013\\
-146.482055611236	276.40614710412\\
-146.430515221807	275.497996188184\\
-146.370591360055	274.584084123081\\
-146.293403870362	273.685437420211\\
-146.219090703388	272.849696797881\\
-146.188167712029	271.898826429722\\
-146.207916634486	271.054804957101\\
-146.175574248058	270.101566823534\\
-146.058081260535	269.293211662778\\
-145.979865552134	268.372459587587\\
-145.900181995811	267.42764594476\\
-145.860105236707	266.514359661635\\
-145.856089470559	265.60632874056\\
-145.82579830974	264.703010394279\\
-145.787856843441	263.751845822533\\
-145.712583794584	262.844216782873\\
-145.677794473484	261.939264332744\\
-145.607059943298	261.03967945734\\
-145.602964343109	260.158256134329\\
-145.529291111808	259.254569439115\\
-145.495710304028	258.399085653005\\
-145.476826279809	257.476840274067\\
-145.353539502117	256.55316119093\\
-145.263751181414	255.676823448157\\
-145.141420644861	254.75464356046\\
-145.049124088648	253.850320830438\\
-144.964178905043	252.935756560077\\
-144.899227473153	252.024049116628\\
-144.842248006568	251.164579274789\\
-144.817564032523	250.199049533066\\
-144.745406193377	249.315291877203\\
-144.678989828996	248.374646916873\\
-144.643276512214	247.511445890135\\
-144.503427152253	246.684050567751\\
-144.421044693241	245.796119374447\\
-144.229595538128	244.991555238099\\
-144.137888029448	244.177239875501\\
-144.075114173899	243.275280641216\\
-143.982768201588	242.407037506983\\
-143.83565372909	241.546380271699\\
-143.700830341298	240.762958051819\\
-143.678811979335	239.932277653844\\
-143.56155798994	239.048505517114\\
-143.454448647983	238.212533334762\\
-143.394640877747	237.362278810318\\
-143.278866768707	236.472854096777\\
-143.217007028645	235.546049568518\\
-143.169388008303	234.702208312362\\
-143.023269644952	233.830598646102\\
-142.965468726458	232.961574847284\\
-142.859916980027	232.03727394376\\
-142.721927439655	231.218099098642\\
-142.671325757002	230.364146104848\\
-142.522206425826	229.479842712249\\
-142.402756319666	228.588556416262\\
-142.256592273021	227.789640385343\\
-142.161462611474	226.898532276674\\
-141.980545061999	226.040358405685\\
-141.851883238054	225.226404200369\\
-141.692624850813	224.399473286036\\
-141.613123415977	223.54788401142\\
-141.519113225109	222.724548291382\\
-141.333719321261	221.886185759065\\
-141.139669423312	221.058939637138\\
-140.981484751107	220.187290530897\\
-140.852380713817	219.355535877354\\
-140.654582867238	218.473645741672\\
-140.464252103334	217.614727971194\\
-140.243726688189	216.855449613201\\
-140.069246328415	215.989563922583\\
-139.817970546339	215.215024165137\\
-139.61894577909	214.39055811602\\
-139.338494869983	213.626057691796\\
-139.101489403961	212.753963666269\\
-138.791310169086	212.002902689978\\
-138.51416909425	211.182976115074\\
-138.244030835398	210.391105912368\\
-137.946589428742	209.599472436454\\
-137.610937238862	208.768681998298\\
-137.309339725101	207.980322767046\\
-136.992570783455	207.161235935328\\
-136.656957767572	206.324463919884\\
-136.341489722513	205.554321706599\\
-135.991153848136	204.750852451158\\
-135.649264295136	204.009024945883\\
-135.274446681126	203.254731864301\\
-134.907039106363	202.507341235578\\
-134.532859039942	201.756990571891\\
-134.115892816204	200.987911227887\\
-133.71693341281	200.222735018004\\
-133.310970924732	199.432799876955\\
-132.846920239992	198.676885034843\\
-132.438289168831	197.975309158537\\
-131.978535061271	197.221817475241\\
-131.500878399295	196.499356251276\\
-130.993814103704	195.842778261677\\
-130.486226263586	195.17433087083\\
-130.008720990524	194.463562224184\\
-129.538730010484	193.764847473546\\
-128.991947196609	193.115742472668\\
-128.470962939205	192.493752502789\\
-127.927350460068	191.911452356466\\
-127.330941370815	191.299708838302\\
-126.812176435177	190.655180494495\\
-126.233401995473	190.012112042641\\
-125.672702436263	189.429236463269\\
-125.032996843603	188.828479627305\\
-124.461253496106	188.258049853092\\
-123.861967051263	187.698168791224\\
-123.28278947485	187.128234322012\\
-122.673358865336	186.625204913722\\
-122.115677748321	186.047686443185\\
-121.440983968683	185.530489587323\\
-120.82943086421	185.035842444441\\
-120.165417757112	184.51656250553\\
-119.492469865219	183.966996386209\\
-118.859309231513	183.483762326103\\
-118.195103246986	183.047364300942\\
-117.580513702872	182.592751994152\\
-116.922221573151	182.19214462268\\
-116.220538638285	181.764360659306\\
-115.513643032577	181.35425398697\\
-114.801129636903	180.921753094166\\
-114.086248615776	180.534560110751\\
-113.434797086253	180.104590741821\\
-112.713783194533	179.709919629901\\
-111.962852659382	179.317673248099\\
-111.209354856998	178.91504990974\\
-110.457300533753	178.546245384501\\
-109.695823749389	178.231430454016\\
-108.911359766868	177.910904148774\\
-108.141327889971	177.598955252526\\
-107.387951386601	177.20851847511\\
-106.648124730392	176.866194630922\\
-105.93357053223	176.536044722348\\
-105.148680045525	176.189558092761\\
-104.443175415672	175.838066491862\\
-103.672014811917	175.52248411206\\
-102.924717850906	175.161049146025\\
-102.148597083658	174.838655362509\\
-101.364198315595	174.469965213336\\
-100.576368524655	174.176047017874\\
-99.8729944476547	173.842482704902\\
-99.1454790555452	173.533848501554\\
-98.3554492384557	173.212714936877\\
-97.5889627967465	172.914464651382\\
-96.8586645810848	172.545499604396\\
-96.0483165421596	172.1790962814\\
-95.3098270867471	171.865015676398\\
-94.6256830138398	171.40890657073\\
-93.9165249230683	171.088401219308\\
-93.1688232400035	170.686184714087\\
-92.4706334748759	170.172504909079\\
-91.7612290682273	169.744835430449\\
-91.0104325406605	169.282679823314\\
-90.3427091244448	168.818121101003\\
-89.6909141672424	168.330272785982\\
-89.0257687929763	167.891782893561\\
-88.3903187884588	167.365472614378\\
-87.7648409110922	166.808684902802\\
-87.1301296222516	166.298782286942\\
-86.5177570102033	165.727542975559\\
-85.9485367849754	165.139744497738\\
-85.3654350064359	164.554905108815\\
-84.856608093443	163.919439363115\\
-84.3214793145956	163.338444274042\\
-83.8114572677994	162.708850920611\\
-83.2990185680434	162.005430312307\\
-82.810570109451	161.40633979467\\
-82.3501209819537	160.733030170442\\
-81.8730385143585	160.09919217846\\
-81.4629042539175	159.419601229664\\
-81.0214380039908	158.738620172365\\
-80.6249977577308	158.079898150837\\
-80.2516773952731	157.296692557451\\
-79.8722944468027	156.5412387299\\
-79.5217125879668	155.837905316994\\
-79.2027631365444	155.126448473513\\
-78.880697738748	154.348165243233\\
-78.553915264228	153.654947393321\\
-78.306031582586	152.982100879525\\
-78.0082812835395	152.221836857264\\
-77.7623989607531	151.504629366507\\
-77.5551656821856	150.69582024116\\
-77.3143793780015	149.877860454352\\
-77.1303573816815	149.133543182847\\
-76.9195965387758	148.355557114295\\
-76.7505556442914	147.546834357782\\
-76.6017905467601	146.75230689916\\
-76.4768917739058	146.056163306009\\
-76.3940174972179	145.268645301927\\
-76.3298947883392	144.516083018563\\
-76.2169479738941	143.780096736645\\
-76.1270771815558	142.976693573891\\
-76.1027699111655	142.186189338705\\
-76.0512629368334	141.412655924336\\
-76.0426267539498	140.606655505975\\
-76.059865556051	139.767327326547\\
-76.0921323346074	138.934490888546\\
-76.1136570411589	138.117206039957\\
-76.1820496321056	137.314091962038\\
-76.2184641775211	136.544992768502\\
-76.2398397332216	135.774426357779\\
-76.3314915933766	135.034469585563\\
-76.4212177902854	134.228227779963\\
-76.5341593626044	133.42015143444\\
-76.6631034006891	132.663798296369\\
-76.7973271821958	131.898497950719\\
-76.9881840776928	131.051271802797\\
-77.2561515073668	130.21934330022\\
-77.3943311439715	129.483978344136\\
-77.5532090184775	128.728137538187\\
-77.742516243648	128.010753503348\\
-77.9872832864152	127.255271581985\\
-78.201809779349	126.506051877535\\
-78.5028120482501	125.773345786925\\
-78.7959328065899	125.003049812562\\
-79.0569458216183	124.322328807064\\
-79.3640644641002	123.577713368088\\
-79.6775482813435	122.869227461646\\
-79.9988794117384	122.139041039972\\
-80.3269652468194	121.44506963169\\
-80.704188901994	120.758518198141\\
-81.1155737273954	119.996802166586\\
-81.5070953393203	119.268677809141\\
-81.9633102221211	118.645876989587\\
-82.4161836662951	117.90310011999\\
-82.9386631843439	117.256395027059\\
-83.4462861325692	116.598152290727\\
-83.8769573212683	115.927845117412\\
-84.3984170615799	115.277800466635\\
-84.9657482646185	114.636129302372\\
-85.4940220015902	114.006340910071\\
-86.0430950118511	113.398565759505\\
-86.5861109503012	112.834969285858\\
-87.1671080545549	112.236936792451\\
-87.7228175813212	111.647462784815\\
-88.3364305234487	111.068668460684\\
-88.9605930528602	110.499182099113\\
-89.6249217834971	109.9894697612\\
-90.2112839573302	109.418667662665\\
-90.8314264098634	108.878956523976\\
-91.5247718449469	108.321927327664\\
-92.2060478601656	107.829346385541\\
-92.8404088204496	107.33655546713\\
-93.5281677414198	106.800447319171\\
-94.2186150025102	106.314344897259\\
-94.8843976505579	105.860910436733\\
-95.6302905382504	105.3795634689\\
-96.3068783273956	104.945428840264\\
-97.0386614229665	104.473921953342\\
-97.6619723166099	104.045597465807\\
-98.3871665438448	103.622240630641\\
-99.1154163999167	103.178889496759\\
-99.8537913799966	102.779009156123\\
-100.57927705182	102.310708634381\\
-101.297929812982	101.953614682533\\
-102.06819226864	101.561312579284\\
-102.810138383348	101.140400630523\\
-103.56084636053	100.74666731999\\
-104.264113879314	100.400838698952\\
-104.997066768719	100.083548833449\\
-105.775227973504	99.6799740564128\\
-106.575647410806	99.3630759192702\\
-107.366904281789	99.014289839796\\
-108.15492955227	98.6439708664243\\
-108.947082887453	98.3392051024744\\
-109.742373759298	98.0314613463989\\
-110.497709345626	97.7936828839021\\
-111.229641693577	97.4431953246429\\
-112.041748705047	97.2150009827207\\
-112.788390311021	96.9847220324878\\
-113.57837180795	96.6955257528399\\
-114.376601979747	96.488493523043\\
-115.108623241445	96.2150620464682\\
-115.877309133751	95.964762946671\\
-116.648342005568	95.7331955931824\\
-117.45507657389	95.4997758712771\\
-118.225528972087	95.2889087556064\\
-119.092756053555	95.0463347000479\\
-119.839768532516	94.8550831994817\\
-120.668223690863	94.6962819940206\\
-121.438185010637	94.4758974215746\\
-122.273634046453	94.2824351768599\\
-123.043992922022	94.0917868227684\\
-123.812502355814	93.8948443658738\\
-124.576814865866	93.7385141123766\\
-125.427614937745	93.5764776425335\\
-126.209397545182	93.3334663343377\\
-126.992274283427	93.2230395389545\\
-127.770179470769	93.0100110485895\\
-128.484715237743	92.8519621935251\\
-129.314575214241	92.6788749430881\\
-130.108546993098	92.4948991202066\\
-130.912449513862	92.3796586737343\\
-131.633135104599	92.304221214649\\
-132.333335723562	92.1372369752015\\
-133.151478509976	92.0222837187519\\
-133.939611918602	91.946905003144\\
-134.700282201702	91.819873827281\\
-135.504864739421	91.7123922205832\\
-136.2954877913	91.6285334645345\\
-137.037918548086	91.5718137303936\\
-137.886539705611	91.4710489450794\\
-138.69541503581	91.3821033137365\\
-139.444768009843	91.356861705292\\
-140.21822129755	91.2637810733233\\
-141.038595095633	91.1612824111491\\
-141.835874807941	91.14471981546\\
-142.57661484991	91.0861855433323\\
-143.319697357066	91.0132213882112\\
-144.054117719374	90.9836217506957\\
-144.860970467065	90.9523473889144\\
-145.627096156783	91.001304677738\\
-146.419277063203	90.9581989189501\\
-147.167029951779	90.9288627191369\\
-147.968525059774	90.8817452844967\\
-148.729744366657	90.8987003260412\\
-149.451810483521	90.9654119407603\\
-150.201739289182	90.9953751932759\\
-150.913447741361	90.9858627632212\\
-151.66045224911	90.9595756137399\\
-152.465919799172	91.0376433938635\\
-153.211210427838	91.045258719273\\
-153.919829600409	91.1300063308594\\
-154.65568940048	91.1438952263673\\
-155.427994383326	91.233316419431\\
-156.064563580094	91.2688143428296\\
-156.856610624642	91.3932854052711\\
-157.594969982374	91.4462367588681\\
-158.326394330581	91.5927445605418\\
-159.051451403356	91.6727908019736\\
-159.746042039363	91.7501877909028\\
-160.440618251734	91.8399130700565\\
-161.226918516347	91.9743371537465\\
-161.93041225138	92.074036774351\\
-162.602323560299	92.2309175096595\\
-163.37034159819	92.3650602901128\\
-164.109330174206	92.5684698690578\\
-164.85628254312	92.7133902500019\\
-165.556821918865	92.8272511684633\\
-166.300747843143	93.0352490154612\\
-166.993109665923	93.2067424493845\\
-167.733156811624	93.4060515005915\\
-168.427147931323	93.515289495231\\
-169.073716942491	93.7366308679531\\
-169.75902111443	93.8956824212579\\
-170.438512241811	94.1005848433275\\
-171.170121073682	94.3655479424743\\
-171.8692776288	94.5924402196245\\
-172.553134121859	94.754429427708\\
-173.205589761306	94.9932692714401\\
-173.89065072339	95.2437491493597\\
-174.588831449366	95.4316414900474\\
-175.220567759997	95.6447113081881\\
-175.865021460174	95.897330658283\\
-176.54919209673	96.1410883339666\\
-177.19880958106	96.3934941959234\\
-177.894403437152	96.6604830269852\\
-178.476762183947	96.931612471939\\
-179.114112768538	97.1569605072194\\
-179.815314166475	97.4132407217769\\
-180.474903077663	97.7170132817619\\
-181.117735741734	98.0309358248056\\
-181.69729373773	98.3893659763635\\
-182.330581792999	98.6963320573261\\
-182.950154878529	99.0501160084575\\
-183.542606726615	99.3562509636243\\
-184.143721206053	99.7027318514918\\
-184.727547906146	100.016242603005\\
-185.350480876607	100.367845485683\\
-185.900859941121	100.744900030801\\
-186.574729095305	101.175903279694\\
-187.188450502755	101.578839045113\\
-187.723400333585	102.028659353103\\
-188.349878148034	102.461010952303\\
-188.890816545749	102.851083531012\\
-189.49452373698	103.306847337813\\
-190.029396603888	103.747716003074\\
-190.626760289083	104.192863449021\\
-191.125460746139	104.632314374596\\
-191.716588120428	105.076889850613\\
-192.317794459035	105.56291081466\\
-192.871490598456	105.957324981952\\
-193.305675874653	106.451800485858\\
-193.838937129687	106.925679357909\\
-194.452448919298	107.412013486\\
-194.982666370834	107.96382510669\\
-195.422616947185	108.428305359232\\
-195.993329760726	108.933952369904\\
-196.537729671092	109.507018202297\\
-197.04812060514	109.986236221228\\
-197.528967416289	110.553839046691\\
-198.050910345839	111.06050384626\\
-198.495283490088	111.668599881434\\
-198.965684942612	112.20559685606\\
-199.404340878219	112.789082092613\\
-199.881773378327	113.366144449741\\
-200.327244058005	113.927570160195\\
-200.793144358177	114.577033319213\\
-201.258148247732	115.182458969374\\
-201.667343917594	115.778799282445\\
-202.127084864813	116.404689280743\\
-202.516735967899	117.008554293885\\
-202.867162195991	117.626121481796\\
-203.283815880981	118.300111099664\\
-203.67519510145	118.965884041276\\
-204.033460564875	119.606263307023\\
-204.468189918772	120.213107790274\\
-204.898519168382	120.921851153674\\
-205.19739241981	121.66470029423\\
-205.46388868576	122.35808855906\\
-205.818905968775	123.042300384016\\
-206.079446017542	123.806416847607\\
-206.419341544805	124.48294243693\\
-206.748433266131	125.147509181183\\
-207.012701653172	125.873591192199\\
-207.245449206437	126.676326750687\\
-207.512675763748	127.405537750622\\
-207.770894134445	128.136525700839\\
-208.013512878113	128.847178413592\\
-208.205770522882	129.554393882236\\
-208.423324791683	130.268033015572\\
-208.655750315919	131.051914995394\\
-208.848555465561	131.762340802701\\
-209.072262887378	132.51114457299\\
-209.27586332258	133.247429030554\\
-209.422611689687	133.937493593958\\
-209.627499070226	134.74177186687\\
-209.831395899212	135.509832729949\\
-209.994589651948	136.20615245423\\
-210.185372305341	136.948696039467\\
-210.289846357819	137.669579515575\\
-210.424782316545	138.416475262563\\
-210.628476459123	139.156436063212\\
-210.776729679699	139.874634448431\\
-210.912926769364	140.61280063494\\
-210.966108769618	141.36607575788\\
-211.087247215094	142.161725659866\\
-211.125535883649	142.839274883789\\
-211.189173034871	143.500576196524\\
-211.363742685663	144.277359793894\\
-211.411610138907	144.998646925523\\
-211.515948006888	145.824216331356\\
-211.635384058878	146.565727708732\\
-211.645829282792	147.240506757656\\
-211.656196732308	147.966958191813\\
-211.751449480996	148.724597810832\\
-211.748108561046	149.429948683371\\
-211.781519600101	150.141754664902\\
-211.777636740863	150.832188017379\\
-211.797113395701	151.562135423366\\
-211.852617056699	152.327488529933\\
-211.914478433978	153.059064824386\\
-211.917665130673	153.763167133037\\
-211.920244785282	154.452202554823\\
-211.963406405892	155.211327750712\\
-211.97768787734	155.959629473802\\
-212.020705737723	156.735105172201\\
-211.992823394351	157.503298140952\\
-211.991883749675	158.170507257464\\
-211.968635703066	158.90303869894\\
-211.995006300082	159.628767647281\\
-211.986478774936	160.366012633074\\
-212.009557259906	160.976917001794\\
-212.000000984768	161.753327799826\\
-211.981839275811	162.519271720449\\
-212.015886081294	163.212868071276\\
-212.025425200731	163.880825487011\\
-212.025990994542	164.652589849746\\
-212.015247957372	165.358362522389\\
-212.120278977999	166.104580672249\\
-212.097076685871	166.853551272813\\
-212.185756648332	167.548484874388\\
-212.160304162629	168.295788077704\\
-212.214703986487	169.04083337749\\
-212.257556956331	169.780802281903\\
-212.289356072207	170.448233252772\\
-212.290318262061	171.17090143223\\
-212.294911608308	171.89047619571\\
-212.334172878883	172.624593095957\\
-212.356141193585	173.3526458905\\
-212.389899154925	174.078340871881\\
-212.36348657288	174.854254449692\\
-212.435280435661	175.534790243368\\
-212.476368957787	176.28662954135\\
-212.5385532946	176.975588126544\\
-212.613106272787	177.687887460511\\
-212.612975681868	178.390665264534\\
-212.680100722298	179.095499515358\\
-212.774880540069	179.841805555759\\
-212.813751355201	180.603418833011\\
-212.850094256899	181.360463441093\\
-212.961646546777	182.135936442204\\
-212.999970997676	182.85394052687\\
-213.064647341218	183.597298819451\\
-213.129382975038	184.346451450446\\
-213.203495719154	185.140741578561\\
-213.266334399586	185.953728656332\\
-213.390112966584	186.664097365715\\
-213.450454439091	187.470629990688\\
-213.479157221568	188.202569947029\\
-213.539814331309	189.021270202512\\
-213.594729509687	189.786257798078\\
-213.666629598444	190.537934324943\\
-213.721812577176	191.30651352888\\
-213.736856827346	192.124043632058\\
-213.761418059752	192.801776548383\\
-213.82625617371	193.574117905224\\
-213.890623651819	194.339529696868\\
-213.977773066024	195.147735031808\\
-214.024946036536	195.882657596037\\
-214.119663708414	196.600824369117\\
-214.18788649284	197.30327626891\\
-214.222628779652	198.106739473107\\
-214.32898905278	198.900038746506\\
-214.338950652495	199.651508351667\\
-214.408743462874	200.460877775595\\
-214.446682383715	201.219918959222\\
-214.518648586513	201.957062568834\\
-214.563331203801	202.715788930545\\
-214.653661447767	203.503557030929\\
-214.667901136992	204.352454511967\\
-214.751312322861	205.200481215041\\
-214.819621792531	206.019578054838\\
-214.879304821207	206.747228487846\\
-214.982581595389	207.504047610808\\
-215.036377426574	208.283773086202\\
-215.153141963192	209.056584745209\\
-215.208339789265	209.737589622494\\
-215.240618871687	210.53355070829\\
-215.315385539352	211.298319718992\\
-215.379876593405	212.064947407086\\
-215.456139653811	212.929235033852\\
-215.479375490889	213.710081120712\\
-215.534341010021	214.466364600703\\
-215.54947051068	215.285114502505\\
-215.624952083675	216.091514436856\\
-215.653221568492	216.923509426972\\
-215.707533589873	217.687915897499\\
-215.766312488644	218.45717581909\\
-215.892327303623	219.355557246746\\
-215.923289509265	220.180042661136\\
-215.985739675205	221.006394486874\\
-216.048398067062	221.88405386673\\
-216.131419224782	222.722521430609\\
-216.12412886477	223.538607102645\\
-216.145919470806	224.289968061725\\
-216.12898703114	225.126134007344\\
-216.211896064757	226.005741295365\\
-216.309609460058	226.829107171712\\
-216.366092782764	227.670738310647\\
-216.431054990611	228.561371901867\\
-216.473753035116	229.404650475808\\
-216.485916070247	230.108800755346\\
-216.533341780887	230.998141447167\\
-216.534954046723	231.805336363729\\
-216.72856090818	232.720840253003\\
-216.820112611711	233.506509322241\\
-216.80487356155	234.312753106688\\
-216.807344884173	235.210011626293\\
-216.877610235878	236.028758581308\\
-217.016117266031	236.864139420422\\
-217.054576734129	237.927687687324\\
-217.142404461505	238.785334327596\\
-217.181929880725	239.586487387621\\
-217.238497983868	240.437553218941\\
-217.241150698287	241.253612397246\\
-217.313440601841	242.177664985558\\
-217.371004072927	243.071383751537\\
-217.457447725014	243.948346558536\\
-217.471167892348	244.736022935421\\
-217.457451336905	245.508612094584\\
-217.4941142087	246.302827751869\\
-217.496167749483	247.075702412213\\
-217.512921807215	247.93881196793\\
-217.599921313992	248.827067902916\\
-217.622819359166	249.583832098166\\
-217.644554661101	250.410542652605\\
-217.649169285918	251.226196269014\\
-217.69665707179	252.017823369056\\
-217.739767957083	252.851054607387\\
-217.765202120398	253.712706408379\\
-217.80452646257	254.568395824186\\
-217.840275871883	255.413945246913\\
-217.790840132856	256.20951735597\\
-217.789928442243	257.038960872687\\
-217.778345160015	257.972928998667\\
-217.818875653637	258.823899608188\\
-217.817746640777	259.734880685224\\
-217.864399763372	260.493506304022\\
-217.855952782081	261.271293595711\\
-217.908922726389	262.140886232463\\
-218.021328466574	262.984197891085\\
-218.043967143054	263.820217764544\\
-218.062846458952	264.664248957639\\
-218.082686591313	265.594951361266\\
-218.170321383063	266.478703718464\\
-218.082895914938	267.224368218703\\
-218.201942611854	268.096431796595\\
-218.268266212377	269.014303929807\\
-218.268458768002	269.892518334708\\
-218.282380028711	270.710178261818\\
-218.316140874077	271.57005824842\\
-218.295634898581	272.364611179308\\
-218.365916229741	273.278193455084\\
-218.346507369822	273.955709273245\\
-218.387730241768	274.807499707474\\
-218.470342540284	275.925335075069\\
-218.550332021859	277.304819913635\\
-218.582270872249	278.181739016418\\
-218.549081758171	279.046747368179\\
-218.442960909762	279.801507702634\\
-218.517021762459	280.799298098064\\
-218.523874276798	281.622911276107\\
-218.533532892917	282.398212467397\\
-218.572869299146	283.232659646863\\
-218.599994900131	284.085411292856\\
-218.667495991079	284.997463436582\\
-218.672516336027	285.842362977544\\
-218.705523300464	286.788567929864\\
-218.781906444919	287.763040296681\\
-218.762137961744	288.661106402937\\
-218.802511273954	289.437447840333\\
-218.920318429136	290.33766333342\\
-218.948366383749	291.207133053089\\
-218.978327437007	292.028040466271\\
-219.001480811633	292.918054347246\\
-219.025268801544	293.734924075127\\
-219.085033707748	294.783432650454\\
-219.178119136229	295.660373490382\\
-219.103023532678	296.539618108936\\
-219.121755954275	297.347774459714\\
-219.147340645189	298.196971337567\\
-219.194570973639	299.094870547308\\
-219.240254414263	299.902555844133\\
-219.281650581353	300.771604343391\\
-219.305762460248	301.635079939104\\
-219.388874530071	302.491274371662\\
-219.382605961742	303.345237855954\\
-219.384800568914	304.154210155221\\
-219.352834564589	305.003586173245\\
-219.419680896167	305.863477264447\\
-219.472060764766	306.727253044135\\
-219.461101479396	307.498482965457\\
-219.53095390346	308.299566476843\\
-219.557928135328	309.192942493791\\
-219.61358731002	310.071635756858\\
-219.662706904352	310.899751839773\\
-219.714020663924	311.715521872117\\
-219.814823656377	312.501571658565\\
-219.813328707242	313.353658175592\\
-219.760213260006	314.165843050567\\
-219.81320145562	315.019520359544\\
-219.844236486614	315.874283160896\\
-219.741526145173	316.76989048956\\
-219.75624480855	317.592483359132\\
-219.812182192296	318.480967880729\\
-219.84849563751	319.343993601041\\
-219.910003945453	320.251860233603\\
-219.944759832263	321.174374798688\\
-219.969787563935	321.997722090116\\
-219.903697694821	322.942571976106\\
-220.091785474962	323.632677243794\\
-220.074828876682	324.602686429504\\
-220.076252411367	325.455911921091\\
-220.070490587875	326.253552500791\\
-220.078566343592	327.011445540955\\
-220.132839954431	327.795077029834\\
-220.107796377408	328.595104733519\\
-220.143881672141	329.483717699294\\
-220.142211985137	330.288084411296\\
-220.152528705351	331.130115026405\\
-220.225071040037	332.105951403692\\
-220.241120129786	332.958635072954\\
-220.313098544412	333.78150146911\\
-220.395921938659	334.621965198427\\
-220.40216717638	335.504958129936\\
-220.406832796717	336.337041310066\\
-220.43955258706	337.197290128186\\
-220.48012485978	338.100585617132\\
-220.49209957014	338.922015912842\\
-220.422108483813	339.694628410968\\
-220.482330069748	340.548214963892\\
-220.547939179638	341.431468777949\\
-220.570498616814	342.347563207428\\
-220.423224393885	343.305634081555\\
-220.49690495236	344.140059838454\\
-220.501093988871	345.04795537483\\
-220.617258235538	345.908366595079\\
-220.50647709487	346.856712315973\\
-220.510797190232	347.757697674333\\
-220.521127637195	348.6942699677\\
-220.444259146741	349.721884527617\\
-220.273708900365	350.685307812366\\
-220.454571149208	351.531188677963\\
-220.583384386434	352.302468309984\\
-220.401491576893	353.180883464989\\
-220.411952990536	354.171192094687\\
-220.480810924259	354.943744991086\\
-220.307877677001	356.029629223838\\
-220.298591103255	356.885913071103\\
-220.316066393491	357.481242513952\\
-220.547530936243	358.24933048445\\
-220.25577552981	359.265698190343\\
-220.27585106172	360.223798149111\\
-220.291499714828	361.105698970802\\
-220.302601764034	361.934620212181\\
-220.343240461374	362.70937479036\\
-220.34756431286	363.396362404699\\
-220.555915803711	364.692431298497\\
-220.599863658401	365.493428340629\\
-220.600102597963	366.464414261249\\
-220.587402128444	367.264760514271\\
-220.610361282038	368.293268703897\\
-220.639229761128	369.140913060695\\
-220.681022474547	369.920469907532\\
-220.590802912614	370.723662439131\\
-220.586109475484	371.559254883667\\
-220.647738667936	372.341393177017\\
-220.663859970458	373.07750453878\\
-220.726138259248	373.955285419316\\
-220.758343527606	374.784083797233\\
-220.565831400371	375.88956788076\\
-220.558227523969	376.753322690193\\
-220.6253630847	377.309276964582\\
-220.663470475792	378.35321170612\\
-220.544501306304	379.290696742355\\
-219.933419464121	380.455259730524\\
-219.917740234122	381.284649503468\\
-220.423060069459	381.84546541762\\
-219.921183585139	382.924017624688\\
-219.868633875526	383.862707356334\\
-219.974762135821	384.751359549328\\
-219.954678974299	385.460350853252\\
-219.929863277101	386.255723575314\\
-219.92693955965	387.061829844978\\
-219.97719499125	387.896101473266\\
-219.856602172919	388.849505875773\\
-219.863788307355	389.645105033769\\
-219.964828014682	390.095517038101\\
-219.849653842889	391.104367960925\\
-219.892559152573	391.799623801854\\
-219.853246253732	392.49590137358\\
-219.789546173728	393.337285464337\\
-219.875735001703	394.158030628307\\
-219.868103109233	395.057125835535\\
-219.805072898403	395.98723812988\\
-219.992268740739	396.786100404582\\
-219.961724553326	397.55730301248\\
-219.962262557593	398.34269934017\\
-219.880040380513	399.172828057303\\
-219.851313894581	400.001867474012\\
-219.813745860125	400.845100650987\\
-219.783729525643	401.631429399648\\
-219.654605558616	402.471160220213\\
-219.57697262147	403.152414006427\\
-219.576444977515	403.925748865975\\
-219.515891637451	404.629796187022\\
-219.386412826173	405.650823593096\\
-219.10703162795	405.902304092953\\
-219.069646172361	406.755183820489\\
-219.153212667493	407.446320550503\\
-218.728352520632	408.328082540992\\
-218.724496641229	408.999219720039\\
-218.535715643542	409.606853006611\\
-218.520943451418	410.432695981639\\
-218.629708737429	411.117274937928\\
-218.677601944524	411.903207822873\\
-218.506192538903	412.001841508846\\
-218.485985617809	412.815785411115\\
-218.504547128688	413.366821730278\\
-218.726658396981	413.688120753832\\
-218.735569414854	414.416389331454\\
-218.690449907468	414.373916767912\\
-218.778121410019	415.076256962962\\
-218.831139236407	414.810036171406\\
-218.746387487691	415.627358843612\\
-218.769792668284	415.114171883156\\
-218.799637243055	415.838509236408\\
-218.690196405165	416.629098715551\\
-218.736465368047	417.185053536923\\
-218.835197515895	417.783812561924\\
-219.103069108448	418.375971206229\\
-219.033707113023	419.104624952984\\
-218.949253123807	419.900732108641\\
-218.928571466591	420.700380581282\\
-218.99119366966	421.31519988624\\
-219.056135551811	421.923284174801\\
-218.986145336601	422.511927229016\\
-218.901691347385	423.308034384673\\
-219.013799740925	424.123748003928\\
-218.936953263148	424.854940082837\\
-218.999910703839	425.479049431879\\
-218.982260661884	426.211534022711\\
-218.158442346818	422.804942433126\\
-218.003414569816	421.49605893341\\
-217.794541427508	419.701272784231\\
-217.708669385228	420.390236154349\\
-217.837831687204	420.991534229393\\
-217.971844020496	421.604168333514\\
-217.891283953691	422.197473205631\\
-217.472368152352	420.6714067423\\
-217.083537885613	418.361815304744\\
-217.149888313112	418.897141352807\\
-216.546402140782	413.456457802077\\
-216.616182393068	414.037174408642\\
-216.54930764821	414.610302478813\\
-216.482432903352	415.183430548985\\
-216.56010117757	415.788898605851\\
-216.525566419407	416.217483656947\\
-216.491031661245	416.646068708043\\
-216.431745452781	417.082541781071\\
-216.364870707923	417.655669851242\\
-216.297995963066	418.228797921413\\
-216.244543870405	418.656076774917\\
-216.191192695119	419.083124007802\\
-216.124317950262	419.656252077974\\
%-214.213403253849	379.92235157433\\
%-214.200123315159	380.16149781933\\
%-214.186843376469	380.400644064329\\
%-214.17356343778	380.639790309329\\
%-214.16028349909	380.878936554329\\
%-214.1470035604	381.118082799329\\
%-214.133723621711	381.357229044328\\
%-214.120443683021	381.596375289328\\
%-214.107163744331	381.835521534328\\
%-214.093883805641	382.074667779328\\
%-214.080603866951	382.313814024327\\
%-214.067323928262	382.552960269327\\
%-214.054043989572	382.792106514327\\
%-211.857896189019	349.905024095523\\
%%-211.857896189019	349.905024095523\\
%%-211.857896189019	349.905024095523\\
%%-211.857896189019	349.905024095523\\
%%-211.857896189019	349.905024095523\\
};
%\addlegendentry{data1}

\end{axis}

\begin{axis}[%
width=0.25\figurewidth,
height=0.3\figurewidth,
at={(2in,0in)},
scale only axis,
unbounded coords=jump,
xmin=300,
xmax=700,
ymin=-500,
ymax=0,
axis line style={draw=none},
ticks=none,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, draw=none, mark=*, mark options={solid, mycolor1},mark size=0.5pt]
  table[row sep=crcr]{%
%587.279968171181	-417.876715562528\\
561.925918688132	-397.472309578074\\
561.118820036494	-396.943430042233\\
560.080001087086	-395.835260043131\\
559.23545973055	-395.131757971613\\
558.25576987763	-393.8812593661\\
557.169822550554	-393.751315956076\\
556.161867766737	-393.185070556714\\
554.968631090809	-392.70596034927\\
553.916035219886	-392.006547491417\\
553.031002452132	-391.74712232295\\
552.172952922858	-391.119862547066\\
551.337070875893	-390.852535433879\\
550.340753937536	-390.655355992319\\
549.637050993888	-390.397723678141\\
548.752702739931	-390.171100425814\\
547.825822604952	-390.040633371393\\
546.87685588546	-389.548961367249\\
546.042350926005	-389.280175134502\\
545.128031756954	-389.167108580231\\
544.285969893441	-388.997745480296\\
543.38811812977	-388.819815784734\\
542.499244596062	-388.690950904776\\
541.602875104846	-388.550750865302\\
540.671298172904	-388.420621255921\\
539.787143611717	-388.367648270286\\
538.871595293894	-388.279111091482\\
537.918803957042	-388.197656317751\\
537.003202104893	-388.246260312079\\
536.088490520433	-388.160825492666\\
535.128033748603	-388.05402639907\\
534.189001273816	-388.093105642329\\
533.253925601921	-387.904267052575\\
532.242352737322	-387.862942698441\\
531.275090481723	-387.838139139846\\
530.311417941963	-387.861158273333\\
529.328834824089	-387.888227030912\\
528.3078411042	-387.812394595979\\
527.324719750256	-387.761637911895\\
526.258401415596	-387.717926535069\\
525.133531292966	-387.699127911418\\
523.986944319082	-387.465422057345\\
522.965141481667	-387.445907507764\\
521.906037829411	-387.322725962344\\
520.888735948126	-387.200675247112\\
519.791248008051	-387.128814054673\\
518.523552632782	-386.891197592547\\
517.435889061689	-386.658620104882\\
516.364143819013	-386.397695073544\\
515.232847559737	-386.196057932148\\
513.997227259923	-385.871937074206\\
512.841664545562	-385.514566085768\\
511.735741495679	-385.187816693313\\
510.63176502317	-384.830722385208\\
509.473892580744	-384.446486351505\\
508.372189411884	-384.038230352825\\
507.201303602175	-383.642832997329\\
506.02986467	-383.276537015901\\
504.769383906843	-382.74931432123\\
503.481936560434	-382.152686972204\\
502.307157082667	-381.686410400763\\
501.114338021958	-381.174721945789\\
499.914165339931	-380.670263670454\\
498.713586102447	-380.055785850901\\
497.603104602567	-379.545677946067\\
496.350022384818	-379.022639132009\\
495.144182043238	-378.445224825222\\
493.909443675378	-377.92712441488\\
492.658391740042	-377.280905072202\\
491.504397470872	-376.753539027343\\
490.315978508305	-376.204557061902\\
489.13671716063	-375.65079175662\\
488.009309392392	-375.049688080285\\
486.875223814494	-374.521777914789\\
485.715237493117	-373.955657859676\\
484.539860402711	-373.342484443177\\
483.338024592623	-372.711836678797\\
482.246721907652	-372.141108864914\\
481.104304941004	-371.561021599376\\
480.027203937142	-370.961931150571\\
478.843077976858	-370.397774812508\\
477.764524475034	-369.784243541485\\
476.619404019923	-369.21569425821\\
475.494343204727	-368.547552391576\\
474.34195540397	-368.039217973717\\
473.229529333324	-367.467020068304\\
472.151299677944	-366.891519237413\\
471.017791023875	-366.29718829643\\
469.830234512046	-365.727849006542\\
468.733177747152	-365.149161321613\\
467.531384089909	-364.563990436685\\
466.525821874706	-363.996259278076\\
465.395789096053	-363.47412204966\\
464.324609136517	-363.01270726616\\
463.205292184007	-362.451981756634\\
462.083945076435	-361.889237424797\\
461.046315256989	-361.344714863886\\
459.973113905372	-360.82187050797\\
458.909555826098	-360.238622805523\\
457.790683338288	-359.643049755188\\
456.76139435941	-358.996461493721\\
455.689662307155	-358.450227598626\\
454.678223489311	-357.72165468302\\
453.6403482858	-357.093879903539\\
452.65777027999	-356.476430999106\\
451.656042001688	-355.853185964823\\
450.769981681082	-355.165680507388\\
449.734559971085	-354.533402372289\\
448.800235910863	-353.887948161687\\
447.841241878145	-353.204950970332\\
446.843209788954	-352.548632422518\\
445.982532688762	-351.840805333829\\
445.015667003413	-351.156548842149\\
444.140795432334	-350.526418650488\\
443.094907519904	-349.821765479695\\
442.136941302727	-349.150562770968\\
441.174881085628	-348.47724198111\\
440.160204635186	-347.830527772107\\
439.109377725397	-347.174002543419\\
438.172666030295	-346.60321652942\\
437.14780888258	-345.967358921826\\
436.201532310521	-345.362410003435\\
435.227932102418	-344.819455262131\\
434.220268275716	-344.258960422282\\
433.266494326786	-343.679969843286\\
432.220634828656	-343.122379518945\\
431.266737947335	-342.574233485424\\
430.260430484537	-342.000066406776\\
429.33153066559	-341.510101353341\\
428.303848521236	-341.02087105615\\
427.281285101523	-340.463115801083\\
426.301032271727	-339.976370172293\\
425.288671196149	-339.453466873633\\
424.272621627314	-338.968927720901\\
423.306198054322	-338.467104329074\\
422.330545730014	-337.99815049219\\
421.289047481675	-337.479762620085\\
420.227418467765	-336.958289243838\\
419.236946911086	-336.461677432646\\
418.222190191938	-335.998357154763\\
417.232406388325	-335.45070857282\\
416.189442260143	-335.014034871487\\
415.149848491613	-334.515941088917\\
414.200564447381	-334.076457169701\\
413.110226167497	-333.607323446088\\
412.069918946412	-333.101385489968\\
411.088238562809	-332.651792831243\\
410.076763719316	-332.140687759507\\
409.02569930256	-331.673366231454\\
408.003235380599	-331.182589544702\\
407.039339640953	-330.746011238638\\
406.050280692213	-330.266890526577\\
405.032810251675	-329.746361005184\\
404.011530438833	-329.255330556431\\
402.967659308773	-328.738271302255\\
401.954352614829	-328.146071977337\\
401.004196728802	-327.647158947354\\
399.956986009961	-327.111956765362\\
398.898317004246	-326.582880020125\\
397.879127016602	-326.045642872345\\
396.861890829162	-325.472458930308\\
395.834932649404	-324.922064024275\\
394.89125359927	-324.370678313185\\
393.897016255142	-323.799248994031\\
392.983222134662	-323.204103949015\\
391.931771794464	-322.651755992958\\
390.997469170377	-322.034159900224\\
390.041597309253	-321.436319456739\\
389.093700030464	-320.822703142059\\
388.143511608673	-320.214033138531\\
387.20486132862	-319.619497804182\\
386.317615077321	-318.982936248992\\
385.356654544646	-318.290540372205\\
384.51478319804	-317.646916818223\\
383.741276692083	-316.935072622662\\
382.968102428724	-316.217249652051\\
382.190558160883	-315.437809636794\\
381.54338408363	-314.629295634007\\
380.95733683147	-313.894239620338\\
380.323482054922	-313.13295945218\\
379.770558929624	-312.345839372238\\
379.284954624595	-311.554030274857\\
378.919093687519	-310.723038176154\\
378.58452938817	-309.854660137962\\
378.488269224294	-309.018716685928\\
378.358378600186	-308.164742661638\\
378.327673967369	-307.271107217156\\
378.334368610862	-306.543622531496\\
378.438434298744	-305.59951662316\\
378.627886289562	-304.854368602299\\
378.947542619719	-303.996309987908\\
379.347937248861	-303.162570867307\\
379.891165457456	-302.355759448311\\
380.497776554119	-301.511468587434\\
381.211294330148	-300.683479214173\\
382.012065406289	-299.891467915474\\
383.039511751933	-299.036807754917\\
384.260427613292	-298.386461795105\\
385.398054283249	-297.691575140075\\
386.974076932588	-296.820745449086\\
388.58809033093	-296.473409363105\\
390.153129035068	-296.181378695242\\
391.900466469821	-296.004382339517\\
393.656705363628	-295.860468502873\\
395.208109664549	-295.770077687917\\
397.082762034903	-295.777265291009\\
401.003673542207	-296.301522020392\\
402.792321004828	-296.713991738003\\
404.524479266363	-297.048825772504\\
406.186056045133	-297.541098388351\\
407.985764821967	-298.067578968249\\
409.677777136318	-298.655455654527\\
411.358977846417	-299.320249200754\\
412.930871802347	-299.973295004509\\
414.579918081677	-300.679204080464\\
416.156727842917	-301.466203310334\\
417.618927839046	-302.169535602313\\
419.0348216749	-302.911433212294\\
420.351047191203	-303.581309522851\\
421.699020445782	-304.337656752012\\
422.978089215169	-304.995702104975\\
424.19557322158	-305.727586527539\\
425.49663880101	-306.417988895578\\
426.715977342014	-307.121015661341\\
427.989535308716	-307.774111843916\\
429.262462263073	-308.45202949013\\
430.528364257508	-309.133280879924\\
431.713385409736	-309.653462071199\\
433.030521476116	-310.217713283991\\
434.271955017304	-310.696500937332\\
435.496631028763	-311.088530854199\\
436.70904756461	-311.545571414989\\
437.934867053903	-312.026702590469\\
439.160968959421	-312.66702848532\\
440.38493598255	-313.212714329851\\
441.64239072392	-313.808568818426\\
442.902862953923	-314.429797092857\\
444.229579225943	-314.933733018062\\
445.503961134199	-315.451029670961\\
446.759304977313	-315.891405553073\\
448.010085064113	-316.337761245691\\
449.177402791631	-316.822279671495\\
450.41703173231	-317.256511684527\\
451.649997927161	-317.714393665924\\
452.787806735334	-318.106593659344\\
453.925650603201	-318.440980176706\\
455.062550863513	-318.769732395725\\
456.220466006511	-319.032402699849\\
457.336774559264	-319.21116337537\\
458.473443063036	-319.362960788599\\
459.595333305411	-319.413157870397\\
460.692902725704	-319.408190137424\\
461.814616557298	-319.341684919683\\
462.915253766258	-319.122389656047\\
463.988682184621	-318.946438033665\\
465.041004948031	-318.670816083489\\
466.014546832618	-318.232751738983\\
466.917579973829	-317.775336164401\\
467.824195805952	-317.187353478818\\
468.705784131346	-316.400705554018\\
469.465886875628	-315.552000246649\\
470.124113302362	-314.560714114701\\
470.718534238284	-313.433731620387\\
471.211545297007	-312.346518393543\\
471.610624170131	-311.242613157593\\
471.902697972245	-309.899730164686\\
472.152965299773	-308.493886473107\\
472.326915895843	-307.161735146246\\
472.557493939686	-305.850006090551\\
472.79525241357	-304.545117459513\\
472.827783601323	-303.304834355079\\
472.850965143476	-301.958089488257\\
472.92640035245	-300.602994507314\\
473.002460757494	-299.22120631557\\
472.916762544615	-297.906290823679\\
472.889066108584	-296.717103216087\\
472.738302052241	-295.52076240166\\
472.422694270735	-294.289735789361\\
472.131822880916	-293.01605470059\\
471.867195042309	-291.684622017502\\
471.62018672611	-290.265018586295\\
471.371958721189	-288.960513858636\\
471.141629554623	-287.708557864352\\
470.895316462684	-286.485081974194\\
470.574040231795	-285.293276197819\\
470.237692265393	-283.927112738751\\
469.91915342899	-282.750631713154\\
469.546314224294	-281.494554746905\\
469.23907046596	-280.293951606549\\
468.832920042249	-278.981370554061\\
468.550333581003	-277.849275534437\\
468.135857099502	-276.63897523421\\
467.636402540518	-275.492341966996\\
467.161852168914	-274.315547920714\\
466.662087703052	-273.155227641394\\
466.19023424992	-271.938948993544\\
465.737035775859	-270.803832054476\\
465.290313003851	-269.570554959972\\
464.853069445948	-268.366251670381\\
464.394429997169	-267.284930334694\\
463.965457871033	-266.142243985709\\
463.477582257584	-265.063141290393\\
462.999810177297	-263.950133950887\\
462.496223081742	-262.857117316207\\
461.992909762167	-261.742717331908\\
461.564232534631	-260.600789810227\\
461.095594645404	-259.509691369603\\
460.606127346396	-258.387838803334\\
460.137931198432	-257.367302367473\\
459.624108047891	-256.104791969343\\
459.056489473742	-254.911132776209\\
458.559680731232	-253.875425076957\\
458.08482062853	-252.81910322106\\
457.536200049877	-251.758682594117\\
456.954868593138	-250.654840959765\\
456.380560944302	-249.626813169865\\
455.811352442185	-248.590120060455\\
455.146284643171	-247.566592745861\\
454.534577274679	-246.557230603835\\
453.877934222373	-245.551435456703\\
453.227872331186	-244.587328467725\\
452.521011597066	-243.603442921252\\
451.782541703826	-242.612709026104\\
451.144557237675	-241.703075587923\\
450.435196588252	-240.677628304233\\
449.756742677262	-239.696623849322\\
448.987981742175	-238.722881362322\\
448.378731778066	-237.831472873635\\
447.752054822131	-236.924913666844\\
447.045081786315	-235.991574093208\\
446.341778126789	-234.954038102781\\
445.723367116159	-234.027341201625\\
445.156981136898	-233.15550467033\\
444.464938559982	-232.25444056506\\
443.756316140508	-231.228969618524\\
443.160822756464	-230.314730315505\\
442.523110133185	-229.35694083988\\
441.888736315544	-228.448939408576\\
441.265354161545	-227.544165489822\\
440.731748683506	-226.628067668728\\
440.11738976666	-225.636502775052\\
439.497478684618	-224.670743233717\\
438.875439504499	-223.765453964648\\
438.33046581659	-222.894731212776\\
437.793919272057	-221.925789492271\\
437.279480032586	-221.059779046019\\
436.696299359804	-220.133179248867\\
436.119241736513	-219.226397898003\\
435.569434591864	-218.295075802577\\
435.068186208723	-217.348404897993\\
434.538069012341	-216.365436723266\\
434.04441032207	-215.435174134496\\
433.498297892135	-214.561185725752\\
432.964701340096	-213.630049466589\\
432.435768276194	-212.676986216026\\
431.867598883334	-211.758095663091\\
431.297594303981	-210.837935267856\\
430.757332342113	-209.923975739621\\
430.201853142819	-209.031109744529\\
429.647799348835	-208.143546082346\\
429.091822694291	-207.233301700074\\
428.576079498926	-206.293104254031\\
428.058689948162	-205.37413137154\\
427.516229770808	-204.464673873929\\
427.050676389817	-203.520887625067\\
426.521758038304	-202.618471950039\\
426.032549399746	-201.74661085327\\
425.504920148344	-200.825944625924\\
425.047665631394	-199.908233286356\\
424.578824562239	-198.967577948682\\
424.117295834378	-198.094456212913\\
423.567642884951	-197.160873289829\\
423.044946160269	-196.267610899382\\
422.569948923077	-195.363651698167\\
422.045063566906	-194.52043952519\\
421.518379389561	-193.614130328671\\
421.05631083753	-192.725646005279\\
420.642654149043	-191.82382619646\\
420.152228941686	-190.929608126819\\
419.606814224046	-190.092098340533\\
419.107487877958	-189.168043384573\\
418.665086358231	-188.276584982385\\
418.182562636155	-187.384248294438\\
417.787588514984	-186.504032679925\\
417.294655381625	-185.608266976425\\
416.787352047931	-184.760365722193\\
416.327205024209	-183.875929193137\\
415.820130758894	-182.97254949397\\
415.374190316334	-182.063149560258\\
414.918975924506	-181.190154288127\\
414.431731135808	-180.326322516399\\
413.969179195731	-179.483544510011\\
413.468109845291	-178.594717217495\\
412.925097582386	-177.751718543985\\
412.393296458337	-176.869487461412\\
411.880124024541	-175.99676256719\\
411.403116042319	-175.14988320741\\
410.913963765578	-174.29993730937\\
410.450272467452	-173.441995183808\\
409.959556524942	-172.600520866295\\
409.516374166077	-171.735396940078\\
409.109968928391	-170.814740137265\\
408.626315656186	-169.97043036514\\
408.177102253246	-169.097437337486\\
407.736859828003	-168.220826412087\\
407.341488438233	-167.32918174782\\
406.949548134913	-166.430631770905\\
406.541956703614	-165.546201315467\\
406.152950666181	-164.65084270799\\
405.792312572043	-163.737278280743\\
405.427564399588	-162.833900136446\\
404.997992001209	-161.867270833017\\
404.618986092359	-160.987979025365\\
404.260212426223	-160.068119537536\\
403.972239331428	-159.145112861385\\
403.65247872109	-158.223942084793\\
403.335440383226	-157.289496219204\\
403.031151409676	-156.349033585661\\
402.777982268931	-155.378071947488\\
402.610468148094	-154.409020613259\\
402.383643330014	-153.441784807183\\
402.219794417046	-152.448105014175\\
402.0089594681	-151.506211611562\\
401.982336407848	-150.494042922818\\
401.93336407753	-149.450676387263\\
402.005647782797	-148.406601552021\\
402.039884878445	-147.37594459937\\
402.235964118841	-146.333731511275\\
402.440356205396	-145.257371619601\\
402.754132213646	-144.216491107459\\
403.251695468567	-143.194496327817\\
403.752123334726	-142.267568293047\\
404.448905062405	-141.344297531545\\
405.134059684489	-140.555743080764\\
405.891645762897	-139.840081413932\\
406.746363535029	-139.171043123259\\
407.656701100159	-138.674124602836\\
408.653426218945	-138.264209033674\\
409.690948303558	-137.989296768811\\
410.717123683236	-137.813383426398\\
411.764484816832	-137.659349612182\\
412.916920098788	-137.760173887612\\
413.999742019271	-137.929967944579\\
415.189260844763	-138.288566783306\\
416.312952839543	-138.714995359486\\
417.441035169824	-139.262522253968\\
418.47545366549	-139.8598271831\\
419.566376992714	-140.570354180858\\
420.636864813716	-141.406738191997\\
421.597478950135	-142.371115977792\\
422.479647583839	-143.348555810554\\
423.273898671242	-144.368976733124\\
424.049919793657	-145.337950465149\\
424.736815665783	-146.350842008363\\
425.397843617201	-147.392562309618\\
426.089323395731	-148.453067915116\\
426.795899192459	-149.466687093935\\
427.367667367415	-150.497697792222\\
428.0183820346	-151.543251522785\\
428.645214023516	-152.595156607158\\
429.307647837896	-153.639442607809\\
429.880544338737	-154.646198007696\\
430.528873519847	-155.7322905453\\
431.022981347496	-156.765131384244\\
431.5787805735	-157.826426489654\\
432.080120632777	-158.830633668404\\
432.694680754794	-159.846471331593\\
433.236596964103	-160.833336167894\\
433.762945145345	-161.855462748347\\
434.294824933802	-162.881942637316\\
434.831317118416	-163.955899815874\\
435.351639290644	-165.001937285235\\
435.93305418711	-165.991261240514\\
436.549285331355	-166.98348806232\\
437.086160978181	-167.993871374809\\
437.704350253507	-168.962563810986\\
438.28222893894	-170.020158872463\\
438.891915365501	-170.939953876782\\
439.524557595689	-171.837874652363\\
440.163534778002	-172.783230995231\\
440.730781440789	-173.711915137175\\
441.363908918147	-174.625416148242\\
441.918511434835	-175.507254862722\\
442.613984962908	-176.437469624781\\
443.188016356474	-177.370025640824\\
443.856505422811	-178.169451778416\\
444.445178506551	-179.096109219487\\
445.001901421678	-179.999567087254\\
445.632501480426	-180.885153602473\\
446.153568293036	-181.795380290066\\
446.822249505192	-182.678093030875\\
447.42703614304	-183.465833362309\\
448.036251539715	-184.307885186999\\
448.567908073687	-185.123113775015\\
449.174168286752	-185.98807168546\\
449.746137658987	-186.819050407259\\
450.317582788978	-187.64190240178\\
450.860012804198	-188.483603195811\\
451.488536732234	-189.269405951123\\
452.035881447758	-190.114275462021\\
452.602678722105	-190.89828910306\\
453.160333814661	-191.684411311889\\
453.710460069446	-192.536935373612\\
454.324633040991	-193.348026846281\\
454.868024214475	-194.071668089084\\
455.449417562778	-194.880831045863\\
456.032313063586	-195.654520103641\\
456.533430015393	-196.416105635349\\
457.113251117445	-197.203234178413\\
457.680944042941	-197.981346822026\\
458.324449757078	-198.709960458465\\
458.862759941016	-199.451125817546\\
459.515069723328	-200.194579168582\\
460.045248685643	-200.96827792192\\
460.634273956919	-201.737924356393\\
461.191315954982	-202.47003342961\\
461.753852057814	-203.255339113192\\
462.355103062936	-203.996147514892\\
462.895648473527	-204.74217432578\\
463.427856577238	-205.509328792276\\
463.97492155537	-206.226083726134\\
464.460770355222	-207.007132411977\\
464.977615892062	-207.744541218191\\
465.479356010403	-208.518513517426\\
465.983678751547	-209.272730296304\\
466.52303360923	-209.980069356072\\
467.014589116111	-210.766875338352\\
467.49388581199	-211.536393994184\\
467.985870924563	-212.342201508002\\
468.560856927217	-213.026153259678\\
469.038675629695	-213.775513115308\\
469.437238772009	-214.589982661735\\
469.98077893094	-215.3663642323\\
470.576858967979	-216.138875823168\\
470.978873709141	-216.928807335888\\
471.470957720373	-217.706796936793\\
472.030477072873	-218.454249164077\\
472.536365178362	-219.226459705348\\
473.066343587564	-219.985255581525\\
473.577043864181	-220.74910692857\\
474.180096833145	-221.467140536919\\
474.737632692149	-222.204299713549\\
475.36197300287	-222.889066839529\\
475.962822580695	-223.553341198886\\
476.644479982136	-224.129836621804\\
477.320060200648	-224.71924348708\\
478.017124724524	-225.25678044213\\
478.748837577846	-225.703670655517\\
479.578218117798	-226.048561376145\\
480.423775116812	-226.295392211499\\
481.255941459306	-226.518036632266\\
482.194035054624	-226.592006143165\\
483.008679263233	-226.54972339902\\
483.868786617376	-226.333500044389\\
484.617689824606	-226.008414051054\\
485.319595714955	-225.612256592824\\
485.979275095618	-224.905927264493\\
486.367329023428	-224.132484595407\\
486.623684771704	-223.244225043266\\
486.715099710635	-222.466993385643\\
486.7701155785	-221.574837128407\\
486.698365096324	-220.669799319716\\
486.551635719254	-219.729684128521\\
486.327087631411	-218.715616367082\\
486.034336823584	-217.724529029764\\
485.725880729694	-216.66148295987\\
485.364714185697	-215.609661654611\\
484.952137246781	-214.5562904702\\
484.46715437074	-213.523635275636\\
483.980347826968	-212.341656331068\\
483.457055190316	-211.219332972987\\
482.901005784715	-210.028199595999\\
482.301191539189	-208.919921145543\\
481.765768272818	-207.760789784791\\
481.260274797562	-206.738125656404\\
480.718768299517	-205.65701236988\\
480.191499915428	-204.505664997004\\
479.636293180596	-203.349050146102\\
479.087277942745	-202.237047875261\\
478.532273248115	-201.099387505334\\
477.999215099797	-199.957220246844\\
477.46774689118	-198.829743648095\\
476.950599088249	-197.689531776821\\
476.429432641213	-196.516313730235\\
475.871404621049	-195.437878102551\\
475.397819371129	-194.389076297667\\
474.93426931876	-193.234639596613\\
474.466849918829	-192.135851844087\\
473.983037011262	-191.100714865202\\
473.506666873652	-189.994775021635\\
473.092500389593	-188.894370012036\\
472.705723084226	-187.875352050225\\
472.20046140413	-186.758296735989\\
471.827611371295	-185.703946604902\\
471.324657801467	-184.703660951453\\
470.889489600556	-183.621997999519\\
470.471479740665	-182.56986475065\\
470.115657629144	-181.52975304252\\
469.714870806776	-180.437182163751\\
469.299992990702	-179.410096887949\\
468.861973031009	-178.380565545835\\
468.48251553136	-177.345686551089\\
468.097722402238	-176.370518035796\\
467.610839862676	-175.331489154835\\
467.172025300839	-174.374279731939\\
466.798613623246	-173.387933401523\\
466.422045692455	-172.312710156815\\
466.026272647795	-171.330273994679\\
465.648564514934	-170.350276519666\\
465.239717782555	-169.364448269836\\
464.890989750397	-168.344502975733\\
464.466160513216	-167.303050799712\\
464.034154525061	-166.266644087636\\
463.656074992146	-165.299352766056\\
463.254805136434	-164.323185086484\\
462.899224485213	-163.339148593683\\
462.481002393062	-162.293616606455\\
462.031312779765	-161.355311189554\\
461.706309138406	-160.404220703002\\
461.308038638088	-159.397256941169\\
460.869657078102	-158.412027658425\\
460.543804281588	-157.355826040007\\
460.137716591107	-156.390912908346\\
459.744455978128	-155.441100541448\\
459.38712574726	-154.492955506965\\
458.995353166698	-153.494738527172\\
458.623427621912	-152.543092320236\\
458.232083587397	-151.547542081885\\
457.923966801151	-150.550163095973\\
457.53907948145	-149.604645334867\\
457.184786808325	-148.675011249422\\
456.849893573046	-147.655448757923\\
456.548500411531	-146.744255503643\\
456.252902766917	-145.774848061241\\
455.93839985489	-144.796835301134\\
455.613349797768	-143.881590417326\\
455.211921452167	-142.930357554605\\
454.836044090576	-142.008789322792\\
454.519069759416	-141.038108211878\\
454.200152098769	-140.191033041074\\
453.881058700074	-139.285348814674\\
453.547660343372	-138.342083554178\\
453.238730290559	-137.375147792647\\
452.879988615677	-136.481718110582\\
452.496648330269	-135.589349965139\\
452.158608207295	-134.601362907044\\
451.74074452781	-133.679181909068\\
451.402907576994	-132.762244352859\\
451.08873736456	-131.869156455684\\
450.810771871989	-130.941480753218\\
450.480294729084	-130.031620472417\\
450.208089337217	-129.143839397479\\
449.939954016544	-128.216499520081\\
449.655348686047	-127.316041006508\\
449.391619096424	-126.428862341308\\
449.152650764876	-125.531135824518\\
448.850955476159	-124.597045642155\\
448.619243228083	-123.704154880374\\
448.322085662339	-122.8391731312\\
448.047079713495	-121.932487383418\\
447.789310122332	-121.024699232467\\
447.543829869586	-120.099629995063\\
447.32823330588	-119.214844268449\\
447.028400816609	-118.318414646564\\
446.72757271997	-117.440844053233\\
446.52306461141	-116.532944978106\\
446.293715648011	-115.626630814227\\
446.084166007375	-114.732079099384\\
445.921441613423	-113.80460160518\\
445.770772401766	-112.886394160965\\
445.601383233019	-111.951078314819\\
445.504616216404	-110.997538343513\\
445.487873505869	-110.070806828832\\
445.445681847779	-109.124993702471\\
445.563207579168	-108.156676829511\\
445.708957604315	-107.157025330599\\
445.903481217788	-106.188702432136\\
446.235194295985	-105.199932888929\\
446.613238165825	-104.266760206646\\
447.074374491616	-103.337206759578\\
447.563650246031	-102.447301402322\\
448.16691061027	-101.647152833169\\
448.846698773553	-100.874187885608\\
449.567664396599	-100.218385610489\\
450.349301370393	-99.5878795022645\\
451.145119166252	-99.0567016322819\\
451.951908649905	-98.5591900631091\\
452.820908342074	-98.135900051301\\
453.723168786413	-97.7852170346933\\
454.594012817458	-97.4988703253505\\
455.563222147849	-97.2587430611726\\
456.538484982284	-97.1349582229909\\
457.498183479728	-97.0181845695863\\
458.515314143765	-97.042624548665\\
459.457467363394	-97.1349913398755\\
460.451587120366	-97.3316839288389\\
461.427017565605	-97.6271794156167\\
462.31520890214	-98.10668489167\\
463.216515964738	-98.6228783508696\\
463.984189670386	-99.277102043282\\
464.705994876526	-99.9340012135606\\
465.439239457495	-100.655647882283\\
466.005159404177	-101.464734599464\\
466.636925944291	-102.271737125504\\
467.138731889181	-103.166675586363\\
467.69160422846	-104.016866124671\\
468.109056151298	-104.929945742023\\
468.571129111083	-105.871052290421\\
468.964865028399	-106.816864443331\\
469.411996555939	-107.778454238906\\
469.800953092193	-108.762282484889\\
470.250964359002	-109.784887590398\\
470.646684660818	-110.750248352165\\
470.99975562841	-111.773254848408\\
471.370514633569	-112.752630490997\\
471.712473366526	-113.793729758551\\
472.110945822022	-114.761502094112\\
472.472831679477	-115.758282856519\\
472.825166179271	-116.792945074965\\
473.19210494687	-117.820652439567\\
473.593113286584	-118.841712865986\\
473.982408401354	-119.87372622568\\
474.344980165188	-120.946664149391\\
474.734786063721	-121.952772995396\\
475.080335216935	-122.976213270001\\
475.426901894563	-123.97449528427\\
475.765290470944	-124.988209116901\\
476.164387205826	-126.008107901191\\
476.500985286761	-127.03118368439\\
476.882170424833	-128.004048542222\\
477.290192179633	-128.983480346805\\
477.654033192651	-130.05693960872\\
478.041536203347	-131.024717369186\\
478.443446189906	-132.004324999201\\
478.873114312863	-132.918157240313\\
479.268165270017	-133.876192176562\\
479.705630975895	-134.813778217421\\
480.16272183277	-135.78212794338\\
480.538840814373	-136.774743653936\\
480.997544863909	-137.787014590032\\
481.443485311358	-138.692625355249\\
481.867241856059	-139.645530972785\\
482.274035192032	-140.604037791643\\
482.73841160678	-141.536360644625\\
483.174895310647	-142.545011073975\\
483.645414612008	-143.475461548357\\
484.064515703409	-144.438672606847\\
484.480657007041	-145.369954980406\\
484.917215511011	-146.304571983269\\
485.271880316339	-147.23504401566\\
485.764116237086	-148.227166413313\\
486.164103502684	-149.169365271652\\
486.584283928248	-150.145698969944\\
486.996140094707	-151.090673855386\\
487.419821423839	-152.038191072253\\
487.859739847567	-152.984775853422\\
488.277684077047	-153.881364992225\\
488.668099475623	-154.81074139991\\
489.142292997606	-155.68874035442\\
489.567827997443	-156.668489575919\\
489.964927385522	-157.608989570532\\
490.381721316062	-158.505650512978\\
490.845693545704	-159.49171720721\\
491.266465319844	-160.361420805951\\
491.706829820804	-161.285038638104\\
492.113874304911	-162.178433009613\\
492.505296294539	-163.059614055766\\
492.929571143349	-163.951350909378\\
493.377930260745	-164.877598159838\\
493.778210669801	-165.739262232503\\
494.238964974787	-166.575047779944\\
494.683602601054	-167.489782290189\\
495.063334578698	-168.347234659356\\
495.450998518881	-169.244861954982\\
495.958274882644	-170.076017241261\\
496.3170652926	-170.959588527067\\
496.72622912687	-171.769782462504\\
497.173955997347	-172.63372607041\\
497.604808740906	-173.484115404875\\
497.997528803108	-174.306687349243\\
498.432163137942	-175.125279647947\\
498.827873188246	-175.954131828356\\
499.206180022791	-176.77167010639\\
499.577814674707	-177.645640071417\\
499.946482944725	-178.471010605617\\
500.296574673502	-179.274683606315\\
500.662563324476	-180.115693472823\\
501.053526291236	-180.982107682377\\
501.456536886547	-181.844992294963\\
501.790605094745	-182.654265619422\\
502.224902387517	-183.4039700241\\
502.529062591992	-184.185770631153\\
502.892763555653	-185.002289875\\
503.239735323675	-185.844034390998\\
503.536881419381	-186.651092806875\\
503.84077668804	-187.435231386727\\
504.187209200565	-188.253971162799\\
504.520476434885	-189.062417588133\\
504.807921786058	-189.85572511641\\
505.083379591397	-190.638698044184\\
505.449835150862	-191.46070479768\\
505.731881678143	-192.299072473263\\
506.031035532619	-193.155459329494\\
506.393701098474	-193.924571097696\\
506.683678417335	-194.748315765144\\
506.949956264605	-195.539203513901\\
507.259326766708	-196.350002878681\\
507.504896879591	-197.130824225703\\
507.82950427629	-197.927939939264\\
508.1711125701	-198.724246370718\\
508.447292454167	-199.53623918007\\
508.773695375092	-200.291737956371\\
509.059212419683	-201.055351738058\\
509.423747673416	-201.896829320806\\
509.82763916941	-202.640904849985\\
510.158860859885	-203.40923684433\\
510.487154524387	-204.182776157001\\
510.853956403045	-204.951705448852\\
511.13263087795	-205.766713559361\\
511.560496702578	-206.478926557053\\
511.979076994213	-207.161278878956\\
512.529343200395	-207.839052277514\\
513.107061935661	-208.460851450472\\
513.636936111531	-209.063922045784\\
514.16079229118	-209.60365427722\\
514.756704496984	-210.031957596126\\
515.283270922581	-210.415395593711\\
515.971202288537	-210.643968606753\\
516.641628597804	-210.817668096605\\
517.24155049903	-210.826904439817\\
517.84727755202	-210.850915694562\\
518.55752404689	-210.691573436543\\
519.082228456709	-210.448173871057\\
519.59883178285	-210.07973549905\\
520.019890723751	-209.63511153322\\
520.487598551616	-209.071406509958\\
520.869759545853	-208.437021054049\\
521.105494238866	-207.69066572723\\
521.349345394112	-206.862777366238\\
521.439639065512	-206.035653976187\\
521.45221763503	-205.090850500388\\
521.416110801351	-204.141061608198\\
521.426923223829	-203.115628378542\\
521.374359272551	-202.056998631257\\
521.159104396104	-201.091879604065\\
520.985655062849	-200.069389180546\\
520.80555161885	-199.095052569571\\
520.49093845739	-198.147454644963\\
520.180109365499	-197.134160528339\\
519.904668731282	-196.06640969587\\
519.621269141776	-195.03246773364\\
519.372197787466	-194.020656376954\\
519.07963788922	-192.998258809565\\
518.776309801825	-191.982320620425\\
518.552673134132	-190.974056960088\\
518.341892815041	-189.932900066723\\
517.979568265393	-188.754356204248\\
517.721257365641	-187.61691061078\\
517.540646673176	-186.555878677347\\
517.240941745406	-185.408683668074\\
517.000000659708	-184.241981999894\\
516.769406721846	-183.062872581881\\
516.515011446237	-181.915139825701\\
516.363619271769	-180.818988073791\\
516.139962013459	-179.670063641333\\
515.944194741446	-178.574790432008\\
515.706729699426	-177.412407326705\\
515.516756259495	-176.223847670575\\
515.353359034848	-175.044370814848\\
515.116683346949	-173.81761717661\\
514.829214811149	-172.569046632755\\
514.617816226697	-171.395338858441\\
514.344440590815	-170.252931112624\\
514.115001097967	-169.110373805771\\
513.880555903587	-168.007334724346\\
513.657631168848	-166.948751097645\\
513.423858843012	-165.781965425737\\
513.172408503369	-164.706226104768\\
512.942532069279	-163.587702532116\\
512.63618246694	-162.550937150922\\
512.394968733798	-161.509014758388\\
512.183015982141	-160.437671171375\\
511.93230410245	-159.303584333844\\
511.684512290315	-158.248131088014\\
511.44395368943	-157.242541205488\\
511.220079775941	-156.180732634534\\
510.932617072856	-155.107949356963\\
510.668790745855	-153.922819580517\\
510.445853476502	-152.921111879326\\
510.15647161563	-151.903420062615\\
509.89648816391	-150.829537497994\\
509.589520397049	-149.745275563465\\
509.33055583805	-148.693139049415\\
509.058213458683	-147.675181123656\\
508.809281813163	-146.691281604061\\
508.595183571662	-145.621514421384\\
508.333154934693	-144.637219765715\\
508.070647985184	-143.625469798233\\
507.806395313046	-142.454557636356\\
507.530865035813	-141.445666926534\\
507.27359249763	-140.513402712098\\
507.022526494941	-139.518783620377\\
506.708364901414	-138.42850098582\\
506.432912965088	-137.479634007517\\
506.142501945917	-136.472637239637\\
505.920216518888	-135.411240801877\\
505.594701575334	-134.489670529484\\
505.332088443034	-133.500725241218\\
505.049475471164	-132.455355782522\\
504.753720510294	-131.533064488526\\
504.502845250538	-130.549047634254\\
504.215103680018	-129.630520467155\\
503.921779020373	-128.681003044504\\
503.611232834872	-127.725039956492\\
503.278202769329	-126.756972986527\\
503.033809844642	-125.806733202152\\
502.812316529936	-124.874147916226\\
502.532594454939	-123.894266124866\\
502.217059204648	-122.929024594053\\
501.991829694709	-122.038150963883\\
501.722729468531	-121.066288733486\\
501.45096761654	-120.097702370705\\
501.147620756099	-119.180676498533\\
500.924475691123	-118.289644027864\\
500.679757885452	-117.311106512553\\
500.52791268291	-116.333650475695\\
500.219738457668	-115.452363199196\\
500.031504496485	-114.533362183417\\
499.855824078529	-113.588436072735\\
499.619134794693	-112.651787470239\\
499.516034105567	-111.731887063662\\
499.382440014056	-110.796333075862\\
499.281743621265	-109.937059549469\\
499.263774433106	-108.949996565287\\
499.193698569821	-107.980684289321\\
499.22496815741	-107.12835918879\\
499.275169305755	-106.306456221832\\
499.394662693533	-105.345971589452\\
499.521682782827	-104.453849299161\\
499.742378768512	-103.608403207463\\
500.024843987753	-102.806576901709\\
500.384137813952	-101.83727929345\\
500.78016516178	-101.067220233925\\
501.301500896492	-100.266745672019\\
501.900033087073	-99.4892641306273\\
502.495875058666	-98.8869667895167\\
503.166137394283	-98.2220562378761\\
503.938622393199	-97.7361885138607\\
504.650694357762	-97.2582007384949\\
505.377559312332	-96.7790385447169\\
506.226809784849	-96.4856203809361\\
507.062728847188	-96.2124762954346\\
507.901888514002	-95.9892338147621\\
508.780968711116	-95.8225166869963\\
509.673411713689	-95.7598639330026\\
510.535352855369	-95.7481418472509\\
511.400085066684	-95.7519318930325\\
512.304080833543	-95.8592514688613\\
513.214090409927	-96.1206938831384\\
514.055140322556	-96.4191629157639\\
514.8510540405	-96.7255612577665\\
515.68971841213	-97.2269687259493\\
516.516996850795	-97.696338914354\\
517.287605573863	-98.2623511105618\\
517.935673855822	-98.8338043155579\\
518.656740010903	-99.4834839923842\\
519.202387647662	-100.225113736661\\
519.81415255817	-100.983954380702\\
520.264946487661	-101.813354260826\\
520.744809380613	-102.623251902629\\
521.172423571031	-103.48086082873\\
521.569799496647	-104.354459835384\\
521.940579810824	-105.240689190979\\
522.361507707009	-106.095678619614\\
522.690411703339	-106.958268007812\\
523.028513750892	-107.860273477041\\
523.306508338038	-108.790103203442\\
523.580676282408	-109.669577062961\\
523.876118454361	-110.555016347538\\
524.206476760144	-111.4823889794\\
524.563935886054	-112.386707715363\\
524.863386965413	-113.303114314896\\
525.143789328524	-114.181582621159\\
525.403283140612	-115.125139554928\\
525.690929250881	-116.036847440405\\
526.002072777122	-116.925620640219\\
526.330949831862	-117.863126291726\\
526.631851550757	-118.809323483928\\
526.924405880062	-119.696884772772\\
527.196406411421	-120.609753988465\\
527.483903408688	-121.522562038694\\
527.733196752239	-122.410902806153\\
527.98735232598	-123.307713157895\\
528.257453387464	-124.245948062309\\
528.58703787801	-125.119873962422\\
528.826364252692	-126.022397662344\\
529.055155694411	-126.926006383722\\
529.301131402952	-127.814801942238\\
529.599293620579	-128.711613244751\\
529.905242048968	-129.638789056155\\
530.172968701113	-130.565969815064\\
530.490086340456	-131.49749730933\\
530.807500035146	-132.396872349016\\
531.083103575513	-133.335829124021\\
531.392680338324	-134.274895804305\\
531.692124195089	-135.219953481597\\
531.955338784063	-136.13030609564\\
532.255961503198	-137.018012482138\\
532.556914207384	-137.905347146569\\
532.857804506232	-138.840222876942\\
533.146698372386	-139.767096777364\\
533.438817974164	-140.655301126184\\
533.746993951044	-141.57252547677\\
534.039785760592	-142.502454586614\\
534.335475077887	-143.385331446141\\
534.602908386478	-144.301810894419\\
534.902035693387	-145.274077676283\\
535.234513878537	-146.21282907245\\
535.430891758147	-147.143118480615\\
535.769193511137	-148.082445547031\\
536.078625409554	-149.079393939382\\
536.330483414964	-150.071601252403\\
536.62991498687	-151.011280744911\\
536.904143739465	-151.95006539951\\
537.186256511005	-152.889010679951\\
537.485043538844	-153.848552840212\\
537.763928226694	-154.813289616114\\
538.007571221744	-155.777180906556\\
538.325995568748	-156.689530892693\\
538.571706770143	-157.61351055204\\
538.859381310795	-158.585141046947\\
539.110544682354	-159.5502198469\\
539.46498036478	-160.4982614255\\
539.741366564137	-161.39937773516\\
539.992584431634	-162.305498900265\\
540.236605230229	-163.249271368513\\
540.54335880952	-164.162840631906\\
540.849037294905	-165.0474889082\\
541.086059755933	-165.971704145965\\
541.350237449919	-166.849210551611\\
541.612931487294	-167.771987456518\\
541.833809146636	-168.64454092014\\
542.115538839068	-169.589972940204\\
542.414886758113	-170.554478444955\\
542.676796730468	-171.452381100882\\
542.932611062668	-172.394926574494\\
543.159020890229	-173.306959395217\\
543.405583333064	-174.163479283783\\
543.679285676524	-175.040746088177\\
543.87666786405	-175.994265368467\\
544.157951695508	-176.873985153791\\
544.35680099256	-177.814060708541\\
544.602203089802	-178.760939126602\\
544.868893086536	-179.771477868771\\
545.125352681411	-180.675896784313\\
545.370509282558	-181.608129195799\\
545.618637360242	-182.499018417476\\
545.820286958114	-183.376387542701\\
546.022640792263	-184.244807151843\\
546.224884604378	-185.161511873095\\
546.345032348049	-186.046463485937\\
546.582799206895	-186.878579631244\\
546.746975429742	-187.740736336821\\
546.965554967278	-188.596404528178\\
547.09795991744	-189.453242241498\\
547.328171435851	-190.280836314806\\
547.474127615717	-191.156273831534\\
547.666833739599	-192.012380229682\\
547.888674350891	-192.845535532704\\
548.053702148057	-193.712281306231\\
548.288581224354	-194.534472278756\\
548.496817315188	-195.400262846859\\
548.758762405389	-196.19786432585\\
548.952625622448	-197.028202413803\\
549.098633207213	-197.875481725552\\
549.353289072627	-198.687168539792\\
549.6017138543	-199.512666248138\\
549.837237389764	-200.283693736632\\
550.067657846351	-201.070411416122\\
550.317529664105	-201.860057436135\\
550.492448102174	-202.657480211314\\
550.723152602166	-203.393872400629\\
550.973973096717	-204.207901262613\\
551.241631046115	-204.993469567821\\
551.490367797432	-205.770711756715\\
551.772560249952	-206.495443383101\\
552.105714963237	-207.186895354485\\
552.409271511002	-207.834510154805\\
552.672337509232	-208.431589369499\\
553.00995700946	-209.068777694222\\
553.350272809039	-209.681964528004\\
553.726867927288	-210.252412367945\\
554.123794185623	-210.800205019155\\
554.580590473388	-211.334697269828\\
555.023942126009	-211.791301359133\\
555.501522299919	-212.230282025871\\
556.005675925967	-212.683761932376\\
556.544955988202	-213.039038597912\\
557.132539601016	-213.332577552824\\
557.673907310011	-213.608288123818\\
558.323681528104	-213.842719044723\\
558.957542106837	-213.973639922145\\
559.594835907915	-213.950993972274\\
560.317207724497	-213.902073152148\\
561.006885674662	-213.741679767739\\
561.786691338308	-213.554862892105\\
562.47795997414	-213.234463325992\\
563.059545502407	-212.884970288775\\
563.691161278942	-212.384534227049\\
564.184913028936	-211.768240909628\\
564.690267229868	-211.166417115058\\
565.158742941153	-210.43707149587\\
565.620137355923	-209.607239500698\\
566.062280367464	-208.717028221218\\
566.47829660433	-207.727131675295\\
566.830270948866	-206.651433463757\\
567.151383525134	-205.445085150891\\
567.263998608512	-204.348229471705\\
567.404137464294	-203.265627459643\\
567.59583794331	-202.180065510429\\
567.806181633336	-201.025095479335\\
567.911974953837	-199.750729992534\\
568.101679492947	-198.623601022426\\
568.21110504876	-197.570886884134\\
568.416442747322	-196.482293959314\\
568.550559366897	-195.42016977932\\
568.735682332507	-194.347143905331\\
568.87110484773	-193.326248229408\\
569.103195576559	-192.243359015988\\
569.215306535434	-191.195644733999\\
569.339940234363	-190.175385136079\\
569.541294400403	-189.208598596022\\
569.777200795104	-188.140678330959\\
569.884136237066	-187.06044115251\\
570.066693241514	-186.015682778252\\
570.214998085712	-184.961794389332\\
570.234921093977	-183.925700613236\\
570.351861554516	-182.843176369602\\
570.404083389172	-181.840685752536\\
570.457879530139	-180.840223492244\\
570.519668931111	-179.843554195664\\
570.563101627247	-178.853842135981\\
570.633380236414	-177.796605849759\\
570.726059265821	-176.653075531792\\
570.754103259672	-175.580242881632\\
570.739505597045	-174.501608222805\\
570.828745076446	-173.445767443011\\
570.802241916592	-172.297722768266\\
570.898452147921	-171.169575482234\\
570.954589487832	-169.983103868356\\
570.894427389232	-168.831678860431\\
570.998831466518	-167.625615420298\\
571.072261482492	-166.423759636226\\
571.048878134099	-165.056344496208\\
571.020233862835	-163.867050604647\\
571.067786545533	-162.736808862706\\
571.212138560467	-161.557496305213\\
571.163086839588	-160.399981493175\\
571.151970453769	-159.216214532366\\
571.166954482549	-158.028330373754\\
571.214094295659	-156.860033516889\\
571.175603050684	-155.715620729565\\
571.160298553743	-154.564784278736\\
571.177293311371	-153.507368227866\\
571.196065726702	-152.295914737033\\
571.194222179355	-151.189978525297\\
571.152562122403	-150.049131719135\\
571.205435092094	-148.801300144975\\
571.260550540284	-147.628220623309\\
571.273462784289	-146.555853077149\\
571.374330496723	-145.5360136889\\
571.45156133255	-144.543951637748\\
571.465931449987	-143.509597004056\\
571.605756240647	-142.44229373085\\
571.690307346921	-141.362946722477\\
571.838424002874	-140.448162648\\
572.010113862684	-139.480233117871\\
572.174165102847	-138.470885461701\\
572.392189243688	-137.440354223846\\
572.660577212004	-136.478852033833\\
572.838405134502	-135.540107254177\\
573.151819584281	-134.651569785766\\
573.421540196623	-133.760505560875\\
573.74491664091	-132.853264296333\\
574.212935532629	-131.950941951558\\
574.714290495354	-131.064207713939\\
575.190321053654	-130.328152801387\\
575.73032074009	-129.652314183195\\
576.289388867749	-128.972413837594\\
576.913876241512	-128.406617246496\\
577.605441223169	-127.912201221128\\
578.297442181149	-127.455958621163\\
579.079481467327	-127.121385608535\\
579.817706072065	-126.837793593915\\
580.616676261645	-126.664351830043\\
581.447178345658	-126.602673732162\\
582.258737401875	-126.576764747564\\
583.022270104694	-126.677500074783\\
583.800795555906	-126.834312899084\\
584.636357547546	-127.09593474021\\
585.433719241932	-127.429417591774\\
586.18257766003	-127.835734229778\\
586.895793790524	-128.389473373628\\
587.521365904157	-128.955089599651\\
588.211490155407	-129.559625884384\\
588.81852716035	-130.2594102621\\
589.452188108152	-131.04046569876\\
589.944317283083	-131.860507779637\\
590.362498351312	-132.733010456243\\
590.784134518413	-133.720125132858\\
591.157942483174	-134.638694769001\\
591.486494384745	-135.501560900833\\
591.769785506962	-136.458468561591\\
592.015540988003	-137.385403838135\\
592.224714745657	-138.34573867035\\
592.435337692822	-139.358976535699\\
592.61683641411	-140.297468497719\\
592.829318326047	-141.2343415069\\
592.994451305796	-142.170193018723\\
593.115897715099	-143.116960660184\\
593.230886617641	-144.128835249755\\
593.356217092149	-145.051158839518\\
593.494382311803	-146.035804682638\\
593.58459338589	-146.995892009366\\
593.633174845943	-148.042643972743\\
593.739021533998	-148.975198853104\\
593.765982142555	-149.994075463055\\
593.822242859962	-150.910804942754\\
593.873750810727	-151.889061833166\\
593.903741464844	-152.801606744922\\
594.009700044487	-153.767019533631\\
594.047070692576	-154.751800140533\\
594.069068014163	-155.694519612637\\
594.162912969358	-156.682434660984\\
594.196298649173	-157.613245025516\\
594.235954211475	-158.54723473574\\
594.309232366395	-159.471533636515\\
594.342763143016	-160.546026064345\\
594.371322335473	-161.471624831766\\
594.452903404751	-162.409994624615\\
594.425840467497	-163.423632673894\\
594.536258494259	-164.300143725175\\
594.562781685186	-165.293112327924\\
594.538220683601	-166.260488703904\\
594.571664527652	-167.252266217982\\
594.616443949648	-168.310524043524\\
594.622776438324	-169.292911354011\\
594.569070415073	-170.38927284851\\
594.669529164197	-171.360889971052\\
594.659848382779	-172.346061586476\\
594.704716131531	-173.314757208445\\
594.700692417598	-174.366275925168\\
594.703049349276	-175.384873062011\\
594.728941361405	-176.400367631154\\
594.716991961729	-177.423012359247\\
594.751389507479	-178.431271077553\\
594.725082270893	-179.442942350003\\
594.752594280681	-180.42258626253\\
594.693237981067	-181.46360583067\\
594.718022466585	-182.456266904615\\
594.747629639408	-183.471526010939\\
594.728232333256	-184.520454362125\\
594.733878819377	-185.652997351563\\
594.652454651478	-186.694808070243\\
594.651348811214	-187.74450692786\\
594.603438894295	-188.75275941305\\
594.566068864654	-189.791173296107\\
594.489132582065	-190.871416208941\\
594.408047833724	-191.931237670369\\
594.416484304867	-192.922587667322\\
594.315653413112	-193.971871881476\\
594.241969555783	-195.027790263812\\
594.160970830782	-196.080027597437\\
594.174595850417	-197.099182597504\\
594.028287236449	-198.154677692357\\
594.070329495555	-199.127502284225\\
593.923668715591	-200.240654417483\\
593.90910919004	-201.263135716586\\
593.761182111147	-202.343070903715\\
593.71241421175	-203.314225125862\\
593.749032121669	-204.326212135841\\
593.601827721713	-205.328512895097\\
593.561825305673	-206.360407707428\\
593.535735219574	-207.355929646815\\
593.526108886805	-208.297258594009\\
593.513349260716	-209.253679081581\\
593.432249762634	-210.36088465105\\
593.393295392789	-211.323553930231\\
593.375520882046	-212.317985401488\\
593.336936774668	-213.317802383479\\
593.307307812286	-214.335565168718\\
593.310647342346	-215.353254963046\\
593.282579340416	-216.344518772605\\
593.266850196628	-217.34993213877\\
593.317981741538	-218.308506730459\\
593.350426389875	-219.272348385801\\
593.359517132699	-220.256051050122\\
593.376132279566	-221.189183255642\\
593.355679323271	-222.171090095572\\
593.490673147725	-223.096142078208\\
593.658976881597	-223.997665103335\\
593.722562668511	-224.918730992571\\
593.802418994429	-225.830723386366\\
593.906798425663	-226.737935580974\\
593.980507390204	-227.754396576709\\
594.090003203504	-228.639615986318\\
594.270031352187	-229.52341839982\\
594.484480241183	-230.370377849861\\
594.682156041349	-231.25125473204\\
594.811351023572	-232.156799684818\\
595.034182068014	-233.049981005618\\
595.208476121958	-233.956009564534\\
595.431410391679	-234.836084018164\\
595.676059972607	-235.698849854446\\
595.882102693679	-236.565179347453\\
596.149063753504	-237.401204937338\\
596.338062591655	-238.22500352961\\
596.536578469442	-239.052592895523\\
596.775879759629	-239.908054398976\\
597.002671724895	-240.735541955142\\
597.158905614586	-241.568810316431\\
597.401411942803	-242.413306891292\\
597.687059168211	-243.280515005311\\
597.89363473837	-244.125951676167\\
598.049101191518	-244.948620261719\\
598.343360956887	-245.724884633313\\
598.568729393428	-246.561685753345\\
598.773187611543	-247.327425386548\\
599.039171804821	-248.047475103816\\
599.302608467356	-248.841276889229\\
599.481836656345	-249.667961942766\\
599.725091722123	-250.47887323531\\
599.961382135159	-251.264456697287\\
600.224278357852	-252.031918517559\\
600.411385041987	-252.836906146716\\
600.647171199575	-253.644882255982\\
600.902304201617	-254.417299400043\\
601.12129291785	-255.211639068789\\
601.323881102772	-255.988188556366\\
601.56766638176	-256.847788599586\\
601.792614998914	-257.671944431183\\
602.050772168183	-258.531770599228\\
602.30382139057	-259.350813276875\\
602.564154460066	-260.172411691605\\
602.816450471472	-260.980924992409\\
603.010902387227	-261.816846830927\\
603.219656578245	-262.647799486897\\
603.507079340442	-263.470404495554\\
603.766214716609	-264.291506285129\\
603.971025026518	-265.138870351282\\
604.244227994669	-265.959693177862\\
604.470166931565	-266.777056326833\\
604.74267849639	-267.610914609629\\
604.985054176486	-268.515149690805\\
605.227489040664	-269.352284846832\\
605.472724773192	-270.180420218073\\
605.759922981867	-271.011323546887\\
606.02444784947	-271.853998733545\\
606.216096459464	-272.705711977193\\
606.443197368713	-273.568589620372\\
606.708449248303	-274.402761550152\\
606.9472642102	-275.267094769922\\
607.187707669709	-276.085393936846\\
607.440837924653	-276.890366129073\\
607.697975877815	-277.766913745986\\
607.925210664819	-278.629337883216\\
608.141933512212	-279.516924800659\\
608.437157423086	-280.352603006608\\
608.631485456083	-281.253227065961\\
608.845303363214	-282.127685950593\\
609.116726383856	-282.993884291203\\
609.308113468299	-283.89617172956\\
609.547210927495	-284.771966043561\\
609.7676966957	-285.652187443853\\
609.982227029144	-286.513384472081\\
610.226970205451	-287.372046252399\\
610.414576045861	-288.170423093421\\
610.608251559687	-289.043446086985\\
610.873390505319	-289.900791753782\\
611.035849555297	-290.771013072927\\
611.27922280922	-291.611315616698\\
611.447864365583	-292.44578937984\\
611.633877661013	-293.303394334021\\
611.746266741628	-294.166784506483\\
611.903707302773	-294.987512851446\\
612.110283779042	-295.850110584716\\
612.263891323198	-296.710584994615\\
612.466025821519	-297.569652294926\\
612.607133568909	-298.46332706904\\
612.835166253413	-299.299385246343\\
612.994648145122	-300.188938429374\\
613.105698781708	-301.090352086356\\
613.245880779495	-301.928308739189\\
613.441177722624	-302.769552356976\\
613.644587894104	-303.652564359505\\
613.766909737667	-304.548544093477\\
613.952721006606	-305.413218502829\\
614.116691214394	-306.314961823313\\
614.204392994033	-307.209095980018\\
614.376139558754	-308.041968715892\\
614.511877033252	-308.935737489886\\
614.684851614095	-309.776363010894\\
614.775782079308	-310.631363894196\\
614.930524236489	-311.435353481988\\
615.042717116999	-312.184271753104\\
615.167542840763	-313.02686698683\\
615.275502188292	-313.845621432929\\
615.377817723636	-314.685625379842\\
615.488059808953	-315.451702737465\\
615.642063980174	-316.229692811224\\
615.75763686926	-317.068238484074\\
615.841177471149	-317.838712041414\\
615.907464439544	-318.70900773628\\
615.993885557432	-319.554874028152\\
616.135465283765	-320.376319192218\\
616.210858107976	-321.24837282509\\
616.342322549855	-322.104224090317\\
616.507722436568	-322.921483076614\\
616.662455164845	-323.731439540511\\
616.747906275329	-324.601832109827\\
616.907045416199	-325.486166680684\\
617.076136763652	-326.344116997118\\
617.288847761442	-327.156628975202\\
617.47516286123	-327.962188209214\\
617.503612733368	-328.81567981017\\
617.663839689719	-329.622693774646\\
617.791295857716	-330.440509031895\\
617.936763438215	-331.215447108946\\
618.135506402558	-331.999580021608\\
618.230336877653	-332.807687759734\\
618.413302709348	-333.592877803093\\
618.579968733513	-334.413426541013\\
618.73655503218	-335.217589600874\\
618.896519401834	-335.968383557555\\
619.072381635015	-336.732587616441\\
619.273008613518	-337.532456183363\\
619.482055096171	-338.302979753859\\
619.669567586888	-339.018631583134\\
619.82002001766	-339.69367215728\\
620.032649050156	-340.448008015233\\
620.17222308715	-341.190873844359\\
620.269101533293	-341.985416823722\\
620.412886565453	-342.750507278537\\
620.69155873395	-343.538317958537\\
620.97926172606	-344.424669686855\\
621.178257579346	-345.196798055467\\
621.305664741036	-346.012680866958\\
621.470579743917	-346.790836705821\\
621.670353642518	-347.565978330957\\
621.845109257617	-348.343442448097\\
622.02593346305	-349.136286005024\\
622.203810144792	-349.920186475162\\
622.277198236239	-350.660909548412\\
622.422808585975	-351.349805140815\\
622.560962337172	-352.09501686278\\
622.76089562374	-352.770020007258\\
622.950195807342	-353.406281816351\\
623.146381293095	-354.033148330884\\
623.334270450028	-354.669337391895\\
623.471025103004	-355.308331604549\\
623.513015017832	-356.076886134807\\
623.634992848682	-356.692002739365\\
623.768939479963	-357.289803983179\\
623.934765598681	-357.877014773267\\
624.109938737531	-358.457305108035\\
624.221342563242	-359.101184382227\\
624.44835954075	-359.743892411507\\
624.723513381145	-360.401065193467\\
624.803971839925	-361.033796134043\\
624.827409735713	-361.713469588101\\
625.057934800345	-362.351228640449\\
625.133025582339	-363.049114392397\\
625.17011310397	-363.753868155838\\
625.234119545676	-364.319826829267\\
625.424301896703	-364.932297443477\\
625.413047267737	-365.556450457921\\
625.399901710661	-366.11093033572\\
625.516572859212	-366.654921380226\\
625.596928226192	-367.218961374868\\
625.62750731675	-367.790636265697\\
625.762518242126	-368.352384363101\\
625.750092265068	-368.879663607785\\
625.758445438488	-369.422961048695\\
625.842852581683	-370.028492960639\\
625.879672258388	-370.621565573483\\
625.960679448612	-371.204054286097\\
625.965123783277	-371.772142948505\\
626.033177276308	-372.237694694084\\
626.064303112286	-372.785862168187\\
626.024556412625	-373.400453960651\\
625.993222517455	-374.031511164713\\
626.011666850944	-374.723502797229\\
626.004263450538	-375.241583735285\\
626.043439336437	-376.009191198557\\
626.014323466621	-376.563875963344\\
625.863362943374	-377.10982292875\\
625.804193108658	-377.715933854706\\
625.677846985551	-378.279785435933\\
625.581043029943	-378.897094449015\\
625.431844240603	-379.543230338677\\
625.220437738462	-380.056359856653\\
625.117009188653	-380.515984912422\\
624.701910934425	-381.084983885903\\
624.349038978611	-381.609417696611\\
624.141117987571	-382.126331163162\\
623.919336414651	-382.635186810081\\
623.662816514966	-383.109107358248\\
623.452310740017	-383.640165136402\\
623.265763774774	-384.068054632776\\
623.032725737661	-384.529969363417\\
622.799782771898	-385.026423200396\\
622.51537418192	-385.500619415065\\
622.213506155423	-385.994205431801\\
621.962099591684	-386.469048291159\\
621.563605917051	-386.97421222754\\
621.077554848371	-387.451028870005\\
620.759903763442	-387.846339455475\\
620.369293238788	-388.33034270419\\
619.997905979875	-388.739055959028\\
619.506898987117	-389.19365701089\\
618.880422692592	-389.595235874241\\
618.367661328185	-390.005453515113\\
618.036976046834	-390.368710598574\\
617.714377192051	-390.745465812469\\
617.264281203638	-391.072231899398\\
616.814610619627	-391.512907707782\\
616.230705683371	-391.908158770398\\
615.666083845198	-392.320536941966\\
615.163929754706	-392.746435083905\\
614.623920757307	-393.176802675706\\
614.006292366045	-393.640759763234\\
613.502014599606	-394.05553815868\\
613.007101046624	-394.474725382171\\
612.483561693006	-394.87914651317\\
612.520008537633	-395.24545855615\\
611.947136213553	-395.640728689383\\
611.352580009177	-396.049311374903\\
610.679845253861	-396.432620489114\\
610.190675398834	-396.878793330345\\
610.060886611774	-397.397240247383\\
609.988748224499	-397.927252948129\\
610.83163899612	-398.736542918281\\
610.994155092857	-399.215688925579\\
610.379140991647	-399.583064970979\\
610.813586824489	-400.179591290931\\
610.186748514104	-400.574925905333\\
610.431397984846	-401.042626212251\\
610.666599125038	-401.577208592623\\
610.060361639771	-401.871122792633\\
609.419348606244	-402.112464442033\\
610.500311255062	-402.737155226044\\
613.800968818814	-404.27095411292\\
614.05220130966	-404.878948964809\\
613.672605718302	-404.784056815781\\
613.201163265982	-404.616708820153\\
614.492803944687	-405.471740912082\\
613.837642151081	-405.718622763123\\
614.344270905255	-406.358164263144\\
614.579538396291	-406.895999499436\\
613.856618128667	-407.167442135824\\
614.25996900245	-407.405988928548\\
614.465956288207	-407.873153182831\\
615.782981023385	-408.522541626403\\
615.102788210479	-408.705723780532\\
614.494510301067	-408.835310476284\\
613.891255952159	-409.052978609474\\
614.279616798023	-409.864806343651\\
613.722453514305	-410.183612573032\\
614.042360072449	-410.923615129168\\
615.837939366302	-411.524802508858\\
615.285513861942	-411.710787259629\\
619.482547061295	-414.444866640692\\
619.815423552381	-414.705127001146\\
618.886334398731	-418.375169983969\\
619.393873182946	-418.902020864427\\
619.939277343279	-420.073845734159\\
619.281767358677	-420.206428396608\\
618.579472310342	-420.345368565412\\
618.893461541771	-421.362490861425\\
618.25325999342	-421.485094820292\\
621.269060985369	-423.589737388586\\
621.897943802651	-424.338402074119\\
%625.884780699696	-426.969562970745\\
%625.264263517493	-427.061228270917\\
%626.371794093052	-427.900333795569\\
%625.74120047089	-427.865212437126\\
%626.977967383163	-429.286994923932\\
%626.383691122677	-429.300082915762\\
%625.751953159266	-429.397719630935\\
%626.599245622556	-429.755941794839\\
%626.107432038768	-429.740737672106\\
%627.130560475218	-430.937599924142\\
%626.450731753919	-430.915215330059\\
%626.293270792325	-430.696859173648\\
%625.721934801238	-430.6052930918\\
%625.048879887669	-430.478277618532\\
%628.599858788801	-432.364278572103\\
%627.96041800441	-432.32180561836\\
%627.26798065498	-432.390993962265\\
%626.429324402756	-432.317290611336\\
%625.653947433962	-432.22629929462\\
%624.875646936815	-432.227625062069\\
%624.326679833712	-432.257764518676\\
%627.414988729957	-435.257164707672\\
%628.633444014444	-435.786736743249\\
%629.546961316804	-437.619156564931\\
%628.641302784066	-437.6476405344\\
%627.751855119955	-437.757152161624\\
%627.962665614388	-437.64079609249\\
%628.692188283489	-440.483779578213\\
%629.760481401028	-440.88636187109\\
%629.992205548913	-440.74832953265\\
%630.764064789517	-440.933396727037\\
%630.086941939372	-440.905249493687\\
%629.37396426571	-440.94568484395\\
%629.094258259011	-441.171821825297\\
%628.385072398658	-441.211050398535\\
%633.333838450186	-445.491683616677\\
%632.746471779791	-445.554318454031\\
%633.292278883659	-446.490560780754\\
%632.774857385002	-446.528979171785\\
%632.20059263311	-446.587623383643\\
%631.643404187028	-446.708630224892\\
%632.921108895657	-446.862808889185\\
%632.342317588894	-446.834670849317\\
%631.683215950338	-446.987418594295\\
%631.11327324597	-447.173239789687\\
%630.27164890065	-447.239485077458\\
%631.621677654101	-449.407756431808\\
%631.103650449516	-449.423226487988\\
%634.033727903073	-450.849806287497\\
%633.643328319321	-450.710942500264\\
%633.265653430859	-450.67078460125\\
%634.911008396687	-450.780350856336\\
%634.358920011459	-450.603304601664\\
%633.581869294092	-450.579054734023\\
%633.216669370192	-450.35269306789\\
%632.901116927657	-450.000041364979\\
%632.654439523048	-449.795167083813\\
%632.328146742499	-449.63073936496\\
%631.85949855406	-449.58418698023\\
%631.294560323904	-449.563787869205\\
%631.868439646021	-451.132214146537\\
%631.591404275462	-450.92767571676\\
%631.824986337915	-450.301984503475\\
%631.639302869151	-450.180062747522\\
%631.24258853309	-449.732515678084\\
%630.968727100267	-449.279326625445\\
%630.993039913603	-448.878278920154\\
%630.718999269272	-448.429683348695\\
%630.494105611434	-448.095550642669\\
%630.398999205846	-447.706327795416\\
%630.123849675574	-447.265944061504\\
%629.642029893154	-446.980969131821\\
%629.299246026125	-446.78593391729\\
%628.793710807836	-446.510386737581\\
%628.106406999313	-446.169902166126\\
%627.651097852504	-445.60359558688\\
%627.200934869505	-445.053419784379\\
%626.776321138895	-444.636930812413\\
%625.941769577436	-444.205397639863\\
%625.99388112383	-443.510212966282\\
%625.455235125718	-443.145036641956\\
%625.939444376103	-447.31452982594\\
%625.597469606487	-446.952416940761\\
%625.699644753493	-446.473516427004\\
%625.339584845951	-446.174441130758\\
%625.210936444902	-445.746042368767\\
%624.863325268269	-445.35239420391\\
%624.30238772307	-445.025031915867\\
%622.748550253219	-442.579189439692\\
%621.723938056358	-442.547275915167\\
%620.991276226942	-442.469028261126\\
%632.83800039811	-432.858380070272\\
%631.937251833959	-433.186528196039\\
%631.937251833959	-433.186528196039\\
%631.036503269807	-433.514676321805\\
%629.80760657989	-432.94207588342\\
%628.578709889973	-432.369475445035\\
%628.250561764207	-431.468726880883\\
%628.250561764207	-431.468726880883\\
%627.922413638441	-430.567978316732\\
%627.594265512676	-429.667229752582\\
%628.16686595106	-428.438333062664\\
%628.16686595106	-428.438333062664\\
%627.838717825294	-427.537584498511\\
};
%\addlegendentry{data1}

\end{axis}
\end{tikzpicture}%

==> boxplot_IoU.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\begin{axis}[%
width=0.55\figurewidth,
height=0.25\figurewidth,
at={(0in,0in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=14,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13},
xticklabels={{},{proximal femur},{},{},{},{},{},{distal femur},{},{},{},{hand},{}},
ymin=0.3,
ymax=1,
y dir=reverse,
ylabel style={font=\color{white!15!black}},
ylabel={IoU},
axis background/.style={fill=white},
legend pos=outer north east,
legend style={legend cell align=left, at={(0.5,1.03)},legend columns=4, column sep=1, fill=none, align=left, anchor=south, draw=none, font=\small}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	0.72436662319283\\
1	0.983149217742388\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
2	0.38223529622787\\
2	0.983660771839354\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
3	0.316528215411057\\
3	0.973059527488272\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
4	0.718096360373872\\
4	0.971190781049936\\
};
\addplot [color=white, forget plot]
  table[row sep=crcr]{%
5	0\\
5	0\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
6	0.786914522282653\\
6	0.922671706610906\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
7	0.3390976865729\\
7	0.705955285365756\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
8	0.301741187420018\\
8	0.792799197123024\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
9	0.643586029293417\\
9	0.911450260323517\\
};
\addplot [color=white, forget plot]
  table[row sep=crcr]{%
10	0\\
10	0\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
11	0.399197205084368\\
11	0.896804784483786\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
12	0.364171695542145\\
12	0.816014029944508\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
13	0.297699252172741\\
13	0.975294151326902\\
};
\addplot [color=mycolor1, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
1	0.844171580259471\\
1	0.926950369487023\\
};
\addplot [color=mycolor2, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
2	0.547424815142259\\
2	0.879345703545402\\
};
\addplot [color=mycolor3, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
3	0.644727989655719\\
3	0.866716560397557\\
};
\addplot [color=mycolor4, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
4	0.816849483638194\\
4	0.899869785100045\\
};
\addplot [color=white, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
5	0\\
5	0\\
};
\addplot [color=mycolor1, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
6	0.839303340926348\\
6	0.875100697522079\\
};
\addplot [color=mycolor2, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
7	0.491057181369535\\
7	0.600426561107828\\
};
\addplot [color=mycolor3, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
8	0.489770730192687\\
8	0.622559473489007\\
};
\addplot [color=mycolor4, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
9	0.772080673172822\\
9	0.859349780296478\\
};
\addplot [color=white, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
10	0\\
10	0\\
};
\addplot [color=mycolor1, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
11	0.572251841246243\\
11	0.742964262539354\\
};
\addplot [color=mycolor2, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
12	0.525169765194304\\
12	0.641545707968855\\
};
\addplot [color=mycolor3, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
13	0.483191179133147\\
13	0.740339348764221\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	0.890311280295945\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, mycolor2}, forget plot]
  table[row sep=crcr]{%
2	0.720101032887971\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, mycolor3}, forget plot]
  table[row sep=crcr]{%
3	0.782827588919313\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, mycolor4}, forget plot]
  table[row sep=crcr]{%
4	0.857344904986637\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, white}, forget plot]
  table[row sep=crcr]{%
5	0\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, mycolor1}, forget plot]
  table[row sep=crcr]{%
6	0.861648250460405\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, mycolor2}, forget plot]
  table[row sep=crcr]{%
7	0.534031066803564\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, mycolor3}, forget plot]
  table[row sep=crcr]{%
8	0.554688089311307\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, mycolor4}, forget plot]
  table[row sep=crcr]{%
9	0.822789737999766\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, white}, forget plot]
  table[row sep=crcr]{%
10	0\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, mycolor1}, forget plot]
  table[row sep=crcr]{%
11	0.654054874577815\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, mycolor2}, forget plot]
  table[row sep=crcr]{%
12	0.558301142518446\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, mycolor3}, forget plot]
  table[row sep=crcr]{%
13	0.569185031991211\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	0.890311280295945\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
2	0.720101032887971\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
3	0.782827588919313\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
4	0.857344904986637\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
5	0\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
6	0.861648250460405\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
7	0.534031066803564\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
8	0.554688089311307\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
9	0.822789737999766\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
10	0\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
11	0.654054874577815\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
12	0.558301142518446\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
13	0.569185031991211\\
};
\addplot [color=black, draw=none, mark size=0.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1.04505058607089	0.478607056239418\\
0.91520009343056	0.57219487916828\\
1.01797028742403	0.589476290020904\\
1.02662073571776	0.630630129364307\\
0.914705208404784	0.650923411189571\\
0.950437659200019	0.654016109184473\\
1.00573817472008	0.715302491103203\\
};
\addplot [color=black, draw=none, mark size=0.5pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0\\
};
\addplot [color=black, draw=none, mark size=0.5pt, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
2.94150252037984	0.170645432226386\\
3.08286002404422	0.174832473642015\\
2.87842411128964	0.181993548282514\\
2.92403844490137	0.19407157972783\\
3.06414345730522	0.194937975905337\\
3.0590869288119	0.299084257109057\\
};
\addplot [color=black, draw=none, mark size=0.5pt, mark=o, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
4.07401254153764	0.526889759719501\\
3.92878562319269	0.543930697849059\\
4.09996899949618	0.600636752561934\\
3.92897453231456	0.629948784651654\\
4.02496461088302	0.631137634083698\\
4.08021511088834	0.649609263442116\\
3.92536870031635	0.680426778467575\\
};
\addplot [color=black, draw=none, mark size=0.5pt, mark=o, mark options={solid, white}, forget plot]
  table[row sep=crcr]{%
0	0\\
};
\addplot [color=black, draw=none, mark size=0.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
5.92174621685256	0.409365288070763\\
6.03866664106663	0.421107974984781\\
6.12023640679905	0.447573266326168\\
6.06328907163734	0.556561517201944\\
5.94942700877992	0.575164086904637\\
6.01973656408709	0.701979854116012\\
5.96243261177439	0.707065456435683\\
6.10490609215568	0.741514031255251\\
5.90669086053115	0.784245286247134\\
};
\addplot [color=black, draw=none, mark size=0.5pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
7.00329294701959	0.0153636634463974\\
7.09456055819502	0.27719183576458\\
7.02930158372237	0.854155222475084\\
6.97171762194332	0.856983669548511\\
6.90807200131615	0.862976199528553\\
6.9661261205753	0.863372318178298\\
6.93170850901246	0.867651585103109\\
6.9749109723372	0.884755310409576\\
7.07871207127055	0.89144503196275\\
6.91378184409755	0.90318612863548\\
6.9314537475847	0.908050544385282\\
6.94313565598248	0.909518494897959\\
7.03097009759209	0.91064\\
7.01443023019909	0.916716716716717\\
7.02887895617349	0.922415524930692\\
};
\addplot [color=black, draw=none, mark size=0.5pt, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
8.11861640785058	0.122957353527302\\
8.08596674467482	0.130988683336722\\
8.09307774969753	0.189271725419903\\
8.10773916634859	0.196897888841017\\
8.02216882067601	0.200616906914244\\
8.0913691016456	0.202530473692331\\
7.89049135754606	0.20466669990527\\
7.98824627667817	0.204806786050895\\
7.95517212994405	0.205305942403428\\
8.07798796959826	0.209171540587441\\
7.99380503798314	0.264862423792781\\
7.8812733825791	0.276398962006787\\
8.06174100699683	0.277250371725952\\
7.93110459568263	0.822894168466523\\
8.07493963800368	0.870908646800195\\
8.01049592782999	0.87229894394801\\
7.90505903867542	0.873051224944321\\
8.07726301774488	0.883096366508689\\
8.05953923819332	0.887522750252781\\
7.92597631518774	0.915661681942434\\
7.88392936042926	0.916626272418808\\
};
\addplot [color=black, draw=none, mark size=0.5pt, mark=o, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
8.95076073453564	0\\
8.93566534054031	0\\
8.97737846097554	0\\
9.04979361590221	0\\
8.88130246848161	0\\
9.05058777049444	0.527132412672624\\
8.97865870006087	0.534080680795352\\
9.0667719230716	0.596774193548387\\
8.98571106435764	0.59971334971335\\
9.09585865888319	0.600516984630946\\
};
\addplot [color=black, draw=none, mark size=0.5pt, mark=o, mark options={solid, white}, forget plot]
  table[row sep=crcr]{%
0	0\\
};
\addplot [color=black, draw=none, mark size=0.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
11.0964798497602	0\\
};
\addplot [color=black, draw=none, mark size=0.5pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
12.0368349193185	0\\
12.0844889856919	0.017729158807997\\
12.0063825239806	0.040188027739895\\
12.0210805425402	0.044830687984215\\
12.050678473397	0.819909928780897\\
12.0031023835196	0.827660809455965\\
11.8917598134218	0.832140328797294\\
12.0571841795147	0.841773855013185\\
12.0945051041057	0.841773855013185\\
};
\addplot [color=black, draw=none, mark size=0.5pt, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
13.0972847043175	0\\
};
\addplot [color=mycolor1, line width=4.0pt]
  table[row sep=crcr]{%
0	1\\
};
\addlegendentry{proposed}

\addplot [color=mycolor2, line width=4.0pt]
  table[row sep=crcr]{%
0	1\\
};
\addlegendentry{CPD \cite{Myronenko10}}

\addplot [color=mycolor3, line width=4.0pt]
  table[row sep=crcr]{%
0	1\\
};
\addlegendentry{r-ICP \cite{Bergstrom17}}

\addplot [color=mycolor4, line width=4.0pt]
  table[row sep=crcr]{%
0	1\\
};
\addlegendentry{manual}

\end{axis}

\end{tikzpicture}%

==> boxplot_dtest.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\begin{axis}[%
width=0.55\figurewidth,
height=0.25\figurewidth,
at={(0in,0in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=14,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13},
xticklabels={{},{proximal femur},{},{},{},{},{},{distal femur},{},{},{},{hand},{}},
ymin=0,
ymax=25,
ylabel style={font=\color{white!15!black}},
ylabel={$d_{\text{test}}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	0.67937831548294\\
1	3.84751354456834\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
2	0.714028765916501\\
2	29.8752606858085\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
3	0.827877428921923\\
3	27.5217723376341\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
4	0.958001389799135\\
4	7.87246040296163\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
7	11.7976670916414\\
7	29.123415663884\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
8	10.4168226174808\\
8	21.9181987985413\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
9	2.37768239761062\\
9	20.7655805003773\\
};
\addplot [color=white, forget plot]
  table[row sep=crcr]{%
10	0\\
10	0\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
11	2.07022800855558\\
11	14.3606442378745\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
12	3.52371228997992\\
12	15.8961440572205\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
13	0\\
13	21.7297938909762\\
};
\addplot [color=mycolor1, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
1	1.65229849891117\\
1	2.53663277173021\\
};
\addplot [color=mycolor2, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
2	4.34851202001476\\
2	24.5244434970501\\
};
\addplot [color=mycolor3, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
3	5.16176080926869\\
3	15.5468650017982\\
};
\addplot [color=mycolor4, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
4	3.23124880273608\\
4	5.13687817890252\\
};
\addplot [color=mycolor1, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
6	2.50795790198548\\
6	6.01170166722878\\
};
\addplot [color=mycolor2, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
7	18.4064452885287\\
7	23.4363342669274\\
};
\addplot [color=mycolor3, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
8	14.146146055067\\
8	17.3889843472013\\
};
\addplot [color=mycolor4, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
9	4.4213669674443\\
9	11.5738574521366\\
};
\addplot [color=mycolor1, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
11	5.43962512439101\\
11	9.03103727798295\\
};
\addplot [color=mycolor2, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
12	7.49012585313588\\
12	11.6899536648066\\
};
\addplot [color=mycolor3, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
13	5.2942150829946\\
13	14.2663566404027\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	2.06723620668866\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, mycolor2}, forget plot]
  table[row sep=crcr]{%
2	13.9377408711206\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, mycolor3}, forget plot]
  table[row sep=crcr]{%
3	9.49492055520265\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, mycolor4}, forget plot]
  table[row sep=crcr]{%
4	4.00505666901258\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, mycolor1}, forget plot]
  table[row sep=crcr]{%
6	3.83903233493927\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, mycolor2}, forget plot]
  table[row sep=crcr]{%
7	21.643344238093\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, mycolor3}, forget plot]
  table[row sep=crcr]{%
8	15.7271837962845\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, mycolor4}, forget plot]
  table[row sep=crcr]{%
9	6.54719214311426\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, mycolor1}, forget plot]
  table[row sep=crcr]{%
11	7.13589933391219\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, mycolor2}, forget plot]
  table[row sep=crcr]{%
12	10.2391955438497\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, mycolor3}, forget plot]
  table[row sep=crcr]{%
13	8.21285194091046\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	2.06723620668866\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
2	13.9377408711206\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
3	9.49492055520265\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
4	4.00505666901258\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
6	3.83903233493927\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
7	21.643344238093\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
8	15.7271837962845\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
9	6.54719214311426\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
11	7.13589933391219\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
12	10.2391955438497\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
13	8.21285194091046\\
};
\addplot [color=black, draw=none, mark size=0.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1.10041688812218	3.87906591575929\\
0.956638669400308	3.9696383216983\\
0.976116610970868	3.98474641288806\\
1.09188058737986	4.04821884621851\\
0.987032093276285	4.16708632462648\\
1.04839169451659	7.67609140684797\\
1.06920974035478	29.9132982675515\\
};
\addplot [color=black, draw=none, mark size=0.5pt, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
2.95810614274028	34.3582840116422\\
};
\addplot [color=black, draw=none, mark size=0.5pt, mark=o, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
3.88994103589325	8.23955444478659\\
3.98899025789648	8.46105392370723\\
3.9592644661126	8.59504078716694\\
4.1078819545139	9.04620010719336\\
3.92200951513229	10.305392918472\\
3.96392082846208	10.5029500792506\\
4.11736396210844	11.1486744535917\\
4.0361111565312	11.400762146612\\
};
\addplot [color=black, draw=none, mark size=0.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
5.92020781980604	11.3897895583974\\
5.93282748016428	12.84433180341\\
6.03145912098999	24.480406465539\\
};
\addplot [color=black, draw=none, mark size=0.5pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
6.98344647877777	1.04473403663311\\
7.03496881803031	1.12588056680528\\
6.97092463534601	1.21566668053765\\
7.08034626043185	1.30458753140472\\
6.87959907809487	1.31142363937764\\
6.92170554040778	1.38111517649449\\
7.10501763351728	1.49002998310597\\
7.03136652494146	1.9836736209092\\
6.92718469109488	3.11189897365574\\
6.94310323163779	3.92558845144837\\
6.98601413628134	4.11043847867552\\
6.93958848042627	5.24765405590543\\
6.91359052436361	6.04138878675036\\
6.96594297913413	6.47502837513309\\
7.10365030727286	32.4783691702038\\
7.0507143350205	32.7264296408013\\
7.10582868951877	34.1763096266073\\
};
\addplot [color=black, draw=none, mark size=0.5pt, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
7.9127847419762	1.01789907118054\\
7.92315839396238	1.09469726319273\\
8.02312732576305	2.48591514883661\\
7.95096409964653	2.84429507570412\\
8.10362275921675	2.89485258994917\\
8.08771415600214	2.95964292100723\\
7.96181992794705	3.05664792632936\\
8.05752900600551	3.05912203123546\\
7.890003934626	3.50144923928979\\
8.04612925924413	8.56950287508293\\
8.04446011614961	23.8384929643609\\
7.99117212643203	23.9251309896426\\
7.87992894312131	24.5141946047946\\
7.96574703980738	26.440058651619\\
};
\addplot [color=black, draw=none, mark size=0.5pt, mark=o, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
9.06049804258416	23.0501935759088\\
9.04060171203017	23.7089674242844\\
8.89297409112005	25.4351420997797\\
8.96554945471722	104.009614940158\\
8.98968543234034	104.009614940158\\
8.89306134405456	104.009614940158\\
8.93200952492515	104.009614940158\\
9.0340854170076	104.009614940158\\
};

\addplot [color=black, draw=none, mark size=0.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
11.1236036467592	0\\
10.9064910822927	14.5941822450568\\
10.8956200941562	14.6239531114998\\
10.9369224829422	14.6898867510521\\
11.1061708094697	14.7517745761634\\
10.9127947577684	14.8093300785233\\
11.0914938137711	15.0180729447375\\
10.98652805009	15.099218379957\\
11.0769378620675	15.2289708307253\\
11.0946477677066	15.2292144302351\\
10.9950318449969	15.5404842210078\\
11.0002188622603	15.566147162926\\
10.928418009334	15.5732047734808\\
10.9214828760812	15.7146287760044\\
11.1126982974763	15.8497000076803\\
11.1202856834257	15.8686823502976\\
10.8914813364467	15.9947798758507\\
10.876821659739	16.1175409349273\\
10.9916352341495	16.202935968915\\
10.9133803501205	16.6335662689629\\
10.9335444759617	16.9220658523074\\
11.0820074887979	17.3375621188474\\
11.0498642261023	17.546749556714\\
11.0680481013577	18.181942447734\\
10.9344395184002	18.269156948333\\
11.124985752278	28.1497683076551\\
};
\addplot [color=black, draw=none, mark size=0.5pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
11.8855385363617	0\\
11.9961806305783	50.8756670338813\\
12.0578581291171	52.9480836224783\\
11.921576071203	56.7469995620869\\
};
\addplot [color=black, draw=none, mark size=0.5pt, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	0\\
};
\addplot [color=mycolor1, line width=4.0pt]
  table[row sep=crcr]{%
0	1\\
};
%\addlegendentry{proposed}

\addplot [color=mycolor2, line width=4.0pt]
  table[row sep=crcr]{%
0	1\\
};
%\addlegendentry{CPD}

\addplot [color=mycolor3, line width=4.0pt]
  table[row sep=crcr]{%
0	1\\
};
%\addlegendentry{rICP}

\addplot [color=mycolor4, line width=4.0pt]
  table[row sep=crcr]{%
0	1\\
};
%\addlegendentry{manual}

\end{axis}
\end{tikzpicture}%

==> boxplot_outliers_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.40000,0.44700,0.74100}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.55\figurewidth,
height=0.25\figurewidth,
at={(0,0)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=15,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14},
xticklabels={{},{Outliers},{},{},{},{},{Unsorted},{},{},{},{},{},{Outliers + Unsorted},{}},
ymin=0,
ymax=25,
ylabel style={font=\color{white!15!black}},
ylabel={$d_{\text{test}}$},
axis background/.style={fill=white},
legend pos=outer north east,
legend style={legend cell align=left, at={(0.5,1.03)},legend columns=4, column sep=1, fill=none, align=left, anchor=south, draw=none, font=\small}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	1.33611890115374\\
1	9.3406521852887\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
2	1.69347108999066\\
2	20.5702716836461\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
3	2.1088859939173\\
3	32.6952023237893\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
4	1.7661225634158\\
4	30.0598914150279\\
};
\addplot [color=white, forget plot]
  table[row sep=crcr]{%
5	0\\
5	0\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
6	0.853500053923575\\
6	11.0140868832071\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
7	1.08618035002833\\
7	27.8247993779069\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
8	0.714532469938726\\
8	29.9550767598601\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
9	0.832268265049632\\
9	27.5438059612885\\
};
\addplot [color=white, forget plot]
  table[row sep=crcr]{%
10	0\\
10	0\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
11	1.8690161944281\\
11	25.109633053071\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
12	2.56062385338189\\
12	30.1503579005108\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
13	1.69962714933392\\
13	34.4609311157714\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
14	1.78685698992578\\
14	31.8619585170121\\
};
\addplot [color=mycolor1, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
1	3.05455779662241\\
1	5.58758183787779\\
};
\addplot [color=mycolor2, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
2	3.90362309001304\\
2	10.7052717696269\\
};
\addplot [color=mycolor3, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
3	9.40268309361762\\
3	23.6369424485164\\
};
\addplot [color=mycolor4, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
4	6.53514880578321\\
4	17.1195389220155\\
};
\addplot [color=white, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
5	0\\
5	0\\
};
\addplot [color=mycolor1, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
6	2.65122389565421\\
6	6.03663432351139\\
};
\addplot [color=mycolor2, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
7	4.54701296834533\\
7	13.8668926990778\\
};
\addplot [color=mycolor3, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
8	4.34984904887416\\
8	24.5230883528864\\
};
\addplot [color=mycolor4, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
9	5.14015398451991\\
9	15.5021000436252\\
};
\addplot [color=white, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
10	0\\
10	0\\
};
\addplot [color=mycolor1, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
11	4.43515947320375\\
11	12.7573412753746\\
};
\addplot [color=mycolor2, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
12	7.7730436976595\\
12	21.1655651284255\\
};
\addplot [color=mycolor3, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
13	9.24032825758614\\
13	23.9081119752726\\
};
\addplot [color=mycolor4, line width=4.0pt, forget plot]
  table[row sep=crcr]{%
14	6.13178077584235\\
14	16.6255707669883\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	4.12552336299744\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, mycolor2}, forget plot]
  table[row sep=crcr]{%
2	5.36344037676047\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, mycolor3}, forget plot]
  table[row sep=crcr]{%
3	14.7952103962534\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, mycolor4}, forget plot]
  table[row sep=crcr]{%
4	11.0276435154601\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, white}, forget plot]
  table[row sep=crcr]{%
5	0\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, mycolor1}, forget plot]
  table[row sep=crcr]{%
6	3.89181026460125\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, mycolor2}, forget plot]
  table[row sep=crcr]{%
7	9.40895243380006\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, mycolor3}, forget plot]
  table[row sep=crcr]{%
8	13.9413330068113\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, mycolor4}, forget plot]
  table[row sep=crcr]{%
9	9.37260043900344\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, white}, forget plot]
  table[row sep=crcr]{%
10	0\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, mycolor1}, forget plot]
  table[row sep=crcr]{%
11	6.90211034038045\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, mycolor2}, forget plot]
  table[row sep=crcr]{%
12	13.5349720989909\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, mycolor3}, forget plot]
  table[row sep=crcr]{%
13	14.1364271694029\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=black, mycolor4}, forget plot]
  table[row sep=crcr]{%
14	10.2279116962111\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
1	4.12552336299744\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
2	5.36344037676047\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
3	14.7952103962534\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
4	11.0276435154601\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
6	3.89181026460125\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
7	9.40895243380006\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
8	13.9413330068113\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
9	9.37260043900344\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
11	6.90211034038045\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
12	13.5349720989909\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
13	14.1364271694029\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
14	10.2279116962111\\
};
\addplot [color=black, draw=none, mark size=0.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1.05422896294819	9.48630805052423\\
0.926180270175068	9.5350005940365\\
1.06180083236508	9.67125406341839\\
0.936589559918078	9.74660010767465\\
1.01073354314348	9.78279511254483\\
0.898659612528821	9.91061882150318\\
1.02210777189914	9.93802684262749\\
1.06532230877333	9.96673507935084\\
1.12204355327275	10.0627936208307\\
0.935999855078291	10.2212762954127\\
1.09956430083819	11.0426685403503\\
0.877204187448232	11.0977054630816\\
0.920778442428344	11.4427704566689\\
1.02328189317988	12.3390602107363\\
1.04877867429693	12.9452840696332\\
1.07317890853071	13.1338987138324\\
0.917915675576271	14.3308871892364\\
0.908759410392381	14.9107474610305\\
1.01941046474707	20.4193730452937\\
0.98168100398345	21.6786769250514\\
1.11263394983841	22.8320629594201\\
1.03879493412738	23.1897693798928\\
};
\addplot [color=black, draw=none, mark size=0.5pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
2.02645787894794	21.9342260435579\\
1.92757147797503	24.2987483243601\\
1.943830326348	28.3638604810589\\
1.95629493081071	29.8812729380186\\
};
\addplot [color=black, draw=none, mark size=0.5pt, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	0\\
};
\addplot [color=black, draw=none, mark size=0.5pt, mark=o, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
0	0\\
};
\addplot [color=black, draw=none, mark size=0.5pt, mark=o, mark options={solid, white}, forget plot]
  table[row sep=crcr]{%
0	0\\
};
\addplot [color=black, draw=none, mark size=0.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
5.94890213563289	11.1352354670554\\
5.94819358192533	11.2163400377827\\
6.03953141901387	11.3778415416648\\
5.90455936618594	11.4669196749895\\
5.92926748716471	11.4755014088499\\
5.94865677730351	11.4930663950076\\
6.0744561400262	11.5663561803456\\
5.88434542029134	11.6981544585133\\
5.94347883659344	12.1397000163627\\
6.04880662596496	12.9347361667807\\
6.04296259310467	13.2516830771514\\
6.07230231023734	13.3172315349806\\
5.93492815890812	13.7783161617558\\
6.08756676873312	13.9335821005089\\
5.98468209750004	14.366892345304\\
6.05201268320764	14.9053021577601\\
5.92716667081796	15.1160424932725\\
5.89023643744422	16.9969943036337\\
5.9538041249983	18.5044707354894\\
6.08592884648169	19.239829442642\\
5.95612281774223	19.9264355034555\\
6.05619779365659	20.2253899649206\\
6.01631798625054	21.4524995488364\\
6.00639491278277	22.5216549743476\\
5.97929914009492	26.2042824395921\\
6.08064757529909	28.4979702060569\\
5.94379805182982	37.2690878913394\\
};
\addplot [color=black, draw=none, mark size=0.5pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
6.91385710380918	27.9043799210361\\
6.9463437209238	28.7952236554044\\
6.94891756636739	31.0684919414164\\
6.95753793666723	31.1376555545312\\
};
\addplot [color=black, draw=none, mark size=0.5pt, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	0\\
};
\addplot [color=black, draw=none, mark size=0.5pt, mark=o, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
0	0\\
};
\addplot [color=black, draw=none, mark size=0.5pt, mark=o, mark options={solid, white}, forget plot]
  table[row sep=crcr]{%
0 0\\
};
\addplot [color=black, draw=none, mark size=0.5pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
11.0901015661494	25.3136236794599\\
11.0870222735508	25.318837039851\\
11.0833515674846	26.9895196642883\\
10.889794713708	27.9700598361929\\
11.0297532905381	29.6873507881377\\
};
\addplot [color=black, draw=none, mark size=0.5pt, mark=o, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
-1	-1\\
};
\addplot [color=black, draw=none, mark size=0.5pt, mark=o, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
-1	-1\\
};
\addplot [color=black, draw=none, mark size=0.5pt, mark=o, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
-1	-1\\
};
\addplot [color=mycolor1, line width=4.0pt]
  table[row sep=crcr]{%
0	1\\
};
\addlegendentry{prop.}

\addplot [color=mycolor2, line width=4.0pt]
  table[row sep=crcr]{%
0	1\\
};
\addlegendentry{prop. $\mathbf{W}=\mathbf{I}$}

\addplot [color=mycolor3, line width=4.0pt]
  table[row sep=crcr]{%
0	1\\
};
\addlegendentry{CPD \cite{Myronenko10}}

\addplot [color=mycolor4, line width=4.0pt]
  table[row sep=crcr]{%
0	1\\
};
\addlegendentry{r-ICP \cite{Bergstrom17}}

\end{axis}
\end{tikzpicture}%

==> cond1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.25\figurewidth,
height=0.25\figurewidth,
at={(0in,0in)},
scale only axis,
%point meta min=0,
%point meta max=255,
axis on top,
%xmin=0,
%xmax=500,
tick align=outside,
y dir=reverse,
%ymin=0,
%ymax=500,
axis line style={draw=none},
ticks=none,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=1024.5, ymin=0.5, ymax=1024.5] {cond1-1.png};
\addplot [color=mycolor2, draw=none, mark=*, mark options={solid, mycolor2}, mark size=.1]
  table[row sep=crcr]{%
537	10\\
537	11\\
537	12\\
537	13\\
537	14\\
537	15\\
536	16\\
536	17\\
536	18\\
535	19\\
535	20\\
535	21\\
535	22\\
535	23\\
534	24\\
534	25\\
534	26\\
534	27\\
533	28\\
533	29\\
533	30\\
533	31\\
533	32\\
533	33\\
533	34\\
533	35\\
533	36\\
533	37\\
533	38\\
533	39\\
533	40\\
533	41\\
533	42\\
532	43\\
532	44\\
532	45\\
532	46\\
532	47\\
532	48\\
532	49\\
532	50\\
532	51\\
532	52\\
532	53\\
532	54\\
532	55\\
532	56\\
532	57\\
532	58\\
532	59\\
532	60\\
532	61\\
532	62\\
532	63\\
532	64\\
532	65\\
532	66\\
532	67\\
531	68\\
531	69\\
531	70\\
531	71\\
531	72\\
531	73\\
531	74\\
531	75\\
531	76\\
531	77\\
531	78\\
531	79\\
531	80\\
531	79\\
531	80\\
531	81\\
531	82\\
531	83\\
531	84\\
531	85\\
531	86\\
531	87\\
531	88\\
531	89\\
531	90\\
531	91\\
531	92\\
531	93\\
531	94\\
531	95\\
531	96\\
531	97\\
531	98\\
530	99\\
530	100\\
530	101\\
530	102\\
530	103\\
530	104\\
530	105\\
530	106\\
530	107\\
530	108\\
530	109\\
530	110\\
530	111\\
530	112\\
530	113\\
530	114\\
530	115\\
530	116\\
530	117\\
530	118\\
530	119\\
530	120\\
530	121\\
530	122\\
530	123\\
530	124\\
530	125\\
530	126\\
530	127\\
530	128\\
530	129\\
530	130\\
530	131\\
530	132\\
530	133\\
530	134\\
530	135\\
530	136\\
530	137\\
530	138\\
530	139\\
530	140\\
529	141\\
529	142\\
529	143\\
529	144\\
529	145\\
529	146\\
529	147\\
529	148\\
529	149\\
529	150\\
529	151\\
529	152\\
529	153\\
529	154\\
529	155\\
529	156\\
529	157\\
529	158\\
529	159\\
529	160\\
529	161\\
529	162\\
529	163\\
529	164\\
529	165\\
528	166\\
528	167\\
528	168\\
528	169\\
528	170\\
528	171\\
528	172\\
528	173\\
528	174\\
528	175\\
528	176\\
528	177\\
528	178\\
528	179\\
528	180\\
528	181\\
528	182\\
528	183\\
528	184\\
528	185\\
528	186\\
528	187\\
528	188\\
528	189\\
528	190\\
528	191\\
528	192\\
528	193\\
528	194\\
528	195\\
528	196\\
528	197\\
528	198\\
528	199\\
528	200\\
528	201\\
528	202\\
528	203\\
528	204\\
528	205\\
528	206\\
528	207\\
528	208\\
528	209\\
528	210\\
528	211\\
528	212\\
528	213\\
528	214\\
528	215\\
528	216\\
528	217\\
528	218\\
528	219\\
528	220\\
528	221\\
528	222\\
528	223\\
528	224\\
528	225\\
528	226\\
528	227\\
528	228\\
528	229\\
528	230\\
528	231\\
528	232\\
528	233\\
528	234\\
528	235\\
528	236\\
528	237\\
528	238\\
528	239\\
528	240\\
528	241\\
528	242\\
528	243\\
528	244\\
528	245\\
528	246\\
529	247\\
529	248\\
529	249\\
529	250\\
529	251\\
530	252\\
530	253\\
530	254\\
530	255\\
530	256\\
530	257\\
530	258\\
530	259\\
530	260\\
530	261\\
530	262\\
530	263\\
530	264\\
530	265\\
530	266\\
530	267\\
530	268\\
530	269\\
530	270\\
530	271\\
530	272\\
530	273\\
531	274\\
531	275\\
531	276\\
531	277\\
531	278\\
531	279\\
531	280\\
531	281\\
532	282\\
532	283\\
532	284\\
532	285\\
532	286\\
532	287\\
532	288\\
532	289\\
532	290\\
532	291\\
532	292\\
532	293\\
532	294\\
532	295\\
532	296\\
532	297\\
532	298\\
532	299\\
533	300\\
533	301\\
533	302\\
533	303\\
533	304\\
533	305\\
533	306\\
533	307\\
533	308\\
533	309\\
533	310\\
533	311\\
533	312\\
533	313\\
533	314\\
533	315\\
533	316\\
534	316\\
534	317\\
534	318\\
534	319\\
534	320\\
534	321\\
534	322\\
534	323\\
534	324\\
534	325\\
534	326\\
534	327\\
534	328\\
534	329\\
534	330\\
534	331\\
534	332\\
534	333\\
534	334\\
534	335\\
534	336\\
534	337\\
534	338\\
534	339\\
534	340\\
534	341\\
534	342\\
534	343\\
535	344\\
535	345\\
535	346\\
535	347\\
535	348\\
535	349\\
535	350\\
536	351\\
536	352\\
536	353\\
536	354\\
536	355\\
536	356\\
536	357\\
537	358\\
537	359\\
537	360\\
537	361\\
537	362\\
537	363\\
537	364\\
537	365\\
537	366\\
537	367\\
537	368\\
537	369\\
537	370\\
537	371\\
537	372\\
537	373\\
537	374\\
537	375\\
537	376\\
537	377\\
537	378\\
537	379\\
537	380\\
537	381\\
537	382\\
537	383\\
537	384\\
537	385\\
537	386\\
538	387\\
538	388\\
538	389\\
538	390\\
538	391\\
538	392\\
538	393\\
539	394\\
539	395\\
539	396\\
539	397\\
539	398\\
539	399\\
540	400\\
540	401\\
540	402\\
540	403\\
540	404\\
541	405\\
541	406\\
541	407\\
541	408\\
542	409\\
542	410\\
542	409\\
542	410\\
542	411\\
542	412\\
542	413\\
542	414\\
542	415\\
542	416\\
542	417\\
542	418\\
543	419\\
543	420\\
543	421\\
543	422\\
543	423\\
544	424\\
544	425\\
544	426\\
544	427\\
544	428\\
545	429\\
545	430\\
545	431\\
546	432\\
546	433\\
547	434\\
547	435\\
547	436\\
547	437\\
548	438\\
549	439\\
549	440\\
550	441\\
550	442\\
550	443\\
551	444\\
551	445\\
552	446\\
553	447\\
553	448\\
554	449\\
554	450\\
554	451\\
555	452\\
555	453\\
555	454\\
556	455\\
556	456\\
556	457\\
557	458\\
557	459\\
557	460\\
558	461\\
559	462\\
559	463\\
559	464\\
559	465\\
560	466\\
560	467\\
560	468\\
560	469\\
560	470\\
560	471\\
561	472\\
561	473\\
561	474\\
562	475\\
563	476\\
563	477\\
563	478\\
564	479\\
564	480\\
564	481\\
565	482\\
565	483\\
565	484\\
566	485\\
567	486\\
567	487\\
567	488\\
568	489\\
568	490\\
568	491\\
569	492\\
570	493\\
570	494\\
571	495\\
571	494\\
572	494\\
573	495\\
574	496\\
575	497\\
576	498\\
577	499\\
578	499\\
579	499\\
580	500\\
581	501\\
582	501\\
583	502\\
583	503\\
584	504\\
584	505\\
585	506\\
585	507\\
586	508\\
587	509\\
587	510\\
588	511\\
588	512\\
589	513\\
590	514\\
591	515\\
591	516\\
591	517\\
592	518\\
592	519\\
593	520\\
594	520\\
595	521\\
596	522\\
597	523\\
598	524\\
599	525\\
600	525\\
601	526\\
602	527\\
603	527\\
604	527\\
605	528\\
606	528\\
607	528\\
608	529\\
609	530\\
610	530\\
611	530\\
612	530\\
613	531\\
613	532\\
614	532\\
615	532\\
616	532\\
617	533\\
618	534\\
619	535\\
620	535\\
621	536\\
622	536\\
623	537\\
623	538\\
624	539\\
625	539\\
626	539\\
627	540\\
628	540\\
629	540\\
630	540\\
631	540\\
632	540\\
633	540\\
634	541\\
635	541\\
636	542\\
637	542\\
638	543\\
639	543\\
640	543\\
641	543\\
642	543\\
643	543\\
644	543\\
645	543\\
646	543\\
647	543\\
648	543\\
649	543\\
650	543\\
651	543\\
652	543\\
653	543\\
654	544\\
655	544\\
656	545\\
657	545\\
658	546\\
659	547\\
660	547\\
661	547\\
662	548\\
663	548\\
664	549\\
665	549\\
666	550\\
667	550\\
668	550\\
669	551\\
670	551\\
671	552\\
672	553\\
673	554\\
674	555\\
675	555\\
676	556\\
677	556\\
678	556\\
679	556\\
680	556\\
681	557\\
682	558\\
683	558\\
684	559\\
685	560\\
686	561\\
687	562\\
687	563\\
687	564\\
688	565\\
689	566\\
690	567\\
691	568\\
691	569\\
691	570\\
692	571\\
692	572\\
692	573\\
693	574\\
694	575\\
694	576\\
695	577\\
696	578\\
697	579\\
697	580\\
698	581\\
698	582\\
699	583\\
699	584\\
699	585\\
700	586\\
701	587\\
701	588\\
701	589\\
702	590\\
703	591\\
703	592\\
704	593\\
704	594\\
704	595\\
705	596\\
706	597\\
706	598\\
706	599\\
707	600\\
708	601\\
708	602\\
709	603\\
709	604\\
710	605\\
710	606\\
710	607\\
711	608\\
711	609\\
711	608\\
712	609\\
712	610\\
713	611\\
713	612\\
714	613\\
714	614\\
714	615\\
714	616\\
714	617\\
715	618\\
715	619\\
716	620\\
717	621\\
717	622\\
718	623\\
718	624\\
718	625\\
719	626\\
719	627\\
719	628\\
719	629\\
719	630\\
719	631\\
719	632\\
719	633\\
719	634\\
719	635\\
719	636\\
719	637\\
720	638\\
721	639\\
721	640\\
721	641\\
721	642\\
721	643\\
721	644\\
721	645\\
721	646\\
721	647\\
722	648\\
722	649\\
722	650\\
722	651\\
722	652\\
722	653\\
722	654\\
722	655\\
722	656\\
722	657\\
722	658\\
722	659\\
722	660\\
722	661\\
722	662\\
722	663\\
722	664\\
722	665\\
722	666\\
722	667\\
722	668\\
722	669\\
722	670\\
722	671\\
722	672\\
722	673\\
721	674\\
721	675\\
721	676\\
721	677\\
721	678\\
721	679\\
721	680\\
720	681\\
719	682\\
719	683\\
719	684\\
719	685\\
719	686\\
719	687\\
719	688\\
719	689\\
719	690\\
719	691\\
719	692\\
719	693\\
719	694\\
719	695\\
719	696\\
718	697\\
718	698\\
718	699\\
717	700\\
717	701\\
716	702\\
716	703\\
716	704\\
716	705\\
716	706\\
716	707\\
715	708\\
715	709\\
714	710\\
714	711\\
713	712\\
713	713\\
714	713\\
713	714\\
713	715\\
712	716\\
711	717\\
711	718\\
711	719\\
711	720\\
710	721\\
709	722\\
709	723\\
709	724\\
709	725\\
708	726\\
707	727\\
707	728\\
707	729\\
706	730\\
706	731\\
705	732\\
704	733\\
703	734\\
702	735\\
702	736\\
702	737\\
702	738\\
701	739\\
700	740\\
699	741\\
698	742\\
697	743\\
697	744\\
696	745\\
695	746\\
695	747\\
695	748\\
695	749\\
694	750\\
693	751\\
692	752\\
692	753\\
691	754\\
690	755\\
689	756\\
688	757\\
688	758\\
688	759\\
687	760\\
686	761\\
685	762\\
684	762\\
683	763\\
682	764\\
681	765\\
681	766\\
680	767\\
679	768\\
679	769\\
680	769\\
679	770\\
678	771\\
677	771\\
676	771\\
675	772\\
674	773\\
673	773\\
672	774\\
671	775\\
670	776\\
669	777\\
668	778\\
667	778\\
666	779\\
665	780\\
664	781\\
663	782\\
662	783\\
661	783\\
660	784\\
659	785\\
658	785\\
657	786\\
656	787\\
655	788\\
654	788\\
653	788\\
652	789\\
651	789\\
650	789\\
649	790\\
648	791\\
647	792\\
646	792\\
645	793\\
644	794\\
643	795\\
642	796\\
641	797\\
640	798\\
640	799\\
639	800\\
638	801\\
637	801\\
636	802\\
635	802\\
634	802\\
633	803\\
632	804\\
631	804\\
630	805\\
629	806\\
628	806\\
627	807\\
626	808\\
625	808\\
624	808\\
623	808\\
622	809\\
621	809\\
620	810\\
619	811\\
618	812\\
617	813\\
616	813\\
615	814\\
614	815\\
613	815\\
612	816\\
611	816\\
610	817\\
609	817\\
608	818\\
607	818\\
606	818\\
605	818\\
604	818\\
603	819\\
602	819\\
601	820\\
600	820\\
599	820\\
598	820\\
597	820\\
596	820\\
595	820\\
594	820\\
593	820\\
592	820\\
591	821\\
590	821\\
589	821\\
588	821\\
587	821\\
586	822\\
585	822\\
584	823\\
583	823\\
582	824\\
581	824\\
580	824\\
579	824\\
578	825\\
577	825\\
576	825\\
575	825\\
574	825\\
573	825\\
573	825\\
573	826\\
572	827\\
571	827\\
570	827\\
569	828\\
568	828\\
567	829\\
566	830\\
565	830\\
564	830\\
563	830\\
562	830\\
561	831\\
560	831\\
559	832\\
558	832\\
557	832\\
556	832\\
555	832\\
554	832\\
553	832\\
552	832\\
551	832\\
550	832\\
549	832\\
548	832\\
547	832\\
546	832\\
545	832\\
544	832\\
543	832\\
542	832\\
541	832\\
540	832\\
539	832\\
538	832\\
537	832\\
536	832\\
535	832\\
534	832\\
533	832\\
532	832\\
531	832\\
530	832\\
529	832\\
528	832\\
527	832\\
526	832\\
525	832\\
524	832\\
523	832\\
522	832\\
521	832\\
520	833\\
519	833\\
518	833\\
517	833\\
516	833\\
515	833\\
514	833\\
513	833\\
512	833\\
511	833\\
510	833\\
509	833\\
508	833\\
507	833\\
506	833\\
505	833\\
504	833\\
503	833\\
502	833\\
501	833\\
500	833\\
499	833\\
498	833\\
497	833\\
496	833\\
495	833\\
494	834\\
493	834\\
492	834\\
491	834\\
490	834\\
489	834\\
488	834\\
487	834\\
486	834\\
485	833\\
484	833\\
483	833\\
482	833\\
481	832\\
480	832\\
479	832\\
478	832\\
477	831\\
476	831\\
475	831\\
474	831\\
473	830\\
472	830\\
471	830\\
470	830\\
469	829\\
468	829\\
467	829\\
466	829\\
465	829\\
465	828\\
464	828\\
463	828\\
462	828\\
461	828\\
460	828\\
459	827\\
458	827\\
457	827\\
456	826\\
455	825\\
454	825\\
453	825\\
452	824\\
451	824\\
450	824\\
449	824\\
448	824\\
447	823\\
446	823\\
445	823\\
444	823\\
443	822\\
442	822\\
441	821\\
440	821\\
439	820\\
438	820\\
437	820\\
436	820\\
435	819\\
434	818\\
433	818\\
432	818\\
431	817\\
430	816\\
429	816\\
428	816\\
427	815\\
426	815\\
425	815\\
424	815\\
423	815\\
422	814\\
421	813\\
420	813\\
419	813\\
418	813\\
417	813\\
416	813\\
415	813\\
414	813\\
413	813\\
412	813\\
411	813\\
410	813\\
409	813\\
408	813\\
407	813\\
406	813\\
405	813\\
404	813\\
403	813\\
402	813\\
401	813\\
400	813\\
399	813\\
398	813\\
397	812\\
396	811\\
395	810\\
394	809\\
393	809\\
392	809\\
391	808\\
390	808\\
389	807\\
388	806\\
387	805\\
386	805\\
385	804\\
384	804\\
383	804\\
382	804\\
381	804\\
380	804\\
379	804\\
378	804\\
377	803\\
376	802\\
375	802\\
374	801\\
373	800\\
372	800\\
371	799\\
370	798\\
369	798\\
368	798\\
367	798\\
366	797\\
365	797\\
364	797\\
363	796\\
362	795\\
361	794\\
360	793\\
359	793\\
358	792\\
357	792\\
356	791\\
355	790\\
354	789\\
353	788\\
352	787\\
351	787\\
350	786\\
349	785\\
348	785\\
347	785\\
346	785\\
345	785\\
344	785\\
343	784\\
342	783\\
341	782\\
341	781\\
340	780\\
339	779\\
338	778\\
337	778\\
336	778\\
335	777\\
334	776\\
334	776\\
334	775\\
333	774\\
332	773\\
332	772\\
331	771\\
330	770\\
329	769\\
328	769\\
327	768\\
326	767\\
325	766\\
324	766\\
323	765\\
322	764\\
321	763\\
320	763\\
319	762\\
318	761\\
317	761\\
316	760\\
316	759\\
315	758\\
314	757\\
313	756\\
312	755\\
311	754\\
311	753\\
310	752\\
309	751\\
308	751\\
307	750\\
306	749\\
305	748\\
304	747\\
304	746\\
303	745\\
302	744\\
301	743\\
300	743\\
299	742\\
298	741\\
297	740\\
296	739\\
296	738\\
295	737\\
294	736\\
293	736\\
292	735\\
292	734\\
292	733\\
291	732\\
290	732\\
289	731\\
288	730\\
288	729\\
287	728\\
286	727\\
286	726\\
285	725\\
284	724\\
284	723\\
283	722\\
283	721\\
282	720\\
282	719\\
281	718\\
281	717\\
281	716\\
280	715\\
280	714\\
279	713\\
278	712\\
277	711\\
276	710\\
275	709\\
274	708\\
273	708\\
272	707\\
272	706\\
271	705\\
270	704\\
269	703\\
269	702\\
269	701\\
268	700\\
268	699\\
267	698\\
267	697\\
266	696\\
265	695\\
265	694\\
266	694\\
265	694\\
264	693\\
264	692\\
263	691\\
262	690\\
262	689\\
262	688\\
262	687\\
262	686\\
261	685\\
261	684\\
260	683\\
259	682\\
258	681\\
258	680\\
258	679\\
257	678\\
257	677\\
256	676\\
256	675\\
256	674\\
256	673\\
256	672\\
256	671\\
255	670\\
255	669\\
255	668\\
255	667\\
255	666\\
255	665\\
255	664\\
255	663\\
254	662\\
254	661\\
254	660\\
254	659\\
254	658\\
253	657\\
253	656\\
253	655\\
253	654\\
253	653\\
252	652\\
251	651\\
250	650\\
250	649\\
250	648\\
250	647\\
250	646\\
250	645\\
250	644\\
250	643\\
250	642\\
250	641\\
250	640\\
250	639\\
250	638\\
250	637\\
250	636\\
250	635\\
250	634\\
250	633\\
250	632\\
250	631\\
250	630\\
250	629\\
249	628\\
249	628\\
249	627\\
249	626\\
249	625\\
249	624\\
249	623\\
249	622\\
249	621\\
249	620\\
249	619\\
249	618\\
249	617\\
249	616\\
249	615\\
249	614\\
249	613\\
249	612\\
250	611\\
250	610\\
250	609\\
250	608\\
250	607\\
250	606\\
250	605\\
250	604\\
250	603\\
250	602\\
250	601\\
250	600\\
250	599\\
251	598\\
251	597\\
251	596\\
251	595\\
251	594\\
251	593\\
251	592\\
251	591\\
251	590\\
251	589\\
251	588\\
251	587\\
251	586\\
251	585\\
251	584\\
251	583\\
251	582\\
251	581\\
251	580\\
251	579\\
252	578\\
252	577\\
252	576\\
252	575\\
252	574\\
253	573\\
254	573\\
254	572\\
254	571\\
254	570\\
255	569\\
255	568\\
255	567\\
256	566\\
256	565\\
256	564\\
256	563\\
256	562\\
256	561\\
257	560\\
257	559\\
258	558\\
258	557\\
259	556\\
259	555\\
259	554\\
259	553\\
259	552\\
259	551\\
260	550\\
260	549\\
260	548\\
261	547\\
261	546\\
261	545\\
261	544\\
261	543\\
262	542\\
262	541\\
262	540\\
263	539\\
263	538\\
264	537\\
265	536\\
265	535\\
265	534\\
265	533\\
265	532\\
266	531\\
266	531\\
266	530\\
266	529\\
267	528\\
267	527\\
267	526\\
267	525\\
268	524\\
268	523\\
268	522\\
269	521\\
269	520\\
269	519\\
269	518\\
269	517\\
270	516\\
270	515\\
270	514\\
270	513\\
270	512\\
270	511\\
271	510\\
271	509\\
271	508\\
271	507\\
271	506\\
272	505\\
272	504\\
272	503\\
273	502\\
273	501\\
273	500\\
273	499\\
274	498\\
274	497\\
274	496\\
275	495\\
275	494\\
275	493\\
275	492\\
275	491\\
275	490\\
276	489\\
277	488\\
278	487\\
278	486\\
278	485\\
278	484\\
278	483\\
278	482\\
278	481\\
278	480\\
278	479\\
278	478\\
278	477\\
278	476\\
278	475\\
278	474\\
278	473\\
279	472\\
279	471\\
279	470\\
280	470\\
280	469\\
280	468\\
280	467\\
281	466\\
281	465\\
281	464\\
282	463\\
282	462\\
282	461\\
282	460\\
282	459\\
282	458\\
282	457\\
282	456\\
283	455\\
284	454\\
284	453\\
284	452\\
284	451\\
284	450\\
284	449\\
285	448\\
285	447\\
285	446\\
286	445\\
286	444\\
286	443\\
286	442\\
286	441\\
286	440\\
286	439\\
287	438\\
287	437\\
287	436\\
287	435\\
288	434\\
288	433\\
288	432\\
288	431\\
288	430\\
288	429\\
288	428\\
288	427\\
288	426\\
289	425\\
289	424\\
289	423\\
289	422\\
289	421\\
289	420\\
290	419\\
291	418\\
292	417\\
292	416\\
292	416\\
292	415\\
293	414\\
293	413\\
293	412\\
293	411\\
294	410\\
294	409\\
294	408\\
294	407\\
294	406\\
294	405\\
294	404\\
294	403\\
294	402\\
294	401\\
294	400\\
294	399\\
294	398\\
294	397\\
294	396\\
294	395\\
294	394\\
294	393\\
294	392\\
295	391\\
295	390\\
295	389\\
295	388\\
295	387\\
295	386\\
295	385\\
295	384\\
295	383\\
295	382\\
295	381\\
295	380\\
295	379\\
295	378\\
295	377\\
295	376\\
295	375\\
295	374\\
295	373\\
295	372\\
295	371\\
295	370\\
295	369\\
295	368\\
295	367\\
295	366\\
296	365\\
296	364\\
296	363\\
297	362\\
297	361\\
297	360\\
297	359\\
297	358\\
297	357\\
297	356\\
297	355\\
297	354\\
297	353\\
297	352\\
297	351\\
297	350\\
297	349\\
297	348\\
297	347\\
297	346\\
297	345\\
297	345\\
297	344\\
298	343\\
299	342\\
299	341\\
299	340\\
300	339\\
300	338\\
300	337\\
300	336\\
300	335\\
300	334\\
300	333\\
300	332\\
300	331\\
300	330\\
300	329\\
300	328\\
300	327\\
301	326\\
301	325\\
301	324\\
301	323\\
301	322\\
301	321\\
301	320\\
301	319\\
301	318\\
301	317\\
301	316\\
301	315\\
301	314\\
301	313\\
301	312\\
301	311\\
301	310\\
301	309\\
301	308\\
301	307\\
301	306\\
301	305\\
301	304\\
301	303\\
301	302\\
301	301\\
301	300\\
301	299\\
301	298\\
302	297\\
302	296\\
302	295\\
302	294\\
302	293\\
302	292\\
302	291\\
302	290\\
302	289\\
302	288\\
302	287\\
302	286\\
302	285\\
302	284\\
302	283\\
302	282\\
302	281\\
303	280\\
303	279\\
303	278\\
303	277\\
303	277\\
303	276\\
303	275\\
303	274\\
303	273\\
303	272\\
303	271\\
303	270\\
303	269\\
303	268\\
304	267\\
304	266\\
304	265\\
304	264\\
304	263\\
304	262\\
304	261\\
304	260\\
304	259\\
304	258\\
304	257\\
304	256\\
304	255\\
304	254\\
304	253\\
304	252\\
304	251\\
304	250\\
304	249\\
304	248\\
304	247\\
304	246\\
304	245\\
304	244\\
304	243\\
304	242\\
304	241\\
305	240\\
305	239\\
305	238\\
305	237\\
306	236\\
306	235\\
306	234\\
306	233\\
306	232\\
306	231\\
306	230\\
306	229\\
306	228\\
307	227\\
307	226\\
307	225\\
307	224\\
307	223\\
307	222\\
307	221\\
307	220\\
307	219\\
307	218\\
307	217\\
307	216\\
307	215\\
307	214\\
307	213\\
307	212\\
307	211\\
307	210\\
307	209\\
307	208\\
307	207\\
307	206\\
307	205\\
308	204\\
308	203\\
308	202\\
309	201\\
309	200\\
309	199\\
309	198\\
309	197\\
309	196\\
309	195\\
309	194\\
309	193\\
309	192\\
309	191\\
310	190\\
310	189\\
310	188\\
310	187\\
310	186\\
310	185\\
310	184\\
310	183\\
310	182\\
310	181\\
310	180\\
310	179\\
310	178\\
310	177\\
310	176\\
310	175\\
310	174\\
310	173\\
310	172\\
310	171\\
310	170\\
310	170\\
310	169\\
310	168\\
310	167\\
310	166\\
310	165\\
310	164\\
310	163\\
310	162\\
310	161\\
310	160\\
310	159\\
310	158\\
310	157\\
310	156\\
311	155\\
311	154\\
311	153\\
311	152\\
311	151\\
311	150\\
311	149\\
311	148\\
312	147\\
312	146\\
312	145\\
312	144\\
312	143\\
312	142\\
312	141\\
313	140\\
313	139\\
313	138\\
313	137\\
313	136\\
313	135\\
313	134\\
313	133\\
313	132\\
313	131\\
313	130\\
313	129\\
313	128\\
313	127\\
313	126\\
313	125\\
313	124\\
313	123\\
313	122\\
313	121\\
313	120\\
313	119\\
313	118\\
313	117\\
313	116\\
313	115\\
313	114\\
313	113\\
313	112\\
313	111\\
313	110\\
313	109\\
313	108\\
313	107\\
313	106\\
313	105\\
313	104\\
313	103\\
314	102\\
314	101\\
314	100\\
314	99\\
314	98\\
314	97\\
314	96\\
314	95\\
314	94\\
314	93\\
314	92\\
314	91\\
314	90\\
314	89\\
314	88\\
314	87\\
314	86\\
314	85\\
314	84\\
314	83\\
314	82\\
314	81\\
314	80\\
314	79\\
315	78\\
315	77\\
315	76\\
315	75\\
315	74\\
315	73\\
315	72\\
315	71\\
315	70\\
315	69\\
315	68\\
315	67\\
315	66\\
315	65\\
315	64\\
315	63\\
316	62\\
316	61\\
316	60\\
316	59\\
316	58\\
316	57\\
316	56\\
316	55\\
316	54\\
316	53\\
316	52\\
316	51\\
316	50\\
316	49\\
316	48\\
316	47\\
};
%\addlegendentry{data1}

\addplot [color=mycolor1, draw=none, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
611	530\\
266	529\\
};
%\addlegendentry{data2}

\node[above left, align=right, font=\color{orange}]
at (axis cs:611,530) {1};
\node[above left, align=right, font=\color{orange}]
at (axis cs:266,529) {2};
\end{axis}
\end{tikzpicture}%

==> cond_auto.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}


\begin{axis}[%
width=0.33\figurewidth,
%height=0.4\figurewidth,
at={(0in,0in)},
scale only axis,
point meta min=0,
point meta max=20,
axis on top,
%x dir=reverse,
xmin=-37.3323108384458,
xmax=98.3323108384458,
y dir=reverse,
ymin=0.5,
ymax=107.5,
axis line style={draw=none},
ticks=none,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=60.5, ymin=0.5, ymax=107.5] {cond_auto-1.png};
\end{axis}
\end{tikzpicture}%

==> cond_manual.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[%
width=0.33\figurewidth,
%height=0.4\figurewidth,
at={(0in,0in)},
scale only axis,
point meta min=0,
point meta max=20,
axis on top,
x dir=reverse,
xmin=-37.3323108384458,
xmax=98.3323108384458,
y dir=reverse,
ymin=0.5,
ymax=107.5,
axis line style={draw=none},
ticks=none,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=60.5, ymin=0.5, ymax=107.5] {cond_manual-1.png};
\end{axis}
\end{tikzpicture}%

==> ex_head.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0,0,0}%{0.00000,0,0}%
\definecolor{mycolor2}{rgb}{0.5,0.5,0.5}%{0,0,0}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor4}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor5}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.35\figurewidth,
height=0.35\figurewidth,
at={(0in,0in)},
scale only axis,
xmin=-0.05,
xmax=0.05,
ymin=-0.06,
ymax=0.06,
hide x axis,
hide y axis,
x dir=reverse,
y dir=reverse,
axis background/.style={fill=white},
legend style={legend cell align=left, at={(0.5,1.03)},legend columns=3, column sep=1, fill=none, align=left, anchor=south, draw=none}
]
\addplot [color=mycolor1, dotted, line width = 2]
  table[row sep=crcr]{%
-0.00474739502794879	0.0533078969863687\\
-0.00474739502794879	0.0530647525547196\\
-0.00474739502794879	0.0528216081230704\\
-0.00474739502794879	0.0525784636914213\\
-0.00474739502794879	0.0523353192597722\\
-0.00474739502794879	0.0520921748281231\\
-0.00474739502794879	0.051849030396474\\
-0.00450425059629969	0.0516058859648249\\
-0.00450425059629969	0.0513627415331758\\
-0.00450425059629969	0.0511195971015267\\
-0.00426110616465058	0.0508764526698776\\
-0.00426110616465058	0.0506333082382285\\
-0.00426110616465058	0.0503901638065794\\
-0.00426110616465058	0.0501470193749303\\
-0.00401796173300148	0.0499038749432812\\
-0.00401796173300148	0.0496607305116321\\
-0.00401796173300148	0.049417586079983\\
-0.00401796173300148	0.0491744416483339\\
-0.00401796173300148	0.0489312972166848\\
-0.00401796173300148	0.0486881527850356\\
-0.00401796173300148	0.0484450083533865\\
-0.00401796173300148	0.0482018639217374\\
-0.00377481730135237	0.0479587194900883\\
-0.00377481730135237	0.0477155750584392\\
-0.00377481730135237	0.0474724306267901\\
-0.00377481730135237	0.047229286195141\\
-0.00377481730135237	0.0469861417634919\\
-0.00377481730135237	0.0467429973318428\\
-0.00377481730135237	0.0464998529001937\\
-0.00377481730135237	0.0462567084685446\\
-0.00377481730135237	0.0460135640368955\\
-0.00377481730135237	0.0457704196052464\\
-0.00377481730135237	0.0455272751735973\\
-0.00377481730135237	0.0452841307419482\\
-0.00377481730135237	0.0450409863102991\\
-0.00377481730135237	0.0447978418786499\\
-0.00377481730135237	0.0445546974470008\\
-0.00377481730135237	0.0443115530153517\\
-0.00377481730135237	0.0440684085837026\\
-0.00377481730135237	0.0438252641520535\\
-0.00377481730135237	0.0435821197204044\\
-0.00377481730135237	0.0433389752887553\\
-0.00377481730135237	0.0430958308571062\\
-0.00377481730135237	0.0428526864254571\\
-0.00377481730135237	0.042609541993808\\
-0.00377481730135237	0.0423663975621589\\
-0.00377481730135237	0.0421232531305098\\
-0.00377481730135237	0.0418801086988607\\
-0.00377481730135237	0.0416369642672116\\
-0.00377481730135237	0.0413938198355625\\
-0.00377481730135237	0.0411506754039134\\
-0.00377481730135237	0.0409075309722643\\
-0.00377481730135237	0.0406643865406152\\
-0.00377481730135237	0.040421242108966\\
-0.00377481730135237	0.0401780976773169\\
-0.00353167286970326	0.0399349532456678\\
-0.00353167286970326	0.0396918088140187\\
-0.00353167286970326	0.0394486643823696\\
-0.00353167286970326	0.0392055199507205\\
-0.00328852843805416	0.0389623755190714\\
-0.00328852843805416	0.0387192310874223\\
-0.00328852843805416	0.0384760866557732\\
-0.00328852843805416	0.0382329422241241\\
-0.00353167286970326	0.037989797792475\\
-0.00353167286970326	0.0377466533608259\\
-0.00353167286970326	0.0375035089291768\\
-0.00353167286970326	0.0372603644975277\\
-0.00353167286970326	0.0370172200658786\\
-0.00353167286970326	0.0367740756342295\\
-0.00353167286970326	0.0365309312025804\\
-0.00353167286970326	0.0362877867709312\\
-0.00353167286970326	0.0360446423392821\\
-0.00353167286970326	0.035801497907633\\
-0.00353167286970326	0.0355583534759839\\
-0.00353167286970326	0.0353152090443348\\
-0.00353167286970326	0.0350720646126857\\
-0.00353167286970326	0.0348289201810366\\
-0.00353167286970326	0.0345857757493875\\
-0.00353167286970326	0.0343426313177384\\
-0.00353167286970326	0.0340994868860893\\
-0.00353167286970326	0.0338563424544402\\
-0.00328852843805416	0.0336131980227911\\
-0.00328852843805416	0.033370053591142\\
-0.00328852843805416	0.0331269091594929\\
-0.00328852843805416	0.0328837647278438\\
-0.00328852843805416	0.0326406202961947\\
-0.00304538400640505	0.0323974758645456\\
-0.00304538400640505	0.0321543314328964\\
-0.00304538400640505	0.0319111870012473\\
-0.00304538400640505	0.0316680425695982\\
-0.00304538400640505	0.0314248981379491\\
-0.00304538400640505	0.0311817537063\\
-0.00304538400640505	0.0309386092746509\\
-0.00304538400640505	0.0306954648430018\\
-0.00304538400640505	0.0304523204113527\\
-0.00304538400640505	0.0302091759797036\\
-0.00304538400640505	0.0299660315480545\\
-0.00304538400640505	0.0297228871164054\\
-0.00304538400640505	0.0294797426847563\\
-0.00304538400640505	0.0292365982531072\\
-0.00304538400640505	0.0289934538214581\\
-0.00304538400640505	0.028750309389809\\
-0.00304538400640505	0.0285071649581599\\
-0.00304538400640505	0.0282640205265108\\
-0.00304538400640505	0.0280208760948616\\
-0.00304538400640505	0.0277777316632125\\
-0.00328852843805416	0.0275345872315634\\
-0.00328852843805416	0.0272914427999143\\
-0.00353167286970326	0.0270482983682652\\
-0.00353167286970326	0.0268051539366161\\
-0.00353167286970326	0.026562009504967\\
-0.00353167286970326	0.0263188650733179\\
-0.00353167286970326	0.0260757206416688\\
-0.00353167286970326	0.0258325762100197\\
-0.00353167286970326	0.0255894317783706\\
-0.00353167286970326	0.0253462873467215\\
-0.00353167286970326	0.0251031429150724\\
-0.00353167286970326	0.0248599984834233\\
-0.00353167286970326	0.0246168540517742\\
-0.00353167286970326	0.0243737096201251\\
-0.00353167286970326	0.024130565188476\\
-0.00353167286970326	0.0238874207568268\\
-0.00353167286970326	0.0236442763251777\\
-0.00353167286970326	0.0234011318935286\\
-0.00353167286970326	0.0231579874618795\\
-0.00353167286970326	0.0229148430302304\\
-0.00353167286970326	0.0226716985985813\\
-0.00353167286970326	0.0224285541669322\\
-0.00353167286970326	0.0221854097352831\\
-0.00353167286970326	0.021942265303634\\
-0.00353167286970326	0.0216991208719849\\
-0.00353167286970326	0.0214559764403358\\
-0.00353167286970326	0.0212128320086867\\
-0.00353167286970326	0.0209696875770376\\
-0.00353167286970326	0.0207265431453885\\
-0.00353167286970326	0.0204833987137394\\
-0.00377481730135237	0.0202402542820903\\
-0.00377481730135237	0.0199971098504412\\
-0.00377481730135237	0.019753965418792\\
-0.00401796173300148	0.0195108209871429\\
-0.00401796173300148	0.0192676765554938\\
-0.00426110616465058	0.0190245321238447\\
-0.00426110616465058	0.0187813876921956\\
-0.00426110616465058	0.0185382432605465\\
-0.00426110616465058	0.0182950988288974\\
-0.00426110616465058	0.0180519543972483\\
-0.00426110616465058	0.0178088099655992\\
-0.00426110616465058	0.0175656655339501\\
-0.00450425059629969	0.017322521102301\\
-0.00450425059629969	0.0170793766706519\\
-0.00450425059629969	0.0168362322390028\\
-0.00450425059629969	0.0165930878073537\\
-0.00450425059629969	0.0163499433757046\\
-0.00450425059629969	0.0161067989440555\\
-0.00450425059629969	0.0158636545124064\\
-0.00450425059629969	0.0156205100807572\\
-0.00450425059629969	0.0153773656491081\\
-0.00450425059629969	0.015134221217459\\
-0.00450425059629969	0.0148910767858099\\
-0.00450425059629969	0.0146479323541608\\
-0.00450425059629969	0.0144047879225117\\
-0.00450425059629969	0.0141616434908626\\
-0.00450425059629969	0.0139184990592135\\
-0.00474739502794879	0.0136753546275644\\
-0.00474739502794879	0.0134322101959153\\
-0.00474739502794879	0.0131890657642662\\
-0.00474739502794879	0.0129459213326171\\
-0.00474739502794879	0.012702776900968\\
-0.00474739502794879	0.0124596324693189\\
-0.0049905394595979	0.0122164880376698\\
-0.0049905394595979	0.0119733436060207\\
-0.0049905394595979	0.0117301991743716\\
-0.0049905394595979	0.0114870547427224\\
-0.00523368389124701	0.0112439103110733\\
-0.00523368389124701	0.0110007658794242\\
-0.00547682832289611	0.0107576214477751\\
-0.00547682832289611	0.010514477016126\\
-0.00547682832289611	0.0102713325844769\\
-0.00571997275454522	0.0100281881528278\\
-0.00571997275454522	0.00978504372117871\\
-0.00596311718619432	0.0095418992895296\\
-0.00596311718619432	0.00929875485788049\\
-0.00596311718619432	0.00905561042623139\\
-0.00620626161784343	0.00881246599458228\\
-0.00620626161784343	0.00856932156293318\\
-0.00644940604949253	0.00832617713128407\\
-0.00644940604949253	0.00808303269963496\\
-0.00669255048114164	0.00783988826798586\\
-0.00669255048114164	0.00759674383633675\\
-0.00669255048114164	0.00735359940468765\\
-0.00669255048114164	0.00711045497303854\\
-0.00669255048114164	0.00686731054138944\\
-0.00669255048114164	0.00662416610974033\\
-0.00669255048114164	0.00638102167809122\\
-0.00669255048114164	0.00613787724644212\\
-0.00669255048114164	0.00589473281479301\\
-0.00669255048114164	0.00565158838314391\\
-0.00669255048114164	0.0054084439514948\\
-0.00693569491279075	0.00516529951984569\\
-0.00717883934443985	0.00492215508819659\\
-0.00717883934443985	0.00467901065654748\\
-0.00742198377608896	0.00443586622489838\\
-0.00766512820773806	0.00419272179324927\\
-0.00766512820773806	0.00394957736160016\\
-0.00766512820773806	0.00370643292995106\\
-0.00766512820773806	0.00346328849830195\\
-0.00790827263938717	0.00322014406665285\\
-0.00790827263938717	0.00297699963500374\\
-0.00815141707103628	0.00273385520335464\\
-0.00815141707103628	0.00249071077170553\\
-0.00815141707103628	0.00224756634005642\\
-0.00839456150268538	0.00200442190840732\\
-0.00863770593433449	0.00176127747675821\\
-0.00863770593433449	0.00151813304510911\\
-0.00863770593433449	0.00127498861346\\
-0.00863770593433449	0.00103184418181089\\
-0.00863770593433449	0.000788699750161789\\
-0.00888085036598359	0.000545555318512683\\
-0.00888085036598359	0.000302410886863577\\
-0.00888085036598359	5.92664552144709e-05\\
-0.00888085036598359	-0.000183877976434635\\
-0.00888085036598359	-0.000427022408083741\\
-0.00863770593433449	-0.000670166839732847\\
-0.00863770593433449	-0.000913311271381953\\
-0.00863770593433449	-0.00115645570303106\\
-0.00888085036598359	-0.00139960013468016\\
-0.0091239947976327	-0.00164274456632927\\
-0.00936713922928181	-0.00188588899797838\\
-0.00961028366093091	-0.00188588899797838\\
-0.00985342809258002	-0.00212903342962748\\
-0.0100965725242291	-0.00237217786127659\\
-0.0100965725242291	-0.00261532229292569\\
-0.0100965725242291	-0.0028584667245748\\
-0.0103397169558782	-0.00310161115622391\\
-0.0105828613875273	-0.00334475558787301\\
-0.0108260058191764	-0.00358790001952212\\
-0.0108260058191764	-0.00383104445117122\\
-0.0110691502508255	-0.00407418888282033\\
-0.0110691502508255	-0.00431733331446943\\
-0.0110691502508255	-0.00456047774611854\\
-0.0113122946824747	-0.00480362217776765\\
-0.0113122946824747	-0.00504676660941675\\
-0.0113122946824747	-0.00528991104106586\\
-0.0115554391141238	-0.00553305547271496\\
-0.0115554391141238	-0.00577619990436407\\
-0.0117985835457729	-0.00601934433601318\\
-0.012041727977422	-0.00626248876766228\\
-0.0122848724090711	-0.00650563319931139\\
-0.0125280168407202	-0.00674877763096049\\
-0.0125280168407202	-0.0069919220626096\\
-0.0127711612723693	-0.00723506649425871\\
-0.0130143057040184	-0.00747821092590781\\
-0.0132574501356675	-0.00772135535755692\\
-0.0132574501356675	-0.00796449978920602\\
-0.0135005945673166	-0.00820764422085513\\
-0.0137437389989657	-0.00820764422085513\\
-0.0139868834306148	-0.00845078865250424\\
-0.0142300278622639	-0.00869393308415334\\
-0.014473172293913	-0.00893707751580245\\
-0.0147163167255621	-0.00893707751580245\\
-0.0149594611572112	-0.00918022194745155\\
-0.0152026055888603	-0.00942336637910066\\
-0.0154457500205095	-0.00942336637910066\\
-0.0156888944521586	-0.00966651081074976\\
-0.0159320388838077	-0.00966651081074976\\
-0.0161751833154568	-0.00966651081074976\\
-0.0164183277471059	-0.00966651081074976\\
-0.016661472178755	-0.00990965524239887\\
-0.0169046166104041	-0.00990965524239887\\
-0.0171477610420532	-0.00990965524239887\\
-0.0173909054737023	-0.00990965524239887\\
-0.0176340499053514	-0.00990965524239887\\
-0.0178771943370005	-0.010152799674048\\
-0.0181203387686496	-0.010152799674048\\
-0.0183634832002987	-0.010152799674048\\
-0.0186066276319478	-0.010152799674048\\
-0.0188497720635969	-0.0103959441056971\\
-0.019092916495246	-0.0103959441056971\\
-0.0193360609268951	-0.0106390885373462\\
-0.0195792053585443	-0.0106390885373462\\
-0.0198223497901934	-0.0106390885373462\\
-0.0200654942218425	-0.0106390885373462\\
-0.0203086386534916	-0.0108822329689953\\
-0.0205517830851407	-0.0108822329689953\\
-0.0207949275167898	-0.0111253774006444\\
-0.0210380719484389	-0.0111253774006444\\
-0.021281216380088	-0.0111253774006444\\
-0.0215243608117371	-0.0111253774006444\\
-0.0217675052433862	-0.0111253774006444\\
-0.0220106496750353	-0.0111253774006444\\
-0.0222537941066844	-0.0111253774006444\\
-0.0224969385383335	-0.0113685218322935\\
-0.0227400829699826	-0.0113685218322935\\
-0.0229832274016317	-0.0113685218322935\\
-0.0232263718332808	-0.0116116662639426\\
-0.0234695162649299	-0.0116116662639426\\
-0.0237126606965791	-0.0118548106955917\\
-0.0239558051282282	-0.0118548106955917\\
-0.0241989495598773	-0.0118548106955917\\
-0.0244420939915264	-0.0120979551272408\\
-0.0246852384231755	-0.0120979551272408\\
-0.0249283828548246	-0.0123410995588899\\
-0.0251715272864737	-0.012584243990539\\
-0.0254146717181228	-0.0128273884221881\\
-0.0256578161497719	-0.0128273884221881\\
-0.025900960581421	-0.0128273884221881\\
-0.0261441050130701	-0.0130705328538372\\
-0.0263872494447192	-0.0130705328538372\\
-0.0266303938763683	-0.0133136772854864\\
-0.0268735383080174	-0.0133136772854864\\
-0.0271166827396665	-0.0135568217171355\\
-0.0273598271713156	-0.0135568217171355\\
-0.0273598271713156	-0.0137999661487846\\
-0.0276029716029647	-0.0140431105804337\\
-0.0278461160346139	-0.0142862550120828\\
-0.028089260466263	-0.0145293994437319\\
-0.028089260466263	-0.014772543875381\\
-0.0283324048979121	-0.0150156883070301\\
-0.0285755493295612	-0.0152588327386792\\
-0.0288186937612103	-0.0155019771703283\\
-0.0290618381928594	-0.0157451216019774\\
-0.0293049826245085	-0.0159882660336265\\
-0.0295481270561576	-0.0162314104652756\\
-0.0297912714878067	-0.0164745548969247\\
-0.0297912714878067	-0.0167176993285738\\
-0.0300344159194558	-0.0169608437602229\\
-0.0300344159194558	-0.017203988191872\\
-0.0302775603511049	-0.0174471326235212\\
-0.0302775603511049	-0.0176902770551703\\
-0.030520704782754	-0.0179334214868194\\
-0.030520704782754	-0.0181765659184685\\
-0.0307638492144031	-0.0184197103501176\\
-0.0307638492144031	-0.0186628547817667\\
-0.0310069936460522	-0.0189059992134158\\
-0.0310069936460522	-0.0191491436450649\\
-0.0312501380777013	-0.019392288076714\\
-0.0312501380777013	-0.0196354325083631\\
-0.0312501380777013	-0.0198785769400122\\
-0.0314932825093504	-0.0201217213716613\\
-0.0314932825093504	-0.0203648658033104\\
-0.0314932825093504	-0.0206080102349595\\
-0.0314932825093504	-0.0208511546666086\\
-0.0317364269409995	-0.0210942990982577\\
-0.0317364269409995	-0.0213374435299068\\
-0.0319795713726487	-0.021580587961556\\
-0.0319795713726487	-0.0218237323932051\\
-0.0319795713726487	-0.0220668768248542\\
-0.0322227158042978	-0.0223100212565033\\
-0.0322227158042978	-0.0225531656881524\\
-0.0322227158042978	-0.0227963101198015\\
-0.0322227158042978	-0.0230394545514506\\
-0.0324658602359469	-0.0232825989830997\\
-0.0324658602359469	-0.0235257434147488\\
-0.0324658602359469	-0.0237688878463979\\
-0.0324658602359469	-0.024012032278047\\
-0.0324658602359469	-0.0242551767096961\\
-0.0324658602359469	-0.0244983211413452\\
-0.0324658602359469	-0.0247414655729943\\
-0.0324658602359469	-0.0249846100046434\\
-0.0324658602359469	-0.0252277544362925\\
-0.0324658602359469	-0.0254708988679416\\
-0.0324658602359469	-0.0257140432995908\\
-0.0322227158042978	-0.0259571877312399\\
-0.0322227158042978	-0.026200332162889\\
-0.0322227158042978	-0.0264434765945381\\
-0.0322227158042978	-0.0266866210261872\\
-0.0319795713726487	-0.0269297654578363\\
-0.0319795713726487	-0.0271729098894854\\
-0.0319795713726487	-0.0274160543211345\\
-0.0319795713726487	-0.0276591987527836\\
-0.0319795713726487	-0.0279023431844327\\
-0.0319795713726487	-0.0281454876160818\\
-0.0319795713726487	-0.0283886320477309\\
-0.0317364269409995	-0.02863177647938\\
-0.0317364269409995	-0.0288749209110291\\
-0.0317364269409995	-0.0291180653426782\\
-0.0314932825093504	-0.0293612097743273\\
-0.0314932825093504	-0.0296043542059764\\
-0.0312501380777013	-0.0298474986376256\\
-0.0312501380777013	-0.0300906430692747\\
-0.0310069936460522	-0.0303337875009238\\
-0.0310069936460522	-0.0305769319325729\\
-0.0310069936460522	-0.030820076364222\\
-0.0307638492144031	-0.0310632207958711\\
-0.0307638492144031	-0.0313063652275202\\
-0.030520704782754	-0.0315495096591693\\
-0.030520704782754	-0.0317926540908184\\
-0.030520704782754	-0.0320357985224675\\
-0.030520704782754	-0.0322789429541166\\
-0.0302775603511049	-0.0325220873857657\\
-0.0302775603511049	-0.0327652318174148\\
-0.0300344159194558	-0.0330083762490639\\
-0.0297912714878067	-0.033251520680713\\
-0.0295481270561576	-0.0334946651123621\\
-0.0293049826245085	-0.0337378095440112\\
-0.0290618381928594	-0.0339809539756604\\
-0.0290618381928594	-0.0342240984073095\\
-0.0288186937612103	-0.0344672428389586\\
-0.0285755493295612	-0.0347103872706077\\
-0.0283324048979121	-0.0347103872706077\\
-0.028089260466263	-0.0349535317022568\\
-0.0278461160346139	-0.0351966761339059\\
-0.0276029716029647	-0.035439820565555\\
-0.0276029716029647	-0.0356829649972041\\
-0.0273598271713156	-0.0359261094288532\\
-0.0271166827396665	-0.0359261094288532\\
-0.0268735383080174	-0.0361692538605023\\
-0.0266303938763683	-0.0364123982921514\\
-0.0263872494447192	-0.0364123982921514\\
-0.0261441050130701	-0.0366555427238005\\
-0.025900960581421	-0.0368986871554496\\
-0.0256578161497719	-0.0371418315870987\\
-0.0254146717181228	-0.0371418315870987\\
-0.0251715272864737	-0.0373849760187478\\
-0.0249283828548246	-0.0373849760187478\\
-0.0246852384231755	-0.0376281204503969\\
-0.0244420939915264	-0.037871264882046\\
-0.0241989495598773	-0.037871264882046\\
-0.0239558051282282	-0.0381144093136951\\
-0.0237126606965791	-0.0381144093136951\\
-0.0234695162649299	-0.0381144093136951\\
-0.0232263718332808	-0.0383575537453443\\
-0.0229832274016317	-0.0383575537453443\\
-0.0227400829699826	-0.0383575537453443\\
-0.0224969385383335	-0.0383575537453443\\
-0.0222537941066844	-0.0383575537453443\\
-0.0220106496750353	-0.0383575537453443\\
-0.0217675052433862	-0.0386006981769934\\
-0.0215243608117371	-0.0386006981769934\\
-0.021281216380088	-0.0386006981769934\\
-0.0210380719484389	-0.0386006981769934\\
-0.0207949275167898	-0.0386006981769934\\
-0.0205517830851407	-0.0386006981769934\\
-0.0203086386534916	-0.0386006981769934\\
-0.0200654942218425	-0.0386006981769934\\
-0.0198223497901934	-0.0388438426086425\\
-0.0198223497901934	-0.0390869870402916\\
-0.0195792053585443	-0.0390869870402916\\
-0.0193360609268951	-0.0390869870402916\\
-0.019092916495246	-0.0390869870402916\\
-0.0188497720635969	-0.0390869870402916\\
-0.0186066276319478	-0.0390869870402916\\
-0.0183634832002987	-0.0393301314719407\\
-0.0181203387686496	-0.0393301314719407\\
-0.0178771943370005	-0.0393301314719407\\
-0.0176340499053514	-0.0393301314719407\\
-0.0173909054737023	-0.0393301314719407\\
-0.0171477610420532	-0.0393301314719407\\
-0.0169046166104041	-0.0393301314719407\\
-0.016661472178755	-0.0393301314719407\\
-0.0164183277471059	-0.0393301314719407\\
-0.0161751833154568	-0.0390869870402916\\
-0.0159320388838077	-0.0390869870402916\\
-0.0156888944521586	-0.0390869870402916\\
-0.0154457500205095	-0.0388438426086425\\
-0.0152026055888603	-0.0388438426086425\\
-0.0149594611572112	-0.0388438426086425\\
-0.0147163167255621	-0.0386006981769934\\
-0.014473172293913	-0.0386006981769934\\
-0.0142300278622639	-0.0386006981769934\\
-0.0139868834306148	-0.0386006981769934\\
-0.0137437389989657	-0.0386006981769934\\
-0.0135005945673166	-0.0383575537453443\\
-0.0132574501356675	-0.0383575537453443\\
-0.0130143057040184	-0.0381144093136951\\
-0.0127711612723693	-0.0381144093136951\\
-0.0125280168407202	-0.0381144093136951\\
-0.0122848724090711	-0.0381144093136951\\
-0.012041727977422	-0.037871264882046\\
-0.0117985835457729	-0.037871264882046\\
-0.0115554391141238	-0.037871264882046\\
-0.0113122946824747	-0.0376281204503969\\
-0.0110691502508255	-0.0376281204503969\\
-0.0108260058191764	-0.0376281204503969\\
-0.0105828613875273	-0.0373849760187478\\
-0.0105828613875273	-0.0371418315870987\\
-0.0103397169558782	-0.0368986871554496\\
-0.0100965725242291	-0.0368986871554496\\
-0.00985342809258002	-0.0368986871554496\\
-0.00961028366093091	-0.0366555427238005\\
-0.00936713922928181	-0.0366555427238005\\
-0.0091239947976327	-0.0364123982921514\\
-0.00888085036598359	-0.0361692538605023\\
-0.00863770593433449	-0.0361692538605023\\
-0.00839456150268538	-0.0359261094288532\\
-0.00815141707103628	-0.0356829649972041\\
-0.00790827263938717	-0.0356829649972041\\
-0.00766512820773806	-0.035439820565555\\
-0.00742198377608896	-0.0351966761339059\\
-0.00742198377608896	-0.0349535317022568\\
-0.00717883934443985	-0.0347103872706077\\
-0.00693569491279075	-0.0344672428389586\\
-0.00669255048114164	-0.0342240984073095\\
-0.00644940604949253	-0.0339809539756604\\
-0.00644940604949253	-0.0337378095440112\\
-0.00620626161784343	-0.0334946651123621\\
-0.00620626161784343	-0.033251520680713\\
-0.00596311718619432	-0.0330083762490639\\
-0.00596311718619432	-0.0327652318174148\\
-0.00596311718619432	-0.0325220873857657\\
-0.00571997275454522	-0.0322789429541166\\
-0.00571997275454522	-0.0320357985224675\\
-0.00571997275454522	-0.0317926540908184\\
-0.00571997275454522	-0.0315495096591693\\
-0.00571997275454522	-0.0313063652275202\\
-0.00571997275454522	-0.0310632207958711\\
-0.00571997275454522	-0.030820076364222\\
-0.00547682832289611	-0.0305769319325729\\
-0.00547682832289611	-0.0303337875009238\\
-0.00547682832289611	-0.0300906430692747\\
-0.00547682832289611	-0.0298474986376256\\
-0.00547682832289611	-0.0296043542059764\\
-0.00523368389124701	-0.0293612097743273\\
-0.00523368389124701	-0.0291180653426782\\
-0.0049905394595979	-0.0288749209110291\\
-0.0049905394595979	-0.02863177647938\\
-0.00474739502794879	-0.02863177647938\\
-0.00450425059629969	-0.0283886320477309\\
-0.00426110616465058	-0.0283886320477309\\
-0.00401796173300148	-0.0281454876160818\\
-0.00377481730135237	-0.0279023431844327\\
-0.00353167286970326	-0.0276591987527836\\
-0.00353167286970326	-0.0274160543211345\\
-0.00328852843805416	-0.0271729098894854\\
-0.00304538400640505	-0.0269297654578363\\
-0.00304538400640505	-0.0266866210261872\\
-0.00280223957475595	-0.0264434765945381\\
-0.00255909514310684	-0.026200332162889\\
-0.00255909514310684	-0.0259571877312399\\
-0.00231595071145773	-0.0257140432995908\\
-0.00207280627980863	-0.0254708988679416\\
-0.00182966184815952	-0.0252277544362925\\
-0.00158651741651042	-0.0249846100046434\\
-0.00134337298486131	-0.0249846100046434\\
-0.00110022855321221	-0.0247414655729943\\
-0.0008570841215631	-0.0244983211413452\\
-0.000613939689913994	-0.0242551767096961\\
-0.000370795258264888	-0.0242551767096961\\
-0.000127650826615782	-0.0242551767096961\\
0.000115493605033324	-0.0242551767096961\\
0.00035863803668243	-0.0242551767096961\\
0.000601782468331536	-0.0242551767096961\\
0.000844926899980642	-0.0242551767096961\\
0.00108807133162975	-0.024012032278047\\
0.00133121576327885	-0.024012032278047\\
0.00157436019492796	-0.024012032278047\\
0.00181750462657706	-0.024012032278047\\
0.00206064905822617	-0.024012032278047\\
0.00206064905822617	-0.0237688878463979\\
0.00230379348987528	-0.0237688878463979\\
0.00254693792152438	-0.0237688878463979\\
0.00279008235317349	-0.0237688878463979\\
0.00303322678482259	-0.0237688878463979\\
0.0032763712164717	-0.0237688878463979\\
0.00351951564812081	-0.0237688878463979\\
0.00376266007976991	-0.0237688878463979\\
0.00400580451141902	-0.0235257434147488\\
0.00424894894306812	-0.0235257434147488\\
0.00449209337471723	-0.0235257434147488\\
0.00473523780636634	-0.0235257434147488\\
0.00497838223801544	-0.0235257434147488\\
0.00522152666966455	-0.0235257434147488\\
0.00546467110131365	-0.0235257434147488\\
0.00570781553296276	-0.0235257434147488\\
0.00595095996461186	-0.0235257434147488\\
0.00619410439626097	-0.0235257434147488\\
0.00643724882791008	-0.0235257434147488\\
0.00668039325955918	-0.0232825989830997\\
0.00692353769120829	-0.0232825989830997\\
0.00716668212285739	-0.0232825989830997\\
0.0074098265545065	-0.0230394545514506\\
0.00765297098615561	-0.0230394545514506\\
0.00789611541780471	-0.0230394545514506\\
0.00813925984945382	-0.0230394545514506\\
0.00838240428110292	-0.0232825989830997\\
0.00862554871275203	-0.0232825989830997\\
0.00886869314440114	-0.0235257434147488\\
0.00911183757605024	-0.0235257434147488\\
0.00935498200769935	-0.0237688878463979\\
0.00959812643934845	-0.0237688878463979\\
0.00959812643934845	-0.024012032278047\\
0.00984127087099756	-0.024012032278047\\
0.00984127087099756	-0.0242551767096961\\
0.0100844153026467	-0.0242551767096961\\
0.0103275597342958	-0.0242551767096961\\
0.0105707041659449	-0.0244983211413452\\
0.0105707041659449	-0.0247414655729943\\
0.010813848597594	-0.0247414655729943\\
0.0110569930292431	-0.0247414655729943\\
0.0110569930292431	-0.0249846100046434\\
0.0113001374608922	-0.0249846100046434\\
0.0115432818925413	-0.0249846100046434\\
0.0117864263241904	-0.0249846100046434\\
0.0117864263241904	-0.0252277544362925\\
0.0120295707558395	-0.0252277544362925\\
0.0122727151874886	-0.0252277544362925\\
0.0125158596191377	-0.0252277544362925\\
0.0125158596191377	-0.0254708988679416\\
0.0127590040507868	-0.0254708988679416\\
0.0130021484824359	-0.0254708988679416\\
0.013245292914085	-0.0254708988679416\\
0.0134884373457341	-0.0254708988679416\\
0.0134884373457341	-0.0257140432995908\\
0.0137315817773833	-0.0257140432995908\\
0.0139747262090324	-0.0257140432995908\\
0.0142178706406815	-0.0257140432995908\\
0.0144610150723306	-0.0257140432995908\\
0.0147041595039797	-0.0257140432995908\\
0.0149473039356288	-0.0257140432995908\\
0.0151904483672779	-0.0257140432995908\\
0.0151904483672779	-0.0259571877312399\\
0.015433592798927	-0.0259571877312399\\
0.0156767372305761	-0.0259571877312399\\
0.0159198816622252	-0.0259571877312399\\
0.0161630260938743	-0.0259571877312399\\
0.0164061705255234	-0.0259571877312399\\
0.0166493149571725	-0.0259571877312399\\
0.0168924593888216	-0.0259571877312399\\
0.0171356038204707	-0.0259571877312399\\
0.0171356038204707	-0.0257140432995908\\
0.0173787482521198	-0.0257140432995908\\
0.0176218926837689	-0.0257140432995908\\
0.0178650371154181	-0.0257140432995908\\
0.0181081815470672	-0.0254708988679416\\
0.0183513259787163	-0.0254708988679416\\
0.0185944704103654	-0.0254708988679416\\
0.0188376148420145	-0.0254708988679416\\
0.0188376148420145	-0.0252277544362925\\
0.0188376148420145	-0.0249846100046434\\
0.0188376148420145	-0.0247414655729943\\
0.0190807592736636	-0.0249846100046434\\
0.0193239037053127	-0.0249846100046434\\
0.0193239037053127	-0.0247414655729943\\
0.0195670481369618	-0.0247414655729943\\
0.0198101925686109	-0.0247414655729943\\
0.02005333700026	-0.0244983211413452\\
0.02005333700026	-0.0242551767096961\\
0.0202964814319091	-0.0242551767096961\\
0.0202964814319091	-0.024012032278047\\
0.0205396258635582	-0.024012032278047\\
0.0205396258635582	-0.0237688878463979\\
0.0207827702952073	-0.0237688878463979\\
0.0207827702952073	-0.0235257434147488\\
0.0210259147268564	-0.0235257434147488\\
0.0212690591585055	-0.0232825989830997\\
0.0212690591585055	-0.0230394545514506\\
0.0215122035901546	-0.0227963101198015\\
0.0217553480218037	-0.0225531656881524\\
0.0217553480218037	-0.0223100212565033\\
0.0219984924534529	-0.0220668768248542\\
0.022241636885102	-0.0218237323932051\\
0.0224847813167511	-0.021580587961556\\
0.0227279257484002	-0.0213374435299068\\
0.0227279257484002	-0.0210942990982577\\
0.0229710701800493	-0.0208511546666086\\
0.0229710701800493	-0.0206080102349595\\
0.0229710701800493	-0.0203648658033104\\
0.0232142146116984	-0.0201217213716613\\
0.0232142146116984	-0.0198785769400122\\
0.0232142146116984	-0.0196354325083631\\
0.0234573590433475	-0.019392288076714\\
0.0234573590433475	-0.0191491436450649\\
0.0237005034749966	-0.0189059992134158\\
0.0237005034749966	-0.0186628547817667\\
0.0237005034749966	-0.0184197103501176\\
0.0237005034749966	-0.0181765659184685\\
0.0237005034749966	-0.0179334214868194\\
0.0239436479066457	-0.0176902770551703\\
0.0239436479066457	-0.0174471326235212\\
0.0239436479066457	-0.017203988191872\\
0.0241867923382948	-0.0169608437602229\\
0.0241867923382948	-0.0167176993285738\\
0.0241867923382948	-0.0164745548969247\\
0.0241867923382948	-0.0162314104652756\\
0.0244299367699439	-0.0159882660336265\\
0.0244299367699439	-0.0157451216019774\\
0.0244299367699439	-0.0155019771703283\\
0.024673081201593	-0.0152588327386792\\
0.024673081201593	-0.0150156883070301\\
0.024673081201593	-0.014772543875381\\
0.024673081201593	-0.0145293994437319\\
0.024673081201593	-0.0142862550120828\\
0.0249162256332421	-0.0140431105804337\\
0.0249162256332421	-0.0137999661487846\\
0.0249162256332421	-0.0135568217171355\\
0.0251593700648912	-0.0133136772854864\\
0.0251593700648912	-0.0130705328538372\\
0.0251593700648912	-0.0128273884221881\\
0.0251593700648912	-0.012584243990539\\
0.0251593700648912	-0.0123410995588899\\
0.0251593700648912	-0.0120979551272408\\
0.0251593700648912	-0.0118548106955917\\
0.0254025144965403	-0.0116116662639426\\
0.0254025144965403	-0.0113685218322935\\
0.0254025144965403	-0.0111253774006444\\
0.0254025144965403	-0.0108822329689953\\
0.0254025144965403	-0.0106390885373462\\
0.0254025144965403	-0.0103959441056971\\
0.0254025144965403	-0.010152799674048\\
0.0254025144965403	-0.00990965524239887\\
0.0254025144965403	-0.00966651081074976\\
0.0254025144965403	-0.00942336637910066\\
0.0254025144965403	-0.00918022194745155\\
0.0256456589281894	-0.00893707751580245\\
0.0256456589281894	-0.00869393308415334\\
0.0256456589281894	-0.00845078865250424\\
0.0256456589281894	-0.00820764422085513\\
0.0256456589281894	-0.00796449978920602\\
0.0256456589281894	-0.00772135535755692\\
0.0256456589281894	-0.00747821092590781\\
0.0256456589281894	-0.00723506649425871\\
0.0256456589281894	-0.0069919220626096\\
0.0256456589281894	-0.00674877763096049\\
0.0254025144965403	-0.00650563319931139\\
0.0254025144965403	-0.00626248876766228\\
0.0254025144965403	-0.00601934433601318\\
0.0254025144965403	-0.00577619990436407\\
0.0254025144965403	-0.00553305547271496\\
0.0254025144965403	-0.00528991104106586\\
0.0251593700648912	-0.00504676660941675\\
0.0251593700648912	-0.00480362217776765\\
0.0251593700648912	-0.00456047774611854\\
0.0251593700648912	-0.00431733331446943\\
0.0251593700648912	-0.00407418888282033\\
0.0251593700648912	-0.00383104445117122\\
0.0249162256332421	-0.00358790001952212\\
0.0249162256332421	-0.00334475558787301\\
0.024673081201593	-0.00310161115622391\\
0.024673081201593	-0.0028584667245748\\
0.0244299367699439	-0.00261532229292569\\
0.0241867923382948	-0.00237217786127659\\
0.0239436479066457	-0.00237217786127659\\
0.0237005034749966	-0.00212903342962748\\
0.0234573590433475	-0.00188588899797838\\
0.0232142146116984	-0.00188588899797838\\
0.0229710701800493	-0.00164274456632927\\
0.0229710701800493	-0.00139960013468016\\
0.0227279257484002	-0.00115645570303106\\
0.0227279257484002	-0.000913311271381953\\
0.0224847813167511	-0.000670166839732847\\
0.0224847813167511	-0.000427022408083741\\
0.022241636885102	-0.000183877976434635\\
0.0219984924534529	5.92664552144709e-05\\
0.0219984924534529	0.000302410886863577\\
0.0219984924534529	0.000545555318512683\\
0.0217553480218037	0.000788699750161789\\
0.0215122035901546	0.00103184418181089\\
0.0215122035901546	0.00127498861346\\
0.0212690591585055	0.00151813304510911\\
0.0212690591585055	0.00176127747675821\\
0.0210259147268564	0.00200442190840732\\
0.0210259147268564	0.00224756634005642\\
0.0207827702952073	0.00249071077170553\\
0.0207827702952073	0.00273385520335464\\
0.0207827702952073	0.00297699963500374\\
0.0205396258635582	0.00322014406665285\\
0.0205396258635582	0.00346328849830195\\
0.0202964814319091	0.00370643292995106\\
0.0202964814319091	0.00394957736160016\\
0.0202964814319091	0.00419272179324927\\
0.02005333700026	0.00419272179324927\\
0.0198101925686109	0.00443586622489838\\
0.0198101925686109	0.00467901065654748\\
0.0195670481369618	0.00492215508819659\\
0.0195670481369618	0.00516529951984569\\
0.0195670481369618	0.0054084439514948\\
0.0193239037053127	0.0054084439514948\\
0.0193239037053127	0.00565158838314391\\
0.0190807592736636	0.00589473281479301\\
0.0190807592736636	0.00613787724644212\\
0.0190807592736636	0.00638102167809122\\
0.0190807592736636	0.00662416610974033\\
0.0188376148420145	0.00662416610974033\\
0.0188376148420145	0.00686731054138944\\
0.0188376148420145	0.00711045497303854\\
0.0188376148420145	0.00735359940468765\\
0.0188376148420145	0.00759674383633675\\
0.0185944704103654	0.00759674383633675\\
0.0185944704103654	0.00783988826798586\\
0.0185944704103654	0.00808303269963496\\
0.0185944704103654	0.00832617713128407\\
0.0185944704103654	0.00856932156293318\\
0.0183513259787163	0.00881246599458228\\
0.0183513259787163	0.00905561042623139\\
0.0181081815470672	0.00929875485788049\\
0.0181081815470672	0.0095418992895296\\
0.0178650371154181	0.00978504372117871\\
0.0178650371154181	0.0100281881528278\\
0.0178650371154181	0.0102713325844769\\
0.0178650371154181	0.010514477016126\\
0.0178650371154181	0.0107576214477751\\
0.0176218926837689	0.0110007658794242\\
0.0176218926837689	0.0112439103110733\\
0.0176218926837689	0.0114870547427224\\
0.0173787482521198	0.0117301991743716\\
0.0173787482521198	0.0119733436060207\\
0.0173787482521198	0.0122164880376698\\
0.0173787482521198	0.0124596324693189\\
0.0171356038204707	0.012702776900968\\
0.0171356038204707	0.0129459213326171\\
0.0171356038204707	0.0131890657642662\\
0.0171356038204707	0.0134322101959153\\
0.0168924593888216	0.0136753546275644\\
0.0168924593888216	0.0139184990592135\\
0.0168924593888216	0.0141616434908626\\
0.0168924593888216	0.0144047879225117\\
0.0168924593888216	0.0146479323541608\\
0.0168924593888216	0.0148910767858099\\
0.0168924593888216	0.015134221217459\\
0.0166493149571725	0.0153773656491081\\
0.0166493149571725	0.0156205100807572\\
0.0166493149571725	0.0158636545124064\\
0.0166493149571725	0.0161067989440555\\
0.0166493149571725	0.0163499433757046\\
0.0166493149571725	0.0165930878073537\\
0.0166493149571725	0.0168362322390028\\
0.0164061705255234	0.0170793766706519\\
0.0164061705255234	0.017322521102301\\
0.0164061705255234	0.0175656655339501\\
0.0164061705255234	0.0178088099655992\\
0.0161630260938743	0.0180519543972483\\
0.0161630260938743	0.0182950988288974\\
0.0161630260938743	0.0185382432605465\\
0.0159198816622252	0.0187813876921956\\
0.0159198816622252	0.0190245321238447\\
0.0159198816622252	0.0192676765554938\\
0.0159198816622252	0.0195108209871429\\
0.0159198816622252	0.019753965418792\\
0.0156767372305761	0.0199971098504412\\
0.0156767372305761	0.0202402542820903\\
0.0156767372305761	0.0204833987137394\\
0.0156767372305761	0.0207265431453885\\
0.0156767372305761	0.0209696875770376\\
0.0156767372305761	0.0212128320086867\\
0.0156767372305761	0.0214559764403358\\
0.0156767372305761	0.0216991208719849\\
0.0156767372305761	0.021942265303634\\
0.0156767372305761	0.0221854097352831\\
0.0156767372305761	0.0224285541669322\\
0.0156767372305761	0.0226716985985813\\
0.0156767372305761	0.0229148430302304\\
0.0156767372305761	0.0231579874618795\\
0.0156767372305761	0.0234011318935286\\
0.0156767372305761	0.0236442763251777\\
0.015433592798927	0.0238874207568268\\
0.015433592798927	0.024130565188476\\
0.015433592798927	0.0243737096201251\\
0.015433592798927	0.0246168540517742\\
0.015433592798927	0.0248599984834233\\
0.015433592798927	0.0251031429150724\\
0.015433592798927	0.0253462873467215\\
0.015433592798927	0.0255894317783706\\
0.015433592798927	0.0258325762100197\\
0.015433592798927	0.0260757206416688\\
0.015433592798927	0.0263188650733179\\
0.015433592798927	0.026562009504967\\
0.015433592798927	0.0268051539366161\\
0.0151904483672779	0.0270482983682652\\
0.0151904483672779	0.0272914427999143\\
0.0151904483672779	0.0275345872315634\\
0.0151904483672779	0.0277777316632125\\
0.0151904483672779	0.0280208760948616\\
0.0151904483672779	0.0282640205265108\\
0.0151904483672779	0.0285071649581599\\
0.0149473039356288	0.028750309389809\\
0.0149473039356288	0.0289934538214581\\
0.0147041595039797	0.0292365982531072\\
0.0147041595039797	0.0294797426847563\\
0.0144610150723306	0.0297228871164054\\
0.0144610150723306	0.0299660315480545\\
0.0144610150723306	0.0302091759797036\\
0.0144610150723306	0.0304523204113527\\
0.0147041595039797	0.0306954648430018\\
0.0149473039356288	0.0309386092746509\\
0.0149473039356288	0.0311817537063\\
0.0149473039356288	0.0314248981379491\\
0.0149473039356288	0.0316680425695982\\
0.0149473039356288	0.0319111870012473\\
0.0149473039356288	0.0321543314328964\\
0.0149473039356288	0.0323974758645456\\
0.0149473039356288	0.0326406202961947\\
0.0147041595039797	0.0328837647278438\\
0.0147041595039797	0.0331269091594929\\
0.0147041595039797	0.033370053591142\\
0.0147041595039797	0.0336131980227911\\
0.0147041595039797	0.0338563424544402\\
0.0147041595039797	0.0340994868860893\\
0.0147041595039797	0.0343426313177384\\
0.0147041595039797	0.0345857757493875\\
0.0147041595039797	0.0348289201810366\\
0.0147041595039797	0.0350720646126857\\
0.0147041595039797	0.0353152090443348\\
0.0147041595039797	0.0355583534759839\\
0.0147041595039797	0.035801497907633\\
0.0147041595039797	0.0360446423392821\\
0.0147041595039797	0.0362877867709312\\
0.0144610150723306	0.0365309312025804\\
0.0144610150723306	0.0367740756342295\\
0.0144610150723306	0.0370172200658786\\
0.0144610150723306	0.0372603644975277\\
0.0142178706406815	0.0375035089291768\\
0.0142178706406815	0.0377466533608259\\
0.0142178706406815	0.037989797792475\\
0.0142178706406815	0.0382329422241241\\
0.0142178706406815	0.0384760866557732\\
0.0142178706406815	0.0387192310874223\\
0.0142178706406815	0.0389623755190714\\
0.0142178706406815	0.0392055199507205\\
0.0142178706406815	0.0394486643823696\\
0.0142178706406815	0.0396918088140187\\
0.0142178706406815	0.0399349532456678\\
0.0142178706406815	0.0401780976773169\\
0.0142178706406815	0.040421242108966\\
0.0142178706406815	0.0406643865406152\\
0.0142178706406815	0.0409075309722643\\
0.0139747262090324	0.0411506754039134\\
0.0139747262090324	0.0413938198355625\\
0.0139747262090324	0.0416369642672116\\
0.0139747262090324	0.0418801086988607\\
0.0137315817773833	0.0421232531305098\\
0.0137315817773833	0.0423663975621589\\
0.0137315817773833	0.042609541993808\\
0.0137315817773833	0.0428526864254571\\
0.0137315817773833	0.0430958308571062\\
0.0137315817773833	0.0433389752887553\\
0.0137315817773833	0.0435821197204044\\
0.0137315817773833	0.0438252641520535\\
0.0137315817773833	0.0440684085837026\\
0.0137315817773833	0.0443115530153517\\
0.0137315817773833	0.0445546974470008\\
0.0137315817773833	0.0447978418786499\\
0.0137315817773833	0.0450409863102991\\
0.0137315817773833	0.0452841307419482\\
0.0137315817773833	0.0455272751735973\\
0.0137315817773833	0.0457704196052464\\
0.0134884373457341	0.0460135640368955\\
0.0134884373457341	0.0462567084685446\\
0.0134884373457341	0.0464998529001937\\
0.0134884373457341	0.0467429973318428\\
0.0134884373457341	0.0469861417634919\\
0.0134884373457341	0.047229286195141\\
0.0134884373457341	0.0474724306267901\\
0.0134884373457341	0.0477155750584392\\
0.0134884373457341	0.0479587194900883\\
0.0134884373457341	0.0482018639217374\\
0.0134884373457341	0.0484450083533865\\
0.013245292914085	0.0486881527850356\\
0.013245292914085	0.0489312972166848\\
0.013245292914085	0.0491744416483339\\
0.013245292914085	0.049417586079983\\
0.013245292914085	0.0496607305116321\\
0.013245292914085	0.0499038749432812\\
0.013245292914085	0.0501470193749303\\
0.013245292914085	0.0503901638065794\\
0.013245292914085	0.0506333082382285\\
0.013245292914085	0.0508764526698776\\
0.013245292914085	0.0511195971015267\\
0.013245292914085	0.0513627415331758\\
0.013245292914085	0.0516058859648249\\
0.013245292914085	0.051849030396474\\
};
\addlegendentry{ref}

\addplot [color=mycolor2, dashed, line width = 2]
  table[row sep=crcr]{%
0.0246726065240418	0.0502603790237715\\
0.0243600086220897	0.0499477811218195\\
0.0240474107201377	0.0496351832198674\\
0.0237348128181857	0.0493225853179154\\
0.0237348128181857	0.0490099874159634\\
0.0237348128181857	0.0486973895140114\\
0.0234222149162337	0.0483847916120593\\
0.0231096170142816	0.0480721937101073\\
0.0227970191123296	0.0477595958081553\\
0.0224844212103776	0.0474469979062033\\
0.0224844212103776	0.0471344000042513\\
0.0224844212103776	0.0468218021022992\\
0.0221718233084256	0.0465092042003472\\
0.0218592254064735	0.0465092042003472\\
0.0215466275045215	0.0461966062983952\\
0.0215466275045215	0.0458840083964432\\
0.0215466275045215	0.0455714104944911\\
0.0212340296025695	0.0452588125925391\\
0.0209214317006175	0.0449462146905871\\
0.0209214317006175	0.0446336167886351\\
0.0206088337986655	0.044321018886683\\
0.0202962358967134	0.044008420984731\\
0.0202962358967134	0.043695823082779\\
0.0199836379947614	0.043383225180827\\
0.0199836379947614	0.0430706272788749\\
0.0196710400928094	0.0427580293769229\\
0.0193584421908574	0.0424454314749709\\
0.0190458442889053	0.0421328335730189\\
0.0187332463869533	0.0418202356710668\\
0.0184206484850013	0.0415076377691148\\
0.0181080505830493	0.0411950398671628\\
0.0177954526810972	0.0408824419652108\\
0.0174828547791452	0.0405698440632588\\
0.0171702568771932	0.0402572461613067\\
0.0171702568771932	0.0399446482593547\\
0.0171702568771932	0.0396320503574027\\
0.0168576589752412	0.0393194524554507\\
0.0165450610732891	0.0390068545534986\\
0.0162324631713371	0.0386942566515466\\
0.0159198652693851	0.0383816587495946\\
0.0156072673674331	0.0380690608476426\\
0.0152946694654811	0.0377564629456905\\
0.0152946694654811	0.0374438650437385\\
0.014982071563529	0.0371312671417865\\
0.014982071563529	0.0368186692398345\\
0.014669473661577	0.0365060713378824\\
0.014669473661577	0.0361934734359304\\
0.014669473661577	0.0358808755339784\\
0.014356875759625	0.0355682776320264\\
0.014356875759625	0.0352556797300744\\
0.014044277857673	0.0349430818281223\\
0.0137316799557209	0.0346304839261703\\
0.0134190820537689	0.0343178860242183\\
0.0134190820537689	0.0340052881222663\\
0.0131064841518169	0.0336926902203142\\
0.0131064841518169	0.0333800923183622\\
0.0127938862498649	0.0330674944164102\\
0.0127938862498649	0.0327548965144582\\
0.0127938862498649	0.0324422986125061\\
0.0124812883479128	0.0321297007105541\\
0.0121686904459608	0.0321297007105541\\
0.0118560925440088	0.0318171028086021\\
0.0118560925440088	0.0315045049066501\\
0.0115434946420568	0.031191907004698\\
0.0112308967401047	0.031191907004698\\
0.0109182988381527	0.030879309102746\\
0.0106057009362007	0.030879309102746\\
0.0102931030342487	0.030566711200794\\
0.00998050513229665	0.030254113298842\\
0.00966790723034463	0.0299415153968899\\
0.0093553093283926	0.0299415153968899\\
0.00904271142644058	0.0296289174949379\\
0.00873011352448855	0.0293163195929859\\
0.00841751562253653	0.0290037216910339\\
0.00810491772058451	0.0290037216910339\\
0.00779231981863248	0.0286911237890819\\
0.00747972191668046	0.0286911237890819\\
0.00716712401472844	0.0283785258871298\\
0.00685452611277641	0.0283785258871298\\
0.00654192821082439	0.0280659279851778\\
0.00622933030887236	0.0280659279851778\\
0.00591673240692034	0.0277533300832258\\
0.00560413450496832	0.0277533300832258\\
0.00529153660301629	0.0277533300832258\\
0.00497893870106427	0.0274407321812738\\
0.00466634079911225	0.0274407321812738\\
0.00435374289716022	0.0271281342793217\\
0.0040411449952082	0.0268155363773697\\
0.00372854709325617	0.0268155363773697\\
0.00341594919130415	0.0268155363773697\\
0.00310335128935213	0.0268155363773697\\
0.0027907533874001	0.0265029384754177\\
0.00247815548544808	0.0261903405734657\\
0.00216555758349606	0.0258777426715136\\
0.00185295968154403	0.0255651447695616\\
0.00154036177959201	0.0255651447695616\\
0.00122776387763998	0.0255651447695616\\
0.000915165975687961	0.0252525468676096\\
0.000915165975687961	0.0249399489656576\\
0.000602568073735937	0.0246273510637055\\
0.000602568073735937	0.0243147531617535\\
0.000915165975687961	0.0243147531617535\\
0.000289970171783913	0.0240021552598015\\
-2.26277301681103e-05	0.0236895573578495\\
-0.000335225632120134	0.0233769594558974\\
-0.000647823534072158	0.0233769594558974\\
-0.000960421436024181	0.0230643615539454\\
-0.00127301933797621	0.0230643615539454\\
-0.00158561723992823	0.0227517636519934\\
-0.00189821514188025	0.0227517636519934\\
-0.00221081304383228	0.0224391657500414\\
-0.0025234109457843	0.0221265678480894\\
-0.00283600884773632	0.0218139699461373\\
-0.00314860674968835	0.0218139699461373\\
-0.00346120465164037	0.0215013720441853\\
-0.0037738025535924	0.0215013720441853\\
-0.00408640045554442	0.0211887741422333\\
-0.00439899835749644	0.0208761762402813\\
-0.00471159625944847	0.0205635783383292\\
-0.00502419416140049	0.0205635783383292\\
-0.00533679206335251	0.0205635783383292\\
-0.00564938996530454	0.0202509804363772\\
-0.00596198786725656	0.0199383825344252\\
-0.00627458576920858	0.0196257846324732\\
-0.00658718367116061	0.0196257846324732\\
-0.00689978157311263	0.0193131867305211\\
-0.00721237947506466	0.0193131867305211\\
-0.00752497737701668	0.0190005888285691\\
-0.0078375752789687	0.0186879909266171\\
-0.00815017318092073	0.0186879909266171\\
-0.00846277108287275	0.0183753930246651\\
-0.00877536898482477	0.018062795122713\\
-0.0090879668867768	0.017750197220761\\
-0.00940056478872882	0.017750197220761\\
-0.00971316269068084	0.017750197220761\\
-0.0100257605926329	0.017437599318809\\
-0.0103383584945849	0.017125001416857\\
-0.0106509563965369	0.017125001416857\\
-0.0109635542984889	0.0168124035149049\\
-0.011276152200441	0.0168124035149049\\
-0.011588750102393	0.0164998056129529\\
-0.011901348004345	0.0161872077110009\\
-0.012213945906297	0.0161872077110009\\
-0.0125265438082491	0.0158746098090489\\
-0.0128391417102011	0.0155620119070969\\
-0.0131517396121531	0.0155620119070969\\
-0.0134643375141051	0.0152494140051448\\
-0.0137769354160572	0.0152494140051448\\
-0.0140895333180092	0.0152494140051448\\
-0.0144021312199612	0.0152494140051448\\
-0.0147147291219132	0.0152494140051448\\
-0.0150273270238652	0.0152494140051448\\
-0.0153399249258173	0.0152494140051448\\
-0.0156525228277693	0.0152494140051448\\
-0.0159651207297213	0.0152494140051448\\
-0.0162777186316733	0.0152494140051448\\
-0.0165903165336254	0.0152494140051448\\
-0.0169029144355774	0.0152494140051448\\
-0.0172155123375294	0.0152494140051448\\
-0.0175281102394814	0.0152494140051448\\
-0.0178407081414335	0.0152494140051448\\
-0.0181533060433855	0.0152494140051448\\
-0.0184659039453375	0.0152494140051448\\
-0.0187785018472895	0.0152494140051448\\
-0.0190910997492416	0.0152494140051448\\
-0.0194036976511936	0.0152494140051448\\
-0.0197162955531456	0.0155620119070969\\
-0.0200288934550976	0.0155620119070969\\
-0.0203414913570497	0.0158746098090489\\
-0.0206540892590017	0.0158746098090489\\
-0.0209666871609537	0.0161872077110009\\
-0.0212792850629057	0.0161872077110009\\
-0.0215918829648577	0.0161872077110009\\
-0.0219044808668098	0.0164998056129529\\
-0.0222170787687618	0.0168124035149049\\
-0.0225296766707138	0.017125001416857\\
-0.0228422745726658	0.017125001416857\\
-0.0231548724746179	0.017125001416857\\
-0.0234674703765699	0.017437599318809\\
-0.0237800682785219	0.017437599318809\\
-0.0240926661804739	0.017750197220761\\
-0.024405264082426	0.018062795122713\\
-0.024717861984378	0.018062795122713\\
-0.02503045988633	0.018062795122713\\
-0.025343057788282	0.018062795122713\\
-0.0256556556902341	0.018062795122713\\
-0.0259682535921861	0.018062795122713\\
-0.0262808514941381	0.018062795122713\\
-0.0265934493960901	0.0183753930246651\\
-0.0269060472980421	0.0183753930246651\\
-0.0272186451999942	0.0183753930246651\\
-0.0275312431019462	0.0183753930246651\\
-0.0278438410038982	0.0183753930246651\\
-0.0281564389058502	0.0183753930246651\\
-0.0284690368078023	0.0183753930246651\\
-0.0287816347097543	0.0183753930246651\\
-0.0290942326117063	0.0183753930246651\\
-0.0294068305136583	0.0183753930246651\\
-0.0297194284156104	0.018062795122713\\
-0.0300320263175624	0.018062795122713\\
-0.0303446242195144	0.018062795122713\\
-0.0306572221214664	0.018062795122713\\
-0.0309698200234185	0.018062795122713\\
-0.0312824179253705	0.018062795122713\\
-0.0315950158273225	0.017750197220761\\
-0.0319076137292745	0.017437599318809\\
-0.0322202116312266	0.017125001416857\\
-0.0325328095331786	0.017125001416857\\
-0.0328454074351306	0.017125001416857\\
-0.0331580053370826	0.0168124035149049\\
-0.0334706032390346	0.0168124035149049\\
-0.0337832011409867	0.0164998056129529\\
-0.0340957990429387	0.0161872077110009\\
-0.0344083969448907	0.0161872077110009\\
-0.0347209948468427	0.0161872077110009\\
-0.0350335927487948	0.0158746098090489\\
-0.0353461906507468	0.0158746098090489\\
-0.0356587885526988	0.0155620119070969\\
-0.0359713864546508	0.0155620119070969\\
-0.0362839843566029	0.0152494140051448\\
-0.0365965822585549	0.0152494140051448\\
-0.0369091801605069	0.0149368161031928\\
-0.0372217780624589	0.0146242182012408\\
-0.037534375964411	0.0146242182012408\\
-0.037846973866363	0.0143116202992888\\
-0.038159571768315	0.0139990223973367\\
-0.038472169670267	0.0136864244953847\\
-0.0387847675722191	0.0133738265934327\\
-0.0390973654741711	0.0133738265934327\\
-0.0394099633761231	0.0130612286914807\\
-0.0397225612780751	0.0127486307895286\\
-0.0400351591800271	0.0124360328875766\\
-0.0400351591800271	0.0121234349856246\\
-0.0403477570819792	0.0118108370836726\\
-0.0406603549839312	0.0114982391817205\\
-0.0409729528858832	0.0111856412797685\\
-0.0412855507878352	0.0108730433778165\\
-0.0415981486897873	0.0105604454758645\\
-0.0419107465917393	0.0102478475739125\\
-0.0422233444936913	0.00993524967196043\\
-0.0425359423956433	0.0096226517700084\\
-0.0428485402975954	0.00931005386805638\\
-0.0428485402975954	0.00899745596610436\\
-0.0431611381995474	0.00868485806415233\\
-0.0431611381995474	0.00837226016220031\\
-0.0431611381995474	0.00805966226024829\\
-0.0434737361014994	0.00774706435829626\\
-0.0437863340034514	0.00743446645634424\\
-0.0440989319054035	0.00712186855439221\\
-0.0440989319054035	0.00680927065244019\\
-0.0440989319054035	0.00649667275048817\\
-0.0444115298073555	0.00618407484853614\\
-0.0444115298073555	0.00587147694658412\\
-0.0444115298073555	0.0055588790446321\\
-0.0447241277093075	0.00524628114268007\\
-0.0450367256112595	0.00493368324072805\\
-0.0453493235132116	0.00462108533877603\\
-0.0453493235132116	0.004308487436824\\
-0.0453493235132116	0.00399588953487198\\
-0.0453493235132116	0.00368329163291995\\
-0.0453493235132116	0.00337069373096793\\
-0.0456619214151636	0.00305809582901591\\
-0.0456619214151636	0.00274549792706388\\
-0.0456619214151636	0.00243290002511186\\
-0.0459745193171156	0.00212030212315984\\
-0.0462871172190676	0.00180770422120781\\
-0.0462871172190676	0.00149510631925579\\
-0.0462871172190676	0.00118250841730376\\
-0.0462871172190676	0.00086991051535174\\
-0.0462871172190676	0.000557312613399717\\
-0.0462871172190676	0.000244714711447693\\
-0.0462871172190676	-6.78831905043309e-05\\
-0.0465997151210196	-0.000380481092456355\\
-0.0465997151210196	-0.000693078994408378\\
-0.0465997151210196	-0.0010056768963604\\
-0.0465997151210196	-0.00131827479831243\\
-0.0465997151210196	-0.00163087270026445\\
-0.0465997151210196	-0.00194347060221647\\
-0.0465997151210196	-0.0022560685041685\\
-0.0465997151210196	-0.00256866640612052\\
-0.0465997151210196	-0.00288126430807254\\
-0.0465997151210196	-0.00319386221002457\\
-0.0465997151210196	-0.00350646011197659\\
-0.0465997151210196	-0.00381905801392862\\
-0.0465997151210196	-0.00413165591588064\\
-0.0465997151210196	-0.00444425381783266\\
-0.0465997151210196	-0.00475685171978469\\
-0.0465997151210196	-0.00506944962173671\\
-0.0465997151210196	-0.00538204752368873\\
-0.0465997151210196	-0.00569464542564076\\
-0.0462871172190676	-0.00600724332759278\\
-0.0462871172190676	-0.00631984122954481\\
-0.0462871172190676	-0.00663243913149683\\
-0.0462871172190676	-0.00694503703344885\\
-0.0462871172190676	-0.00725763493540088\\
-0.0459745193171156	-0.0075702328373529\\
-0.0459745193171156	-0.00788283073930492\\
-0.0459745193171156	-0.00819542864125695\\
-0.0459745193171156	-0.00850802654320897\\
-0.0459745193171156	-0.008820624445161\\
-0.0456619214151636	-0.00913322234711302\\
-0.0456619214151636	-0.00944582024906504\\
-0.0453493235132116	-0.00975841815101707\\
-0.0453493235132116	-0.0100710160529691\\
-0.0453493235132116	-0.0103836139549211\\
-0.0450367256112595	-0.0106962118568731\\
-0.0450367256112595	-0.0110088097588252\\
-0.0450367256112595	-0.0113214076607772\\
-0.0447241277093075	-0.0116340055627292\\
-0.0444115298073555	-0.0119466034646812\\
-0.0444115298073555	-0.0122592013666333\\
-0.0440989319054035	-0.0125717992685853\\
-0.0437863340034514	-0.0128843971705373\\
-0.0437863340034514	-0.0131969950724893\\
-0.0437863340034514	-0.0135095929744414\\
-0.0434737361014994	-0.0138221908763934\\
-0.0431611381995474	-0.0141347887783454\\
-0.0431611381995474	-0.0144473866802974\\
-0.0428485402975954	-0.0147599845822494\\
-0.0428485402975954	-0.0150725824842015\\
-0.0425359423956433	-0.0153851803861535\\
-0.0425359423956433	-0.0156977782881055\\
-0.0422233444936913	-0.0160103761900575\\
-0.0419107465917393	-0.0163229740920096\\
-0.0415981486897873	-0.0166355719939616\\
-0.0412855507878352	-0.0169481698959136\\
-0.0412855507878352	-0.0172607677978656\\
-0.0409729528858832	-0.0175733656998177\\
-0.0406603549839312	-0.0178859636017697\\
-0.0403477570819792	-0.0181985615037217\\
-0.0400351591800271	-0.0185111594056737\\
-0.0397225612780751	-0.0188237573076258\\
-0.0394099633761231	-0.0191363552095778\\
-0.0390973654741711	-0.0194489531115298\\
-0.0387847675722191	-0.0197615510134818\\
-0.038472169670267	-0.0200741489154339\\
-0.038159571768315	-0.0203867468173859\\
-0.037846973866363	-0.0203867468173859\\
-0.037534375964411	-0.0206993447193379\\
-0.0372217780624589	-0.0206993447193379\\
-0.0369091801605069	-0.0210119426212899\\
-0.0365965822585549	-0.0210119426212899\\
-0.0362839843566029	-0.0213245405232419\\
-0.0359713864546508	-0.021637138425194\\
-0.0356587885526988	-0.021637138425194\\
-0.0353461906507468	-0.021949736327146\\
-0.0350335927487948	-0.021949736327146\\
-0.0347209948468427	-0.022262334229098\\
-0.0344083969448907	-0.022262334229098\\
-0.0340957990429387	-0.02257493213105\\
-0.0340957990429387	-0.0228875300330021\\
-0.0337832011409867	-0.0232001279349541\\
-0.0334706032390346	-0.0232001279349541\\
-0.0331580053370826	-0.0232001279349541\\
-0.0328454074351306	-0.0232001279349541\\
-0.0325328095331786	-0.0235127258369061\\
-0.0322202116312266	-0.0235127258369061\\
-0.0319076137292745	-0.0235127258369061\\
-0.0315950158273225	-0.0238253237388581\\
-0.0312824179253705	-0.0241379216408102\\
-0.0309698200234185	-0.0244505195427622\\
-0.0306572221214664	-0.0244505195427622\\
-0.0303446242195144	-0.0244505195427622\\
-0.0300320263175624	-0.0244505195427622\\
-0.0297194284156104	-0.0244505195427622\\
-0.0294068305136583	-0.0247631174447142\\
-0.0290942326117063	-0.0247631174447142\\
-0.0287816347097543	-0.0247631174447142\\
-0.0284690368078023	-0.0247631174447142\\
-0.0281564389058502	-0.0247631174447142\\
-0.0278438410038982	-0.0247631174447142\\
-0.0275312431019462	-0.0247631174447142\\
-0.0272186451999942	-0.0247631174447142\\
-0.0269060472980421	-0.0247631174447142\\
-0.0265934493960901	-0.0247631174447142\\
-0.0262808514941381	-0.0247631174447142\\
-0.0259682535921861	-0.0247631174447142\\
-0.0256556556902341	-0.0247631174447142\\
-0.025343057788282	-0.0247631174447142\\
-0.02503045988633	-0.0247631174447142\\
-0.024717861984378	-0.0247631174447142\\
-0.024405264082426	-0.0247631174447142\\
-0.0240926661804739	-0.0247631174447142\\
-0.0237800682785219	-0.0247631174447142\\
-0.0234674703765699	-0.0247631174447142\\
-0.0231548724746179	-0.0247631174447142\\
-0.0228422745726658	-0.0247631174447142\\
-0.0225296766707138	-0.0247631174447142\\
-0.0222170787687618	-0.0247631174447142\\
-0.0219044808668098	-0.0247631174447142\\
-0.0215918829648577	-0.0247631174447142\\
-0.0212792850629057	-0.0247631174447142\\
-0.0209666871609537	-0.0247631174447142\\
-0.0206540892590017	-0.0247631174447142\\
-0.0203414913570497	-0.0244505195427622\\
-0.0200288934550976	-0.0244505195427622\\
-0.0197162955531456	-0.0244505195427622\\
-0.0194036976511936	-0.0244505195427622\\
-0.0190910997492416	-0.0244505195427622\\
-0.0187785018472895	-0.0244505195427622\\
-0.0184659039453375	-0.0244505195427622\\
-0.0181533060433855	-0.0244505195427622\\
-0.0178407081414335	-0.0244505195427622\\
-0.0175281102394814	-0.0244505195427622\\
-0.0172155123375294	-0.0241379216408102\\
-0.0169029144355774	-0.0241379216408102\\
-0.0165903165336254	-0.0238253237388581\\
-0.0162777186316733	-0.0235127258369061\\
-0.0159651207297213	-0.0235127258369061\\
-0.0156525228277693	-0.0232001279349541\\
-0.0153399249258173	-0.0232001279349541\\
-0.0150273270238652	-0.0232001279349541\\
-0.0147147291219132	-0.0232001279349541\\
-0.0144021312199612	-0.0228875300330021\\
-0.0140895333180092	-0.0228875300330021\\
-0.0137769354160572	-0.02257493213105\\
-0.0134643375141051	-0.022262334229098\\
-0.0131517396121531	-0.022262334229098\\
-0.0128391417102011	-0.022262334229098\\
-0.0125265438082491	-0.021949736327146\\
-0.012213945906297	-0.021637138425194\\
-0.011901348004345	-0.0213245405232419\\
-0.011588750102393	-0.0210119426212899\\
-0.011276152200441	-0.0206993447193379\\
-0.0109635542984889	-0.0203867468173859\\
-0.0106509563965369	-0.0200741489154339\\
-0.0103383584945849	-0.0197615510134818\\
-0.0100257605926329	-0.0194489531115298\\
-0.0100257605926329	-0.0191363552095778\\
-0.00971316269068084	-0.0188237573076258\\
-0.00971316269068084	-0.0185111594056737\\
-0.00940056478872882	-0.0181985615037217\\
-0.0090879668867768	-0.0178859636017697\\
-0.0090879668867768	-0.0175733656998177\\
-0.00877536898482477	-0.0172607677978656\\
-0.00877536898482477	-0.0169481698959136\\
-0.00846277108287275	-0.0166355719939616\\
-0.00815017318092073	-0.0163229740920096\\
-0.0078375752789687	-0.0163229740920096\\
-0.00752497737701668	-0.0160103761900575\\
-0.00721237947506466	-0.0156977782881055\\
-0.00689978157311263	-0.0156977782881055\\
-0.00658718367116061	-0.0156977782881055\\
-0.00627458576920858	-0.0153851803861535\\
-0.00596198786725656	-0.0153851803861535\\
-0.00564938996530454	-0.0150725824842015\\
-0.00533679206335251	-0.0150725824842015\\
-0.00502419416140049	-0.0150725824842015\\
-0.00471159625944847	-0.0147599845822494\\
-0.00439899835749644	-0.0147599845822494\\
-0.00408640045554442	-0.0144473866802974\\
-0.0037738025535924	-0.0144473866802974\\
-0.00346120465164037	-0.0141347887783454\\
-0.00314860674968835	-0.0141347887783454\\
-0.00283600884773632	-0.0141347887783454\\
-0.0025234109457843	-0.0138221908763934\\
-0.00221081304383228	-0.0138221908763934\\
-0.00189821514188025	-0.0138221908763934\\
-0.00158561723992823	-0.0135095929744414\\
-0.00127301933797621	-0.0135095929744414\\
-0.000960421436024181	-0.0135095929744414\\
-0.000647823534072158	-0.0131969950724893\\
-0.000335225632120134	-0.0131969950724893\\
-2.26277301681103e-05	-0.0131969950724893\\
0.000289970171783913	-0.0131969950724893\\
0.000602568073735937	-0.0131969950724893\\
0.000915165975687961	-0.0131969950724893\\
0.00122776387763998	-0.0131969950724893\\
0.00154036177959201	-0.0131969950724893\\
0.00185295968154403	-0.0131969950724893\\
0.00216555758349606	-0.0131969950724893\\
0.00247815548544808	-0.0135095929744414\\
0.0027907533874001	-0.0135095929744414\\
0.00310335128935213	-0.0138221908763934\\
0.00341594919130415	-0.0138221908763934\\
0.00372854709325617	-0.0141347887783454\\
0.0040411449952082	-0.0141347887783454\\
0.00435374289716022	-0.0144473866802974\\
0.00466634079911225	-0.0144473866802974\\
0.00497893870106427	-0.0144473866802974\\
0.00529153660301629	-0.0144473866802974\\
0.00560413450496832	-0.0147599845822494\\
0.00591673240692034	-0.0150725824842015\\
0.00622933030887236	-0.0150725824842015\\
0.00654192821082439	-0.0150725824842015\\
0.00685452611277641	-0.0153851803861535\\
0.00716712401472844	-0.0156977782881055\\
0.00747972191668046	-0.0156977782881055\\
0.00779231981863248	-0.0160103761900575\\
0.00810491772058451	-0.0160103761900575\\
0.00841751562253653	-0.0160103761900575\\
0.00873011352448855	-0.0163229740920096\\
0.00873011352448855	-0.0166355719939616\\
0.00904271142644058	-0.0169481698959136\\
0.0093553093283926	-0.0169481698959136\\
0.00966790723034463	-0.0172607677978656\\
0.00966790723034463	-0.0175733656998177\\
0.00966790723034463	-0.0178859636017697\\
0.00998050513229665	-0.0178859636017697\\
0.00998050513229665	-0.0181985615037217\\
0.00998050513229665	-0.0185111594056737\\
0.00998050513229665	-0.0188237573076258\\
0.00998050513229665	-0.0191363552095778\\
0.0102931030342487	-0.0191363552095778\\
0.0102931030342487	-0.0197615510134818\\
0.0106057009362007	-0.0197615510134818\\
0.0109182988381527	-0.0200741489154339\\
0.0112308967401047	-0.0203867468173859\\
0.0112308967401047	-0.0210119426212899\\
0.0115434946420568	-0.0210119426212899\\
0.0115434946420568	-0.0213245405232419\\
0.0118560925440088	-0.0213245405232419\\
0.0121686904459608	-0.0213245405232419\\
0.0121686904459608	-0.021637138425194\\
0.0124812883479128	-0.021949736327146\\
0.0124812883479128	-0.022262334229098\\
0.0127938862498649	-0.022262334229098\\
0.0127938862498649	-0.02257493213105\\
0.0131064841518169	-0.0228875300330021\\
0.0131064841518169	-0.0232001279349541\\
0.0134190820537689	-0.0232001279349541\\
0.0134190820537689	-0.0235127258369061\\
0.0137316799557209	-0.0235127258369061\\
0.0137316799557209	-0.0238253237388581\\
0.0137316799557209	-0.0241379216408102\\
0.014044277857673	-0.0241379216408102\\
0.014044277857673	-0.0244505195427622\\
0.014356875759625	-0.0247631174447142\\
0.014669473661577	-0.0247631174447142\\
0.014669473661577	-0.0250757153466662\\
0.014669473661577	-0.0253883132486183\\
0.014982071563529	-0.0253883132486183\\
0.014982071563529	-0.0257009111505703\\
0.0152946694654811	-0.0257009111505703\\
0.0152946694654811	-0.0260135090525223\\
0.0156072673674331	-0.0260135090525223\\
0.0159198652693851	-0.0263261069544743\\
0.0162324631713371	-0.0266387048564263\\
0.0162324631713371	-0.0269513027583784\\
0.0162324631713371	-0.0272639006603304\\
0.0165450610732891	-0.0272639006603304\\
0.0168576589752412	-0.0275764985622824\\
0.0171702568771932	-0.0278890964642344\\
0.0174828547791452	-0.0278890964642344\\
0.0174828547791452	-0.0282016943661865\\
0.0177954526810972	-0.0282016943661865\\
0.0177954526810972	-0.0285142922681385\\
0.0181080505830493	-0.0285142922681385\\
0.0184206484850013	-0.0285142922681385\\
0.0187332463869533	-0.0285142922681385\\
0.0187332463869533	-0.0288268901700905\\
0.0190458442889053	-0.0288268901700905\\
0.0193584421908574	-0.0288268901700905\\
0.0196710400928094	-0.0288268901700905\\
0.0199836379947614	-0.0288268901700905\\
0.0202962358967134	-0.0288268901700905\\
0.0206088337986655	-0.0288268901700905\\
0.0209214317006175	-0.0288268901700905\\
0.0212340296025695	-0.0288268901700905\\
0.0215466275045215	-0.0288268901700905\\
0.0218592254064735	-0.0288268901700905\\
0.0221718233084256	-0.0288268901700905\\
0.0224844212103776	-0.0288268901700905\\
0.0227970191123296	-0.0288268901700905\\
0.0231096170142816	-0.0285142922681385\\
0.0234222149162337	-0.0285142922681385\\
0.0237348128181857	-0.0282016943661865\\
0.0240474107201377	-0.0278890964642344\\
0.0243600086220897	-0.0278890964642344\\
0.0246726065240418	-0.0275764985622824\\
0.0249852044259938	-0.0272639006603304\\
0.0252978023279458	-0.0272639006603304\\
0.0256104002298978	-0.0269513027583784\\
0.0259229981318499	-0.0266387048564263\\
0.0262355960338019	-0.0263261069544743\\
0.0265481939357539	-0.0260135090525223\\
0.0268607918377059	-0.0260135090525223\\
0.027173389739658	-0.0257009111505703\\
0.02748598764161	-0.0253883132486183\\
0.027798585543562	-0.0253883132486183\\
0.028111183445514	-0.0250757153466662\\
0.028423781347466	-0.0247631174447142\\
0.0287363792494181	-0.0247631174447142\\
0.0290489771513701	-0.0247631174447142\\
0.0293615750533221	-0.0244505195427622\\
0.0296741729552741	-0.0244505195427622\\
0.0299867708572262	-0.0241379216408102\\
0.0302993687591782	-0.0238253237388581\\
0.0306119666611302	-0.0238253237388581\\
0.0309245645630822	-0.0235127258369061\\
0.0312371624650343	-0.0235127258369061\\
0.0315497603669863	-0.0235127258369061\\
0.0318623582689383	-0.0232001279349541\\
0.0318623582689383	-0.0228875300330021\\
0.0321749561708903	-0.02257493213105\\
0.0324875540728424	-0.022262334229098\\
0.0328001519747944	-0.021949736327146\\
0.0331127498767464	-0.021637138425194\\
0.0334253477786984	-0.0213245405232419\\
0.0334253477786984	-0.0210119426212899\\
0.0337379456806505	-0.0206993447193379\\
0.0337379456806505	-0.0203867468173859\\
0.0340505435826025	-0.0200741489154339\\
0.0343631414845545	-0.0197615510134818\\
0.0346757393865065	-0.0194489531115298\\
0.0349883372884586	-0.0191363552095778\\
0.0349883372884586	-0.0188237573076258\\
0.0353009351904106	-0.0185111594056737\\
0.0353009351904106	-0.0181985615037217\\
0.0353009351904106	-0.0178859636017697\\
0.0356135330923626	-0.0175733656998177\\
0.0359261309943146	-0.0172607677978656\\
0.0362387288962666	-0.0172607677978656\\
0.0365513267982187	-0.0169481698959136\\
0.0365513267982187	-0.0166355719939616\\
0.0368639247001707	-0.0163229740920096\\
0.0371765226021227	-0.0160103761900575\\
0.0374891205040747	-0.0156977782881055\\
0.0374891205040747	-0.0153851803861535\\
0.0378017184060268	-0.0150725824842015\\
0.0381143163079788	-0.0147599845822494\\
0.0384269142099308	-0.0144473866802974\\
0.0387395121118828	-0.0141347887783454\\
0.0387395121118828	-0.0138221908763934\\
0.0387395121118828	-0.0135095929744414\\
0.0390521100138349	-0.0131969950724893\\
0.0393647079157869	-0.0128843971705373\\
0.0396773058177389	-0.0125717992685853\\
0.0396773058177389	-0.0122592013666333\\
0.0399899037196909	-0.0119466034646812\\
0.0399899037196909	-0.0116340055627292\\
0.0403025016216429	-0.0113214076607772\\
0.0403025016216429	-0.0110088097588252\\
0.040615099523595	-0.0106962118568731\\
0.040615099523595	-0.0103836139549211\\
0.040927697425547	-0.0100710160529691\\
0.040927697425547	-0.00975841815101707\\
0.040927697425547	-0.00944582024906504\\
0.041240295327499	-0.00913322234711302\\
0.041240295327499	-0.008820624445161\\
0.041552893229451	-0.00850802654320897\\
0.041552893229451	-0.00819542864125695\\
0.0418654911314031	-0.00788283073930492\\
0.0418654911314031	-0.0075702328373529\\
0.0421780890333551	-0.00725763493540088\\
0.0421780890333551	-0.00694503703344885\\
0.0424906869353071	-0.00663243913149683\\
0.0424906869353071	-0.00631984122954481\\
0.0428032848372591	-0.00600724332759278\\
0.0428032848372591	-0.00569464542564076\\
0.0428032848372591	-0.00538204752368873\\
0.0428032848372591	-0.00506944962173671\\
0.0431158827392112	-0.00475685171978469\\
0.0431158827392112	-0.00444425381783266\\
0.0431158827392112	-0.00413165591588064\\
0.0431158827392112	-0.00381905801392862\\
0.0431158827392112	-0.00350646011197659\\
0.0431158827392112	-0.00319386221002457\\
0.0431158827392112	-0.00288126430807254\\
0.0431158827392112	-0.00256866640612052\\
0.0431158827392112	-0.0022560685041685\\
0.0431158827392112	-0.00194347060221647\\
0.0431158827392112	-0.00163087270026445\\
0.0431158827392112	-0.00131827479831243\\
0.0431158827392112	-0.0010056768963604\\
0.0431158827392112	-0.000693078994408378\\
0.0431158827392112	-0.000380481092456355\\
0.0428032848372591	-6.78831905043309e-05\\
0.0428032848372591	0.000244714711447693\\
0.0428032848372591	0.000557312613399717\\
0.0428032848372591	0.00086991051535174\\
0.0424906869353071	0.00118250841730376\\
0.0424906869353071	0.00149510631925579\\
0.0424906869353071	0.00180770422120781\\
0.0424906869353071	0.00212030212315984\\
0.0424906869353071	0.00243290002511186\\
0.0424906869353071	0.00274549792706388\\
0.0424906869353071	0.00305809582901591\\
0.0424906869353071	0.00337069373096793\\
0.0424906869353071	0.00368329163291995\\
0.0424906869353071	0.00399588953487198\\
0.0424906869353071	0.004308487436824\\
0.0424906869353071	0.00462108533877603\\
0.0424906869353071	0.00493368324072805\\
0.0424906869353071	0.00524628114268007\\
0.0424906869353071	0.0055588790446321\\
0.0424906869353071	0.00587147694658412\\
0.0424906869353071	0.00618407484853614\\
0.0424906869353071	0.00649667275048817\\
0.0424906869353071	0.00680927065244019\\
0.0424906869353071	0.00712186855439221\\
0.0421780890333551	0.00743446645634424\\
0.0421780890333551	0.00774706435829626\\
0.0421780890333551	0.00805966226024829\\
0.0421780890333551	0.00837226016220031\\
0.0421780890333551	0.00868485806415233\\
0.0421780890333551	0.00899745596610436\\
0.0421780890333551	0.00931005386805638\\
0.0421780890333551	0.0096226517700084\\
0.0421780890333551	0.00993524967196043\\
0.0421780890333551	0.0102478475739125\\
0.0421780890333551	0.0105604454758645\\
0.0418654911314031	0.0108730433778165\\
0.0418654911314031	0.0111856412797685\\
0.0418654911314031	0.0114982391817205\\
0.0418654911314031	0.0118108370836726\\
0.0418654911314031	0.0121234349856246\\
0.0418654911314031	0.0124360328875766\\
0.0418654911314031	0.0127486307895286\\
0.0418654911314031	0.0130612286914807\\
0.0418654911314031	0.0133738265934327\\
0.0418654911314031	0.0136864244953847\\
0.0421780890333551	0.0139990223973367\\
0.0424906869353071	0.0143116202992888\\
0.0424906869353071	0.0146242182012408\\
0.0424906869353071	0.0149368161031928\\
0.0428032848372591	0.0152494140051448\\
0.0428032848372591	0.0155620119070969\\
0.0428032848372591	0.0158746098090489\\
0.0428032848372591	0.0161872077110009\\
0.0428032848372591	0.0164998056129529\\
0.0428032848372591	0.0168124035149049\\
0.0428032848372591	0.017125001416857\\
0.0428032848372591	0.017437599318809\\
0.0428032848372591	0.017750197220761\\
0.0428032848372591	0.018062795122713\\
0.0428032848372591	0.0183753930246651\\
0.0428032848372591	0.0186879909266171\\
0.0428032848372591	0.0190005888285691\\
0.0428032848372591	0.0193131867305211\\
0.0428032848372591	0.0196257846324732\\
0.0428032848372591	0.0199383825344252\\
0.0428032848372591	0.0202509804363772\\
0.0428032848372591	0.0205635783383292\\
0.0428032848372591	0.0208761762402813\\
0.0428032848372591	0.0211887741422333\\
0.0428032848372591	0.0215013720441853\\
0.0428032848372591	0.0218139699461373\\
0.0428032848372591	0.0221265678480894\\
0.0431158827392112	0.0224391657500414\\
0.0431158827392112	0.0227517636519934\\
0.0431158827392112	0.0230643615539454\\
0.0431158827392112	0.0233769594558974\\
0.0431158827392112	0.0236895573578495\\
0.0431158827392112	0.0240021552598015\\
0.0431158827392112	0.0243147531617535\\
};
\addlegendentry{target}

\addplot [color=mycolor3, line width = 2]
  table[row sep=crcr]{%
-0.00287406567447254	0.0234344014122677\\
-0.0029729152360802	0.0231478351344589\\
-0.00307176479768786	0.02286126885665\\
-0.00317061435929551	0.0225747025788411\\
-0.00307675600119491	0.0223819946591329\\
-0.00298289764309429	0.0221892867394246\\
-0.00308174720470195	0.0219027204616157\\
-0.00318059676630961	0.0216161541838068\\
-0.00327944632791727	0.021329587905998\\
-0.00337829588952493	0.0210430216281891\\
-0.00328443753142432	0.0208503137084808\\
-0.00319057917332371	0.0206576057887726\\
-0.00328942873493137	0.0203710395109637\\
-0.00348213665463964	0.0202771811528631\\
-0.00358098621624729	0.0199906148750542\\
-0.00348712785814668	0.0197979069553459\\
-0.00339326950004608	0.0196051990356377\\
-0.00349211906165374	0.0193186327578288\\
-0.00359096862326139	0.0190320664800199\\
-0.00349711026516079	0.0188393585603117\\
-0.00359595982676844	0.0185527922825028\\
-0.0036948093883761	0.0182662260046939\\
-0.00360095103027549	0.0180735180849856\\
-0.00369980059188315	0.0177869518071768\\
-0.00360594223378254	0.0175942438874685\\
-0.0037047917953902	0.0173076776096596\\
-0.00380364135699786	0.0170211113318508\\
-0.00390249091860552	0.0167345450540419\\
-0.00400134048021318	0.016447978776233\\
-0.00410019004182083	0.0161614124984242\\
-0.00419903960342849	0.0158748462206153\\
-0.00429788916503615	0.0155882799428064\\
-0.00439673872664381	0.0153017136649975\\
-0.00449558828825146	0.0150151473871887\\
-0.00440172993015085	0.0148224394674804\\
-0.00430787157205025	0.0146297315477721\\
-0.00440672113365791	0.0143431652699633\\
-0.00450557069526556	0.0140565989921544\\
-0.00460442025687322	0.0137700327143455\\
-0.00470326981848088	0.0134834664365366\\
-0.00480211938008854	0.0131969001587278\\
-0.0049009689416962	0.0129103338809189\\
-0.00480711058359559	0.0127176259612106\\
-0.00490596014520325	0.0124310596834018\\
-0.00481210178710264	0.0122383517636935\\
-0.00491095134871029	0.0119517854858846\\
-0.00481709299060969	0.0117590775661763\\
-0.00472323463250908	0.0115663696464681\\
-0.00482208419411674	0.0112798033686592\\
-0.00472822583601613	0.011087095448951\\
-0.00482707539762379	0.0108005291711421\\
-0.00492592495923144	0.0105139628933332\\
-0.0050247745208391	0.0102273966155243\\
-0.00493091616273849	0.0100346886958161\\
-0.00502976572434615	0.0097481224180072\\
-0.00493590736624554	0.00955541449829892\\
-0.0050347569278532	0.00926884822049006\\
-0.00494089856975259	0.00907614030078181\\
-0.00484704021165199	0.00888343238107353\\
-0.00494588977325964	0.00859686610326466\\
-0.00513859769296791	0.00850300774516404\\
-0.00523744725457557	0.00821644146735518\\
-0.00514358889647496	0.00802373354764691\\
-0.00524243845808262	0.00773716726983803\\
-0.00543514637779088	0.00764330891173743\\
-0.00553399593939854	0.00735674263392855\\
-0.0057267038591068	0.00726288427582795\\
-0.00582555342071446	0.00697631799801907\\
-0.00592440298232212	0.00668975172021019\\
-0.00602325254392978	0.00640318544240133\\
-0.00621596046363804	0.00630932708430072\\
-0.0063148100252457	0.00602276080649185\\
-0.00641365958685336	0.00573619452868297\\
-0.00651250914846102	0.0054496282508741\\
-0.00670521706816928	0.0053557698927735\\
-0.00680406662977694	0.00506920361496462\\
-0.0069967745494852	0.00497534525686402\\
-0.00709562411109286	0.00468877897905514\\
-0.00728833203080113	0.00459492062095454\\
-0.00738718159240878	0.00430835434314566\\
-0.00757988951211705	0.00421449598504505\\
-0.00767873907372471	0.00392792970723618\\
-0.00787144699343298	0.00383407134913557\\
-0.00806415491314123	0.00374021299103496\\
-0.0081630044747489	0.00345364671322609\\
-0.00835571239445716	0.00335978835512549\\
-0.00845456195606481	0.00307322207731661\\
-0.00855341151767247	0.00278665579950774\\
-0.00874611943738074	0.00269279744140713\\
-0.00893882735708901	0.00259893908330653\\
-0.00913153527679727	0.00250508072520592\\
-0.00923038483840493	0.00221851444739705\\
-0.00932923440001259	0.00193194816958817\\
-0.00942808396162025	0.0016453818917793\\
-0.0095269335232279	0.00135881561397043\\
-0.00971964144293616	0.00126495725586982\\
-0.00991234936264443	0.00117109889776921\\
-0.0100111989242521	0.000884532619960336\\
-0.00991734056615149	0.00069182470025207\\
-0.0100161901277591	0.000405258422443202\\
-0.00992233176965854	0.000212550502734935\\
-0.00972962384995026	0.000306408860835539\\
-0.0100211813312662	-7.40157750739394e-05\\
-0.0101200308928738	-0.00036058205288281\\
-0.0102188804544815	-0.000647148330691684\\
-0.0104115883741898	-0.000741006688792289\\
-0.0105104379357974	-0.00102757296660117\\
-0.0107031458555057	-0.00112143132470177\\
-0.0108019954171133	-0.00140799760251065\\
-0.0109947033368216	-0.00150185596061125\\
-0.0110935528984293	-0.00178842223842013\\
-0.0111924024600369	-0.002074988516229\\
-0.0112912520216446	-0.00236155479403787\\
-0.0114839599413529	-0.00245541315213848\\
-0.0115828095029605	-0.00274197942994735\\
-0.0117755174226688	-0.00283583778804796\\
-0.0118743669842764	-0.00312240406585683\\
-0.0119732165458841	-0.0034089703436657\\
-0.0120720661074917	-0.00369553662147458\\
-0.0122647740272	-0.00378939497957519\\
-0.0124574819469083	-0.00388325333767579\\
-0.0125563315085159	-0.00416981961548467\\
-0.0126551810701236	-0.00445638589329354\\
-0.0127540306317313	-0.00474295217110241\\
-0.0129467385514395	-0.00483681052920302\\
-0.0130455881130472	-0.00512337680701189\\
-0.0132382960327554	-0.0052172351651125\\
-0.0133371455943631	-0.00550380144292138\\
-0.0134359951559708	-0.00579036772073025\\
-0.013628703075679	-0.00588422607883086\\
-0.0137275526372867	-0.00617079235663973\\
-0.0138264021988943	-0.0064573586344486\\
-0.013925251760502	-0.00674392491225747\\
-0.0141179596802103	-0.00683778327035808\\
-0.0143106675999185	-0.00693164162845869\\
-0.0144095171615262	-0.00721820790626756\\
-0.0145083667231338	-0.00750477418407644\\
-0.0147010746428421	-0.00759863254217704\\
-0.0147999242044498	-0.00788519881998592\\
-0.014992632124158	-0.00797905717808653\\
-0.0150914816857657	-0.00826562345589539\\
-0.0151903312473733	-0.00855218973370427\\
-0.0153830391670816	-0.00864604809180488\\
-0.0154818887286893	-0.00893261436961374\\
-0.0155807382902969	-0.00921918064742262\\
-0.0157734462100052	-0.00931303900552323\\
-0.0158722957716128	-0.0095996052833321\\
-0.0160650036913211	-0.00969346364143271\\
-0.0162577116110294	-0.00978732199953332\\
-0.0164504195307376	-0.00988118035763392\\
-0.0166431274504459	-0.00997503871573452\\
-0.0168358353701542	-0.0100688970738351\\
-0.0170285432898624	-0.0101627554319357\\
-0.0172212512095707	-0.0102566137900363\\
-0.017413959129279	-0.010350472148137\\
-0.0176066670489872	-0.0104443305062376\\
-0.0177993749686955	-0.0105381888643382\\
-0.0179920828884037	-0.0106320472224388\\
-0.018184790808112	-0.0107259055805394\\
-0.0183774987278203	-0.01081976393864\\
-0.0185702066475286	-0.0109136222967406\\
-0.0187629145672368	-0.0110074806548412\\
-0.0189556224869451	-0.0111013390129418\\
-0.0191483304066533	-0.0111951973710424\\
-0.0193410383263616	-0.011289055729143\\
-0.0195337462460699	-0.0113829140872436\\
-0.0198203125238788	-0.011284064525636\\
-0.020013020443587	-0.0113779228837366\\
-0.0202995867213959	-0.0112790733221289\\
-0.0204922946411042	-0.0113729316802295\\
-0.020778860918913	-0.0112740821186219\\
-0.0209715688386213	-0.0113679404767225\\
-0.0211642767583296	-0.0114617988348231\\
-0.0214508430361384	-0.0113629492732154\\
-0.0217374093139473	-0.0112640997116078\\
-0.0220239755917562	-0.0111652501500001\\
-0.0222166835114644	-0.0112591085081007\\
-0.0224093914311727	-0.0113529668662013\\
-0.0226959577089816	-0.0112541173045937\\
-0.0228886656286898	-0.0113479756626943\\
-0.0231752319064987	-0.0112491261010866\\
-0.0234617981843076	-0.011150276539479\\
-0.0236545061040159	-0.0112441348975796\\
-0.0238472140237241	-0.0113379932556802\\
-0.0240399219434324	-0.0114318516137808\\
-0.0242326298631406	-0.0115257099718814\\
-0.0244253377828489	-0.011619568329982\\
-0.0246180457025572	-0.0117134266880826\\
-0.024904611980366	-0.011614577126475\\
-0.0250973199000743	-0.0117084354845756\\
-0.0252900278197826	-0.0118022938426762\\
-0.0254827357394908	-0.0118961522007768\\
-0.0256754436591991	-0.0119900105588774\\
-0.0258681515789074	-0.012083868916978\\
-0.0260608594986156	-0.0121777272750786\\
-0.0262535674183239	-0.0122715856331792\\
-0.0264462753380322	-0.0123654439912798\\
-0.0266389832577404	-0.0124593023493804\\
-0.0267378328193481	-0.0127458686271893\\
-0.0269305407390564	-0.0128397269852899\\
-0.0271232486587646	-0.0129335853433905\\
-0.0273159565784729	-0.0130274437014911\\
-0.0275086644981812	-0.0131213020595917\\
-0.0277013724178894	-0.0132151604176923\\
-0.0278002219794971	-0.0135017266955012\\
-0.0278990715411047	-0.0137882929733101\\
-0.0279979211027124	-0.014074859251119\\
-0.0281906290224207	-0.0141687176092196\\
-0.0283833369421289	-0.0142625759673202\\
-0.0284821865037366	-0.0145491422451291\\
-0.0286748944234449	-0.0146430006032297\\
-0.0287737439850525	-0.0149295668810385\\
-0.0288725935466602	-0.0152161331588474\\
-0.0290653014663684	-0.015309991516948\\
-0.0292580093860767	-0.0154038498750486\\
-0.0293568589476844	-0.0156904161528575\\
-0.0295495668673926	-0.0157842745109581\\
-0.0296484164290003	-0.016070840788767\\
-0.0298411243487085	-0.0161646991468676\\
-0.0299399739103162	-0.0164512654246765\\
-0.0301326818300245	-0.0165451237827771\\
-0.0302315313916321	-0.0168316900605859\\
-0.0303303809532398	-0.0171182563383948\\
-0.030523088872948	-0.0172121146964954\\
-0.0306219384345557	-0.0174986809743043\\
-0.0307207879961634	-0.0177852472521132\\
-0.030819637557771	-0.018071813529922\\
-0.0309184871193787	-0.0183583798077309\\
-0.0311111950390869	-0.0184522381658315\\
-0.0312100446006946	-0.0187388044436404\\
-0.0313088941623023	-0.0190253707214493\\
-0.0314077437239099	-0.0193119369992581\\
-0.0313138853658093	-0.0195046449189664\\
-0.031412734927417	-0.0197912111967753\\
-0.0315115844890246	-0.0200777774745841\\
-0.0316104340506323	-0.020364343752393\\
-0.0317092836122399	-0.0206509100302019\\
-0.0318081331738476	-0.0209374763080108\\
-0.0319069827354553	-0.0212240425858196\\
-0.0320058322970629	-0.0215106088636285\\
-0.0321046818586706	-0.0217971751414374\\
-0.0322035314202783	-0.0220837414192463\\
-0.0321096730621777	-0.0222764493389545\\
-0.0322085226237853	-0.0225630156167634\\
-0.0321146642656847	-0.0227557235364717\\
-0.0320208059075841	-0.0229484314561799\\
-0.0321196554691917	-0.0232349977339888\\
-0.0322185050307994	-0.0235215640117977\\
-0.0323173545924071	-0.0238081302896066\\
-0.0322234962343064	-0.0240008382093148\\
-0.0321296378762058	-0.0241935461290231\\
-0.0322284874378135	-0.024480112406832\\
-0.0321346290797129	-0.0246728203265402\\
-0.0320407707216123	-0.0248655282462485\\
-0.0321396202832199	-0.0251520945240574\\
-0.0322384698448276	-0.0254386608018662\\
-0.0323373194064353	-0.0257252270796751\\
-0.0322434610483347	-0.0259179349993834\\
-0.032149602690234	-0.0261106429190916\\
-0.0320557443321334	-0.0263033508387999\\
-0.0319618859740328	-0.0264960587585082\\
-0.0320607355356405	-0.026782625036317\\
-0.0319668771775399	-0.0269753329560253\\
-0.0318730188194393	-0.0271680408757336\\
-0.0319718683810469	-0.0274546071535425\\
-0.0320707179426546	-0.0277411734313513\\
-0.031976859584554	-0.0279338813510596\\
-0.0318830012264534	-0.0281265892707678\\
-0.0317891428683527	-0.0283192971904761\\
-0.0316952845102522	-0.0285120051101844\\
-0.0316014261521515	-0.0287047130298926\\
-0.0315075677940509	-0.0288974209496009\\
-0.0316064173556586	-0.0291839872274098\\
-0.031512558997558	-0.029376695147118\\
-0.0314187006394573	-0.0295694030668263\\
-0.0313248422813568	-0.0297621109865346\\
-0.0312309839232561	-0.0299548189062428\\
-0.0311371255651555	-0.0301475268259511\\
-0.0310432672070549	-0.0303402347456594\\
-0.0309494088489543	-0.0305329426653676\\
-0.0308555504908537	-0.0307256505850759\\
-0.0307616921327531	-0.0309183585047842\\
-0.0306678337746525	-0.0311110664244924\\
-0.0305739754165519	-0.0313037743442007\\
-0.0304801170584513	-0.031496482263909\\
-0.0303862587003507	-0.0316891901836172\\
-0.0302924003422501	-0.0318818981033255\\
-0.0301985419841495	-0.0320746060230338\\
-0.0301046836260489	-0.032267313942742\\
-0.0300108252679482	-0.0324600218624503\\
-0.0297242589901394	-0.032558871424058\\
-0.0296304006320388	-0.0327515793437662\\
-0.0295365422739382	-0.0329442872634745\\
-0.0294426839158376	-0.0331369951831828\\
-0.0293488255577369	-0.033329703102891\\
-0.0290622592799281	-0.0334285526644987\\
-0.0289684009218275	-0.0336212605842069\\
-0.0288745425637268	-0.0338139685039152\\
-0.0287806842056263	-0.0340066764236234\\
-0.0286868258475256	-0.0341993843433317\\
-0.0284002595697168	-0.0342982339049394\\
-0.0283064012116162	-0.0344909418246477\\
-0.0280198349338073	-0.0345897913862553\\
-0.0279259765757067	-0.0347824993059636\\
-0.0278321182176061	-0.0349752072256719\\
-0.0275455519397972	-0.0350740567872795\\
-0.0274516935816966	-0.0352667647069878\\
-0.027357835223596	-0.035459472626696\\
-0.0270712689457871	-0.0355583221883037\\
-0.0267847026679782	-0.0356571717499113\\
-0.0266908443098776	-0.0358498796696196\\
-0.0264042780320687	-0.0359487292312273\\
-0.0261177117542599	-0.0360475787928349\\
-0.0260238533961593	-0.0362402867125432\\
-0.0259299950380587	-0.0364329946322514\\
-0.0256434287602498	-0.0365318441938591\\
-0.0253568624824409	-0.0366306937554668\\
-0.0252630041243403	-0.0368234016751751\\
-0.0249764378465314	-0.0369222512367827\\
-0.0248825794884308	-0.0371149591564909\\
-0.024596013210622	-0.0372138087180986\\
-0.0245021548525214	-0.0374065166378069\\
-0.0242155885747125	-0.0375053661994145\\
-0.0239290222969036	-0.0376042157610222\\
-0.0236424560190947	-0.0377030653226299\\
-0.0233558897412858	-0.0378019148842375\\
-0.0232620313831853	-0.0379946228039458\\
-0.0229754651053764	-0.0380934723655534\\
-0.0226888988275675	-0.0381923219271611\\
-0.0224023325497586	-0.0382911714887688\\
-0.0221157662719498	-0.0383900210503764\\
-0.0218291999941409	-0.0384888706119841\\
-0.021542633716332	-0.0385877201735917\\
-0.0212560674385231	-0.0386865697351994\\
-0.0209695011607143	-0.0387854192968071\\
-0.0206829348829054	-0.0388842688584147\\
-0.0203963686050965	-0.0389831184200224\\
-0.0202036606853883	-0.0388892600619217\\
-0.0199170944075794	-0.0389881096235294\\
-0.0197243864878711	-0.0388942512654288\\
-0.0194378202100622	-0.0389931008270364\\
-0.019245112290354	-0.0388992424689358\\
-0.0189585460125451	-0.0389980920305435\\
-0.0186719797347362	-0.0390969415921511\\
-0.018479271815028	-0.0390030832340506\\
-0.0181927055372191	-0.0391019327956582\\
-0.0179999976175108	-0.0390080744375576\\
-0.017713431339702	-0.0391069239991653\\
-0.0175207234199937	-0.0390130656410646\\
-0.0172341571421848	-0.0391119152026723\\
-0.0171402987840842	-0.0393046231223806\\
-0.0168537325062753	-0.0394034726839882\\
-0.0166610245865671	-0.0393096143258876\\
-0.0164683166668588	-0.039215755967787\\
-0.0162756087471506	-0.0391218976096864\\
-0.0159890424693417	-0.0392207471712941\\
-0.0157963345496334	-0.0391268888131935\\
-0.0156036266299252	-0.0390330304550928\\
-0.0153170603521163	-0.0391318800167005\\
-0.0150304940743074	-0.0392307295783082\\
-0.0147439277964985	-0.0393295791399158\\
-0.0145512198767903	-0.0392357207818152\\
-0.014358511957082	-0.0391418624237146\\
-0.0141658040373737	-0.039048004065614\\
-0.0139730961176655	-0.0389541457075134\\
-0.0136865298398566	-0.0390529952691211\\
-0.0134938219201483	-0.0389591369110204\\
-0.0133011140004401	-0.0388652785529199\\
-0.0131084060807318	-0.0387714201948192\\
-0.0129156981610235	-0.0386775618367186\\
-0.0127229902413153	-0.038583703478618\\
-0.012530282321607	-0.0384898451205174\\
-0.0123375744018987	-0.0383959867624168\\
-0.0121448664821905	-0.0383021284043162\\
-0.0119521585624822	-0.0382082700462156\\
-0.0117594506427739	-0.038114411688115\\
-0.0115667427230657	-0.0380205533300144\\
-0.0113740348033574	-0.0379266949719138\\
-0.0111813268836491	-0.0378328366138132\\
-0.0109886189639409	-0.0377389782557126\\
-0.0107959110442326	-0.037645119897612\\
-0.0106032031245244	-0.0375512615395113\\
-0.0104104952048161	-0.0374574031814108\\
-0.0102177872851078	-0.0373635448233101\\
-0.0100250793653996	-0.0372696864652095\\
-0.00983237144569129	-0.0371758281071089\\
-0.00963966352598303	-0.0370819697490083\\
-0.00944695560627476	-0.0369881113909077\\
-0.00925424768656649	-0.0368942530328071\\
-0.00906153976685823	-0.0368003946747065\\
-0.00886883184714997	-0.0367065363166059\\
-0.0086761239274417	-0.0366126779585053\\
-0.00848341600773344	-0.0365188196004046\\
-0.00829070808802517	-0.0364249612423041\\
-0.00819185852641751	-0.0361383949644952\\
-0.00799915060670925	-0.0360445366063946\\
-0.00780644268700098	-0.035950678248294\\
-0.00761373476729272	-0.0358568198901933\\
-0.00742102684758445	-0.0357629615320927\\
-0.00722831892787619	-0.0356691031739921\\
-0.00703561100816792	-0.0355752448158915\\
-0.00684290308845965	-0.0354813864577909\\
-0.00665019516875139	-0.0353875280996903\\
-0.00645748724904313	-0.0352936697415897\\
-0.00635863768743547	-0.0350071034637808\\
-0.0061659297677272	-0.0349132451056802\\
-0.00606708020611955	-0.0346266788278713\\
-0.00596823064451189	-0.0343401125500625\\
-0.00577552272480363	-0.0342462541919619\\
-0.00567667316319597	-0.033959687914153\\
-0.0054839652434877	-0.0338658295560524\\
-0.00529125732377943	-0.0337719711979518\\
-0.00509854940407117	-0.0336781128398512\\
-0.00499969984246351	-0.0333915465620423\\
-0.00480699192275525	-0.0332976882039417\\
-0.00470814236114759	-0.0330111219261328\\
-0.00460929279953993	-0.032724555648324\\
-0.00441658487983167	-0.0326306972902233\\
-0.0042238769601234	-0.0325368389321228\\
-0.00412502739851574	-0.0322502726543139\\
-0.00402617783690809	-0.031963706376505\\
-0.00392732827530043	-0.0316771400986961\\
-0.00382847871369277	-0.0313905738208872\\
-0.00372962915208511	-0.0311040075430784\\
-0.00363077959047746	-0.0308174412652695\\
-0.0035319300288698	-0.0305308749874606\\
-0.00343308046726214	-0.0302443087096517\\
-0.00333423090565448	-0.0299577424318429\\
-0.00342808926375509	-0.0297650345121346\\
-0.00332923970214743	-0.0294784682343257\\
-0.00342309806024804	-0.0292857603146175\\
-0.00332424849864038	-0.0289991940368086\\
-0.00322539893703272	-0.0287126277589997\\
-0.00331925729513333	-0.0285199198392915\\
-0.00322040773352567	-0.0282333535614826\\
-0.00331426609162628	-0.0280406456417743\\
-0.00321541653001862	-0.0277540793639654\\
-0.00311656696841097	-0.0274675130861566\\
-0.0029238590487027	-0.027373654728056\\
-0.00282500948709504	-0.0270870884502471\\
-0.00272615992548739	-0.0268005221724382\\
-0.00253345200577912	-0.0267066638143376\\
-0.00234074408607085	-0.026612805456237\\
-0.0022418945244632	-0.0263262391784281\\
-0.00204918660475493	-0.0262323808203275\\
-0.00195033704314727	-0.0259458145425187\\
-0.00175762912343901	-0.025851956184418\\
-0.00156492120373074	-0.0257580978263174\\
-0.00146607164212309	-0.0254715315485086\\
-0.00127336372241482	-0.025377673190408\\
-0.00117451416080716	-0.0250911069125991\\
-0.000981806241098899	-0.0249972485544985\\
-0.000882956679491242	-0.0247106822766896\\
-0.000690248759782976	-0.024616823918589\\
-0.00049754084007471	-0.0245229655604884\\
-0.000398691278467053	-0.0242363992826795\\
-0.000205983358758787	-0.0241425409245789\\
-1.32754390505226e-05	-0.0240486825664783\\
8.55741225571351e-05	-0.0237621162886694\\
0.000278282042265401	-0.0236682579305688\\
0.000470989961973666	-0.0235743995724682\\
0.000569839523581323	-0.0232878332946593\\
0.000762547443289588	-0.0231939749365587\\
0.000955255362997854	-0.0231001165784581\\
0.00114796328270612	-0.0230062582203575\\
0.00134067120241438	-0.0229123998622569\\
0.00153337912212265	-0.0228185415041563\\
0.00172608704183091	-0.0227246831460557\\
0.00191879496153918	-0.0226308247879551\\
0.00211150288124745	-0.0225369664298545\\
0.00230421080095571	-0.0224431080717539\\
0.00259077707876458	-0.0225419576333615\\
0.00278348499847285	-0.0224480992752609\\
0.00307005127628172	-0.0225469488368686\\
0.00326275919598999	-0.022453090478768\\
0.00354932547379886	-0.0225519400403756\\
0.00374203339350712	-0.022458081682275\\
0.00402859967131599	-0.0225569312438827\\
0.00422130759102426	-0.0224630728857821\\
0.00441401551073253	-0.0223692145276814\\
0.00460672343044079	-0.0222753561695808\\
0.00489328970824966	-0.0223742057311885\\
0.00517985598605854	-0.0224730552927962\\
0.0053725639057668	-0.0223791969346956\\
0.00556527182547507	-0.0222853385765949\\
0.00585183810328394	-0.0223841881382026\\
0.00613840438109281	-0.0224830376998103\\
0.00633111230080108	-0.0223891793417097\\
0.00661767857860996	-0.0224880289033173\\
0.00681038649831822	-0.0223941705452167\\
0.00700309441802648	-0.0223003121871161\\
0.00728966069583535	-0.0223991617487238\\
0.00738351905393596	-0.022591869668432\\
0.00767008533174483	-0.0226907192300397\\
0.00786279325145311	-0.0225968608719391\\
0.00814935952926197	-0.0226957104335467\\
0.00824321788736258	-0.022888418353255\\
0.00833707624546319	-0.0230811262729632\\
0.00852978416517145	-0.0229872679148627\\
0.00862364252327206	-0.0231799758345709\\
0.00871750088137267	-0.0233726837542792\\
0.00881135923947328	-0.0235653916739874\\
0.00890521759757389	-0.0237580995936957\\
0.00909792551728215	-0.0236642412355951\\
0.00928564223348336	-0.0240496570750116\\
0.00947835015319163	-0.023955798716911\\
0.0097649164310005	-0.0240546482785187\\
0.0100514827088094	-0.0241534978401263\\
0.0102391994250106	-0.0245389136795429\\
0.0104319073447189	-0.0244450553214423\\
0.0105257657028195	-0.0246377632411505\\
0.0107184736225277	-0.0245439048830499\\
0.010911181542236	-0.0244500465249493\\
0.0110050399003366	-0.0246427544446576\\
0.0112916061781455	-0.0247416040062652\\
0.0113854645362461	-0.0249343119259735\\
0.0115781724559544	-0.0248404535678729\\
0.011672030814055	-0.0250331614875812\\
0.0119585970918638	-0.0251320110491888\\
0.0120524554499644	-0.0253247189688971\\
0.0122451633696727	-0.0252308606107965\\
0.0123390217277733	-0.0254235685305047\\
0.0125317296474816	-0.0253297101724041\\
0.0126255880055822	-0.0255224180921124\\
0.0127194463636828	-0.0257151260118207\\
0.0129121542833911	-0.0256212676537201\\
0.0130060126414917	-0.0258139755734283\\
0.0132925789193005	-0.025912825135036\\
0.0134852868390088	-0.0258189667769354\\
0.0135791451971094	-0.0260116746966436\\
0.01367300355521	-0.0262043826163519\\
0.0138657114749183	-0.0261105242582513\\
0.0139595698330189	-0.0263032321779596\\
0.0141522777527272	-0.026209373819859\\
0.0142461361108278	-0.0264020817395672\\
0.014438844030536	-0.0263082233814666\\
0.0147254103083449	-0.0264070729430743\\
0.0150119765861538	-0.0265059225046819\\
0.0151058349442544	-0.0266986304243902\\
0.015199693302355	-0.0268913383440984\\
0.0153924012220633	-0.0267974799859978\\
0.0156789674998721	-0.0268963295476055\\
0.015965533777681	-0.0269951791092132\\
0.0161582416973893	-0.0269013207511126\\
0.0162521000554899	-0.0270940286708208\\
0.0164448079751981	-0.0270001703127202\\
0.0165386663332988	-0.0271928782324285\\
0.016731374253007	-0.0270990198743279\\
0.0169240821727153	-0.0270051615162273\\
0.0171167900924236	-0.0269113031581267\\
0.0172106484505242	-0.0271040110778349\\
0.0174033563702324	-0.0270101527197343\\
0.0175960642899407	-0.0269162943616337\\
0.017788772209649	-0.0268224360035331\\
0.0179814801293572	-0.0267285776454325\\
0.0181741880490655	-0.0266347192873319\\
0.0183668959687737	-0.0265408609292313\\
0.018559603888482	-0.0264470025711307\\
0.0187523118081903	-0.0263531442130301\\
0.0189450197278986	-0.0262592858549295\\
0.0191377276476068	-0.0261654274968289\\
0.0193304355673151	-0.0260715691387282\\
0.0195231434870233	-0.0259777107806276\\
0.0197158514067316	-0.025883852422527\\
0.0198147009683393	-0.0255972861447181\\
0.0200074088880475	-0.0255034277866176\\
0.0201062584496552	-0.0252168615088087\\
0.0202051080112628	-0.0249302952309998\\
0.0203978159309711	-0.0248364368728992\\
0.0204966654925788	-0.0245498705950903\\
0.0205955150541864	-0.0242633043172814\\
0.0207882229738947	-0.0241694459591808\\
0.0208870725355023	-0.023882879681372\\
0.02098592209711	-0.0235963134035631\\
0.0210847716587176	-0.0233097471257542\\
0.0211836212203253	-0.0230231808479453\\
0.0213763291400336	-0.0229293224898447\\
0.0214751787016412	-0.0226427562120359\\
0.0215740282632489	-0.022356189934227\\
0.0217667361829572	-0.0222623315761264\\
0.0218655857445648	-0.0219757652983175\\
0.0219644353061725	-0.0216891990205086\\
0.0221571432258808	-0.021595340662408\\
0.022349851145589	-0.0215014823043074\\
0.0224487007071967	-0.0212149160264986\\
0.0226414086269049	-0.0211210576683979\\
0.0227402581885126	-0.0208344913905891\\
0.0228391077501202	-0.0205479251127802\\
0.0230318156698285	-0.0204540667546796\\
0.0231306652314362	-0.0201675004768707\\
0.0233233731511445	-0.0200736421187701\\
0.0235160810708527	-0.0199797837606695\\
0.0236149306324604	-0.0196932174828606\\
0.0235210722743598	-0.0195005095631524\\
0.0236199218359674	-0.0192139432853435\\
0.0237187713975751	-0.0189273770075346\\
0.0238176209591827	-0.0186408107297257\\
0.0239164705207904	-0.0183542444519169\\
0.024015320082398	-0.018067678174108\\
0.0239214617242974	-0.0178749702543997\\
0.0240203112859051	-0.0175884039765909\\
0.0239264529278045	-0.0173956960568826\\
0.0240253024894121	-0.0171091297790737\\
0.0241241520510198	-0.0168225635012648\\
0.0242230016126275	-0.016535997223456\\
0.0243218511742351	-0.0162494309456471\\
0.0242279928161345	-0.0160567230259388\\
0.0243268423777422	-0.01577015674813\\
0.0242329840196415	-0.0155774488284217\\
0.024139125661541	-0.0153847409087134\\
0.0242379752231486	-0.0150981746309046\\
0.0243368247847563	-0.0148116083530957\\
0.0245295327044645	-0.0147177499949951\\
0.0246283822660722	-0.0144311837171862\\
0.0245345239079716	-0.0142384757974779\\
0.0246333734695792	-0.0139519095196691\\
0.0247322230311869	-0.0136653432418602\\
0.0248310725927945	-0.0133787769640513\\
0.024737214234694	-0.013186069044343\\
0.0248360637963016	-0.0128995027665342\\
0.0249349133579093	-0.0126129364887253\\
0.0250337629195169	-0.0123263702109164\\
0.0251326124811246	-0.0120398039331076\\
0.025038754123024	-0.0118470960133993\\
0.0249448957649234	-0.011654388093691\\
0.025043745326531	-0.0113678218158821\\
0.0251425948881387	-0.0110812555380733\\
0.0252414444497463	-0.0107946892602644\\
0.0251475860916457	-0.0106019813405561\\
0.0252464356532534	-0.0103154150627473\\
0.0251525772951528	-0.010122707143039\\
0.0252514268567604	-0.00983614086523013\\
0.0251575684986598	-0.00964343294552187\\
0.0252564180602675	-0.00935686666771299\\
0.0251625597021669	-0.00916415874800472\\
0.0252614092637745	-0.00887759247019586\\
0.0251675509056739	-0.00868488455048759\\
0.0250736925475733	-0.00849217663077933\\
0.025172542109181	-0.00820561035297045\\
0.0250786837510804	-0.00801290243326219\\
0.025177533312688	-0.00772633615545332\\
0.0250836749545874	-0.00753362823574505\\
0.0251825245161951	-0.00724706195793618\\
0.0250886661580945	-0.00705435403822792\\
0.0251875157197021	-0.00676778776041904\\
0.0250936573616015	-0.00657507984071078\\
0.0251925069232092	-0.0062885135629019\\
0.0250986485651086	-0.00609580564319364\\
0.0251974981267162	-0.00580923936538476\\
0.0251036397686156	-0.0056165314456765\\
0.025009781410515	-0.00542382352596824\\
0.0249159230524144	-0.00523111560625997\\
0.0250147726140221	-0.0049445493284511\\
0.0249209142559215	-0.00475184140874283\\
0.0248270558978208	-0.00455913348903456\\
0.0247331975397203	-0.0043664255693263\\
0.0246393391816196	-0.00417371764961804\\
0.024545480823519	-0.00398100972990977\\
0.0244516224654184	-0.0037883018102015\\
0.0243577641073178	-0.00359559389049324\\
0.0242639057492172	-0.00340288597078497\\
0.0241700473911166	-0.00321017805107671\\
0.024076189033016	-0.00301747013136844\\
0.0239823306749154	-0.00282476221166018\\
0.0238884723168148	-0.00263205429195191\\
0.0237946139587142	-0.00243934637224365\\
0.0237007556006136	-0.00224663845253539\\
0.0234141893228047	-0.00214778889092772\\
0.0233203309647041	-0.00195508097121946\\
0.0232264726066035	-0.0017623730515112\\
0.0231326142485029	-0.00156966513180293\\
0.022846047970694	-0.00147081557019527\\
0.0227521896125934	-0.00127810765048701\\
0.0226583312544928	-0.00108539973077874\\
0.0225644728963922	-0.000892691811070476\\
0.0224706145382916	-0.000699983891362211\\
0.022376756180191	-0.000507275971653944\\
0.0222828978220903	-0.000314568051945679\\
0.0221890394639897	-0.000121860132237414\\
0.0220951811058891	7.08477874708494e-05\\
0.0220013227477885	0.000263555707179117\\
0.0219074643896879	0.00045626362688738\\
0.0218136060315873	0.000648971546595646\\
0.0217197476734867	0.000841679466303912\\
0.0216258893153861	0.00103438738601217\\
0.0215320309572855	0.00122709530572044\\
0.0214381725991849	0.00141980322542871\\
0.0213443142410843	0.00161251114513697\\
0.0212504558829837	0.00180521906484524\\
0.021156597524883	0.0019979269845535\\
0.0210627391667824	0.00219063490426177\\
0.0207761728889736	0.00228948446586942\\
0.020682314530873	0.00248219238557769\\
0.0205884561727724	0.00267490030528595\\
0.0204945978146717	0.00286760822499422\\
0.0204007394565711	0.00306031614470249\\
0.0203068810984705	0.00325302406441075\\
0.0202130227403699	0.00344573198411902\\
0.0201191643822693	0.00363843990382728\\
0.0200253060241687	0.00383114782353555\\
0.0199314476660681	0.00402385574324382\\
0.0198375893079675	0.00421656366295208\\
0.0195510230301586	0.00431541322455973\\
0.019457164672058	0.004508121144268\\
0.0193633063139574	0.00470082906397626\\
0.0192694479558568	0.00489353698368453\\
0.0191755895977562	0.0050862449033928\\
0.0190817312396556	0.00527895282310106\\
0.018987872881555	0.00547166074280933\\
0.0188940145234544	0.00566436866251759\\
0.0188001561653538	0.00585707658222586\\
0.0187062978072531	0.00604978450193412\\
0.0188051473688608	0.00633635077974299\\
0.0189039969304685	0.00662291705755187\\
0.0188101385723679	0.00681562497726014\\
0.0187162802142673	0.0070083328969684\\
0.0188151297758749	0.00729489917477727\\
0.0187212714177743	0.00748760709448554\\
0.0186274130596737	0.00768031501419381\\
0.0185335547015731	0.00787302293390207\\
0.0184396963434725	0.00806573085361034\\
0.0183458379853719	0.0082584387733186\\
0.0182519796272713	0.00845114669302686\\
0.0181581212691706	0.00864385461273512\\
0.01806426291107	0.0088365625324434\\
0.0179704045529694	0.00902927045215166\\
0.0178765461948688	0.00922197837185993\\
0.0177826878367682	0.0094146862915682\\
0.0176888294786676	0.00960739421127645\\
0.017594971120567	0.00980010213098472\\
0.0175011127624664	0.00999281005069299\\
0.0174072544043658	0.0101855179704012\\
0.0173133960462652	0.0103782258901095\\
0.0172195376881646	0.0105709338098178\\
0.017125679330064	0.010763641729526\\
0.0170318209719634	0.0109563496492343\\
0.0169379626138628	0.0111490575689426\\
0.0168441042557621	0.0113417654886508\\
0.0167502458976615	0.0115344734083591\\
0.0168490954592692	0.011821039686168\\
0.0167552371011686	0.0120137476058762\\
0.016661378743068	0.0122064555255845\\
0.0165675203849674	0.0123991634452928\\
0.0164736620268668	0.012591871365001\\
0.0163798036687662	0.0127845792847093\\
0.0162859453106656	0.0129772872044176\\
};
\addlegendentry{proposed}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
-0.0198817223415049	0.0370511834255819\\
-0.0198187834456528	0.0367174549960995\\
-0.0197558445498006	0.0363837265666171\\
-0.0196929056539485	0.0360499981371346\\
-0.0194945719912812	0.0359146033703195\\
-0.0192962383286139	0.0357792086035043\\
-0.0192332994327618	0.0354454801740219\\
-0.0191703605369097	0.0351117517445394\\
-0.0191074216410576	0.034778023315057\\
-0.0190444827452054	0.0344442948855746\\
-0.0188461490825382	0.0343089001187594\\
-0.0186478154198709	0.0341735053519443\\
-0.0185848765240187	0.0338397769224618\\
-0.0187202712908339	0.0336414432597945\\
-0.0186573323949818	0.0333077148303121\\
-0.0184589987323145	0.0331723200634969\\
-0.0182606650696472	0.0330369252966818\\
-0.0181977261737951	0.0327031968671994\\
-0.0181347872779429	0.0323694684377169\\
-0.0179364536152757	0.0322340736709018\\
-0.0178735147194235	0.0319003452414193\\
-0.0178105758235714	0.0315666168119369\\
-0.0176122421609041	0.0314312220451217\\
-0.017549303265052	0.0310974936156393\\
-0.0173509696023847	0.0309620988488242\\
-0.0172880307065326	0.0306283704193417\\
-0.0172250918106805	0.0302946419898593\\
-0.0171621529148283	0.0299609135603769\\
-0.0170992140189762	0.0296271851308944\\
-0.0170362751231241	0.029293456701412\\
-0.0169733362272719	0.0289597282719295\\
-0.0169103973314198	0.0286259998424471\\
-0.0168474584355677	0.0282922714129647\\
-0.0167845195397156	0.0279585429834822\\
-0.0165861858770483	0.0278231482166671\\
-0.016387852214381	0.0276877534498519\\
-0.0163249133185289	0.0273540250203695\\
-0.0162619744226767	0.0270202965908871\\
-0.0161990355268246	0.0266865681614046\\
-0.0161360966309725	0.0263528397319222\\
-0.0160731577351203	0.0260191113024398\\
-0.0160102188392682	0.0256853828729573\\
-0.0158118851766009	0.0255499881061422\\
-0.0157489462807488	0.0252162596766597\\
-0.0155506126180815	0.0250808649098446\\
-0.0154876737222294	0.0247471364803621\\
-0.0152893400595621	0.024611741713547\\
-0.0150910063968948	0.0244763469467318\\
-0.0150280675010427	0.0241426185172494\\
-0.0148297338383754	0.0240072237504342\\
-0.0147667949425233	0.0236734953209518\\
-0.0147038560466712	0.0233397668914694\\
-0.014640917150819	0.0230060384619869\\
-0.0144425834881518	0.0228706436951718\\
-0.0143796445922996	0.0225369152656893\\
-0.0141813109296323	0.0224015204988742\\
-0.0141183720337802	0.0220677920693918\\
-0.0139200383711129	0.0219323973025766\\
-0.0137217047084456	0.0217970025357615\\
-0.0136587658125935	0.021463274106279\\
-0.0137941605794087	0.0212649404436117\\
-0.0137312216835565	0.0209312120141293\\
-0.0135328880208893	0.0207958172473141\\
-0.0134699491250371	0.0204620888178317\\
-0.0136053438918523	0.0202637551551644\\
-0.0135424049960002	0.019930026725682\\
-0.0136777997628153	0.0197316930630147\\
-0.0136148608669632	0.0193979646335323\\
-0.0135519219711111	0.0190642362040498\\
-0.0134889830752589	0.0187305077745674\\
-0.0136243778420741	0.0185321741119001\\
-0.0135614389462219	0.0181984456824177\\
-0.0134985000503698	0.0178647172529353\\
-0.0134355611545177	0.0175309888234528\\
-0.0135709559213328	0.0173326551607855\\
-0.0135080170254807	0.0169989267313031\\
-0.0136434117922959	0.0168005930686358\\
-0.0135804728964437	0.0164668646391534\\
-0.0137158676632589	0.0162685309764861\\
-0.0136529287674068	0.0159348025470037\\
-0.0137883235342219	0.0157364688843364\\
-0.0137253846383698	0.0154027404548539\\
-0.0138607794051849	0.0152044067921867\\
-0.0139961741720001	0.0150060731295194\\
-0.013933235276148	0.0146723447000369\\
-0.0140686300429631	0.0144740110373697\\
-0.014005691147111	0.0141402826078872\\
-0.0139427522512589	0.0138065541784048\\
-0.014078147018074	0.0136082205157375\\
-0.0142135417848892	0.0134098868530702\\
-0.0143489365517043	0.013211553190403\\
-0.0142859976558522	0.0128778247609205\\
-0.0142230587600001	0.0125440963314381\\
-0.0141601198641479	0.0122103679019556\\
-0.0140971809682958	0.0118766394724732\\
-0.014232575735111	0.0116783058098059\\
-0.0143679705019261	0.0114799721471386\\
-0.014305031606074	0.0111462437176562\\
-0.0141066979434067	0.0110108489508411\\
-0.0140437590475546	0.0106771205213586\\
-0.0138454253848873	0.0105417257545435\\
-0.0137100306180721	0.0107400594172107\\
-0.0137824864890352	0.010207997325061\\
-0.013719547593183	0.0098742688955786\\
-0.0136566086973309	0.00954054046609616\\
-0.0137920034641461	0.00934220680342888\\
-0.0137290645682939	0.00900847837394644\\
-0.0138644593351091	0.00881014471127916\\
-0.013801520439257	0.00847641628179673\\
-0.0139369152060721	0.00827808261912944\\
-0.01387397631022	0.00794435418964701\\
-0.0138110374143679	0.00761062576016457\\
-0.0137480985185157	0.00727689733068213\\
-0.0138834932853309	0.00707856366801485\\
-0.0138205543894788	0.00674483523853242\\
-0.0139559491562939	0.00654650157586514\\
-0.0138930102604418	0.0062127731463827\\
-0.0138300713645897	0.00587904471690026\\
-0.0137671324687375	0.00554531628741783\\
-0.0139025272355527	0.00534698262475055\\
-0.0140379220023678	0.00514864896208327\\
-0.0139749831065157	0.00481492053260083\\
-0.0139120442106636	0.0044811921031184\\
-0.0138491053148114	0.00414746367363596\\
-0.0139845000816266	0.00394913001096868\\
-0.0139215611857745	0.00361540158148624\\
-0.0140569559525896	0.00341706791881896\\
-0.0139940170567375	0.00308333948933652\\
-0.0139310781608854	0.00274961105985409\\
-0.0140664729277005	0.00255127739718681\\
-0.0140035340318484	0.00221754896770437\\
-0.0139405951359963	0.00188382053822194\\
-0.0138776562401441	0.0015500921087395\\
-0.0140130510069593	0.00135175844607222\\
-0.0141484457737744	0.00115342478340494\\
-0.0140855068779223	0.0008196963539225\\
-0.0140225679820702	0.000485967924440066\\
-0.0141579627488853	0.000287634261772784\\
-0.0140950238530332	-4.60941677096527e-05\\
-0.0142304186198484	-0.000244427830376934\\
-0.0141674797239962	-0.000578156259859369\\
-0.0141045408281441	-0.000911884689341804\\
-0.0142399355949593	-0.00111021835200909\\
-0.0141769966991071	-0.00144394678149152\\
-0.014114057803255	-0.00177767521097396\\
-0.0142494525700702	-0.00197600887364124\\
-0.014186513674218	-0.00230973730312368\\
-0.0143219084410332	-0.00250807096579096\\
-0.0144573032078483	-0.00270640462845824\\
-0.0145926979746635	-0.00290473829112552\\
-0.0147280927414786	-0.0031030719537928\\
-0.0148634875082938	-0.00330140561646009\\
-0.014998882275109	-0.00349973927912737\\
-0.0151342770419241	-0.00369807294179465\\
-0.0152696718087393	-0.00389640660446193\\
-0.0154050665755544	-0.00409474026712921\\
-0.0155404613423696	-0.0042930739297965\\
-0.0156758561091847	-0.00449140759246378\\
-0.0158112508759999	-0.00468974125513106\\
-0.015946645642815	-0.00488807491779834\\
-0.0160820404096302	-0.00508640858046563\\
-0.0162174351764453	-0.00528474224313291\\
-0.0163528299432605	-0.00548307590580019\\
-0.0164882247100756	-0.00568140956846747\\
-0.0166236194768908	-0.00587974323113475\\
-0.016759014243706	-0.00607807689380203\\
-0.0170927426731884	-0.00614101578965416\\
-0.0172281374400035	-0.00633934945232144\\
-0.017561865869486	-0.00640228834817357\\
-0.0176972606363011	-0.00660062201084085\\
-0.0180309890657836	-0.00666356090669298\\
-0.0181663838325987	-0.00686189456936026\\
-0.0183017785994139	-0.00706022823202754\\
-0.0186355070288963	-0.00712316712787967\\
-0.0189692354583787	-0.0071861060237318\\
-0.0193029638878612	-0.00724904491958393\\
-0.0194383586546763	-0.00744737858225121\\
-0.0195737534214915	-0.0076457122449185\\
-0.0199074818509739	-0.00770865114077062\\
-0.0200428766177891	-0.0079069848034379\\
-0.0203766050472715	-0.00796992369929003\\
-0.0207103334767539	-0.00803286259514216\\
-0.0208457282435691	-0.00823119625780944\\
-0.0209811230103843	-0.00842952992047673\\
-0.0211165177771994	-0.008627863583144\\
-0.0212519125440146	-0.00882619724581129\\
-0.0213873073108297	-0.00902453090847857\\
-0.0215227020776449	-0.00922286457114585\\
-0.0218564305071273	-0.00928580346699798\\
-0.0219918252739425	-0.00948413712966526\\
-0.0221272200407576	-0.00968247079233255\\
-0.0222626148075728	-0.00988080445499982\\
-0.0223980095743879	-0.0100791381176671\\
-0.0225334043412031	-0.0102774717803344\\
-0.0226687991080182	-0.0104758054430017\\
-0.0228041938748334	-0.010674139105669\\
-0.0229395886416485	-0.0108724727683362\\
-0.0230749834084637	-0.0110708064310035\\
-0.0230120445126116	-0.011404534860486\\
-0.0231474392794267	-0.0116028685231532\\
-0.0232828340462419	-0.0118012021858205\\
-0.023418228813057	-0.0119995358484878\\
-0.0235536235798722	-0.0121978695111551\\
-0.0236890183466873	-0.0123962031738224\\
-0.0236260794508352	-0.0127299316033048\\
-0.0235631405549831	-0.0130636600327872\\
-0.0235002016591309	-0.0133973884622697\\
-0.0236355964259461	-0.0135957221249369\\
-0.0237709911927612	-0.0137940557876042\\
-0.0237080522969091	-0.0141277842170867\\
-0.0238434470637243	-0.0143261178797539\\
-0.0237805081678721	-0.0146598463092364\\
-0.02371756927202	-0.0149935747387188\\
-0.0238529640388352	-0.0151919084013861\\
-0.0239883588056503	-0.0153902420640534\\
-0.0239254199097982	-0.0157239704935358\\
-0.0240608146766133	-0.0159223041562031\\
-0.0239978757807612	-0.0162560325856855\\
-0.0241332705475764	-0.0164543662483528\\
-0.0240703316517242	-0.0167880946778353\\
-0.0242057264185394	-0.0169864283405025\\
-0.0241427875226873	-0.017320156769985\\
-0.0240798486268351	-0.0176538851994674\\
-0.0242152433936503	-0.0178522188621347\\
-0.0241523044977982	-0.0181859472916171\\
-0.024089365601946	-0.0185196757210996\\
-0.0240264267060939	-0.018853404150582\\
-0.0239634878102418	-0.0191871325800644\\
-0.0240988825770569	-0.0193854662427317\\
-0.0240359436812048	-0.0197191946722142\\
-0.0239730047853527	-0.0200529231016966\\
-0.0239100658895005	-0.020386651531179\\
-0.0237117322268333	-0.0205220462979942\\
-0.0236487933309811	-0.0208557747274766\\
-0.023585854435129	-0.0211895031569591\\
-0.0235229155392769	-0.0215232315864415\\
-0.0234599766434247	-0.0218569600159239\\
-0.0233970377475726	-0.0221906884454064\\
-0.0233340988517205	-0.0225244168748888\\
-0.0232711599558684	-0.0228581453043712\\
-0.0232082210600162	-0.0231918737338537\\
-0.0231452821641641	-0.0235256021633361\\
-0.0229469485014968	-0.0236609969301512\\
-0.0228840096056447	-0.0239947253596337\\
-0.0226856759429774	-0.0241301201264488\\
-0.0224873422803101	-0.024265514893264\\
-0.022424403384458	-0.0245992433227464\\
-0.0223614644886059	-0.0249329717522289\\
-0.0222985255927537	-0.0252667001817113\\
-0.0221001919300865	-0.0254020949485265\\
-0.0219018582674192	-0.0255374897153416\\
-0.0218389193715671	-0.025871218144824\\
-0.0216405857088998	-0.0260066129116392\\
-0.0214422520462325	-0.0261420076784544\\
-0.0213793131503804	-0.0264757361079368\\
-0.0213163742545282	-0.0268094645374192\\
-0.0212534353586761	-0.0271431929669017\\
-0.0210551016960088	-0.0272785877337168\\
-0.0208567680333415	-0.027413982500532\\
-0.0206584343706743	-0.0275493772673471\\
-0.020460100708007	-0.0276847720341623\\
-0.0203971618121548	-0.0280185004636447\\
-0.0201988281494876	-0.0281538952304599\\
-0.0200004944868203	-0.028289289997275\\
-0.0199375555909682	-0.0286230184267575\\
-0.019874616695116	-0.0289567468562399\\
-0.0196762830324487	-0.029092141623055\\
-0.0194779493697815	-0.0292275363898702\\
-0.0192796157071142	-0.0293629311566853\\
-0.0190812820444469	-0.0294983259235005\\
-0.0188829483817796	-0.0296337206903157\\
-0.0186846147191123	-0.0297691154571308\\
-0.0186216758232602	-0.0301028438866132\\
-0.0184233421605929	-0.0302382386534284\\
-0.0182250084979256	-0.0303736334202435\\
-0.0180266748352584	-0.0305090281870587\\
-0.0178283411725911	-0.0306444229538739\\
-0.0176300075099238	-0.030779817720689\\
-0.0174316738472565	-0.0309152124875042\\
-0.0172333401845892	-0.0310506072543193\\
-0.0170350065219219	-0.0311860020211345\\
-0.0168366728592547	-0.0313213967879496\\
-0.0166383391965874	-0.0314567915547648\\
-0.0164400055339201	-0.0315921863215799\\
-0.0162416718712528	-0.0317275810883951\\
-0.0160433382085855	-0.0318629758552102\\
-0.0158450045459183	-0.0319983706220254\\
-0.015646670883251	-0.0321337653888405\\
-0.0154483372205837	-0.0322691601556557\\
-0.0152500035579164	-0.0324045549224708\\
-0.014916275128434	-0.0323416160266187\\
-0.0147179414657667	-0.0324770107934339\\
-0.0145196078030994	-0.032612405560249\\
-0.0143212741404321	-0.0327478003270642\\
-0.0141229404777648	-0.0328831950938793\\
-0.0137892120482824	-0.0328202561980272\\
-0.0135908783856151	-0.0329556509648424\\
-0.0133925447229478	-0.0330910457316575\\
-0.0131942110602806	-0.0332264404984727\\
-0.0129958773976133	-0.0333618352652878\\
-0.0126621489681308	-0.0332988963694357\\
-0.0124638153054636	-0.0334342911362508\\
-0.0121300868759811	-0.0333713522403987\\
-0.0119317532133138	-0.0335067470072139\\
-0.0117334195506466	-0.033642141774029\\
-0.0113996911211641	-0.0335792028781769\\
-0.0112013574584968	-0.0337145976449921\\
-0.0110030237958296	-0.0338499924118072\\
-0.0106692953663471	-0.0337870535159551\\
-0.0103355669368647	-0.0337241146201029\\
-0.0101372332741974	-0.0338595093869181\\
-0.00980350484471497	-0.033796570491066\\
-0.00946977641523253	-0.0337336315952139\\
-0.00927144275256525	-0.033869026362029\\
-0.00907310908989797	-0.0340044211288442\\
-0.00873938066041553	-0.033941482232992\\
-0.0084056522309331	-0.0338785433371399\\
-0.00820731856826582	-0.0340139381039551\\
-0.00787359013878338	-0.0339509992081029\\
-0.0076752564761161	-0.0340863939749181\\
-0.00734152804663366	-0.0340234550790659\\
-0.00714319438396638	-0.0341588498458811\\
-0.00680946595448394	-0.034095910950029\\
-0.00647573752500151	-0.0340329720541768\\
-0.00614200909551907	-0.0339700331583247\\
-0.00580828066603663	-0.0339070942624726\\
-0.00560994700336936	-0.0340424890292877\\
-0.00527621857388692	-0.0339795501334356\\
-0.00494249014440449	-0.0339166112375835\\
-0.00460876171492205	-0.0338536723417314\\
-0.00427503328543961	-0.0337907334458792\\
-0.00394130485595718	-0.0337277945500271\\
-0.00360757642647474	-0.033664855654175\\
-0.00327384799699231	-0.0336019167583228\\
-0.00294011956750987	-0.0335389778624707\\
-0.00260639113802743	-0.0334760389666186\\
-0.002272662708545	-0.0334131000707665\\
-0.00213726794172984	-0.0332147664080992\\
-0.00180353951224741	-0.033151827512247\\
-0.00166814474543226	-0.0329534938495798\\
-0.00133441631594982	-0.0328905549537276\\
-0.00119902154913467	-0.0326922212910603\\
-0.00086529311965223	-0.0326292823952082\\
-0.000531564690169794	-0.0325663434993561\\
-0.000396169923354638	-0.0323680098366888\\
-6.24414938722053e-05	-0.0323050709408367\\
7.29532729429489e-05	-0.0321067372781694\\
0.000406681702425383	-0.0320437983823173\\
0.000542076469240536	-0.03184546471965\\
0.00087580489872297	-0.0317825258237979\\
0.00107413856139025	-0.031917920590613\\
0.00140786699087269	-0.0318549816947609\\
0.00154326175768785	-0.0316566480320936\\
0.001678656524503	-0.0314583143694263\\
0.00181405129131816	-0.031259980706759\\
0.00214777972080058	-0.0311970418109069\\
0.00228317448761574	-0.0309987081482396\\
0.00241856925443089	-0.0308003744855724\\
0.00275229768391333	-0.0307374355897202\\
0.00308602611339577	-0.0306744966938681\\
0.0034197545428782	-0.030611557798016\\
0.00355514930969335	-0.0304132241353487\\
0.00369054407650851	-0.0302148904726814\\
0.00382593884332366	-0.0300165568100141\\
0.00396133361013881	-0.0298182231473468\\
0.00429506203962125	-0.0297552842514947\\
0.0044304568064364	-0.0295569505888274\\
0.00456585157325156	-0.0293586169261601\\
0.00470124634006671	-0.0291602832634929\\
0.00483664110688186	-0.0289619496008256\\
0.00497203587369702	-0.0287636159381583\\
0.00510743064051217	-0.028565282275491\\
0.00524282540732732	-0.0283669486128237\\
0.00537822017414248	-0.0281686149501565\\
0.00551361494095763	-0.0279702812874892\\
0.00564900970777278	-0.0277719476248219\\
0.00578440447458794	-0.0275736139621546\\
0.00591979924140309	-0.0273752802994873\\
0.00605519400821825	-0.02717694663682\\
0.0061905887750334	-0.0269786129741528\\
0.00632598354184855	-0.0267802793114855\\
0.00646137830866371	-0.0265819456488182\\
0.00659677307547886	-0.0263836119861509\\
0.00673216784229401	-0.0261852783234836\\
0.00686756260910917	-0.0259869446608164\\
0.00700295737592432	-0.0257886109981491\\
0.00713835214273947	-0.0255902773354818\\
0.00727374690955463	-0.0253919436728145\\
0.00740914167636978	-0.0251936100101472\\
0.00754453644318494	-0.0249952763474799\\
0.00767993121000009	-0.0247969426848127\\
0.00781532597681524	-0.0245986090221454\\
0.00795072074363039	-0.0244002753594781\\
0.00808611551044555	-0.0242019416968108\\
0.00802317661459342	-0.0238682132673284\\
0.00815857138140857	-0.0236698796046611\\
0.00829396614822373	-0.0234715459419938\\
0.00842936091503888	-0.0232732122793265\\
0.00856475568185404	-0.0230748786166593\\
0.00870015044866919	-0.022876544953992\\
0.00883554521548434	-0.0226782112913247\\
0.0089709399822995	-0.0224798776286574\\
0.00910633474911465	-0.0222815439659901\\
0.0092417295159298	-0.0220832103033228\\
0.00917879062007767	-0.0217494818738404\\
0.00931418538689283	-0.0215511482111731\\
0.0092512464910407	-0.0212174197816907\\
0.00918830759518857	-0.0208836913522083\\
0.00932370236200372	-0.020685357689541\\
0.0092607634661516	-0.0203516292600585\\
0.00939615823296675	-0.0201532955973913\\
0.00953155299978191	-0.019954961934724\\
0.00966694776659706	-0.0197566282720567\\
0.00960400887074493	-0.0194228998425743\\
0.00973940363756008	-0.019224566179907\\
0.00967646474170795	-0.0188908377504245\\
0.00961352584585583	-0.0185571093209421\\
0.00974892061267098	-0.0183587756582748\\
0.00988431537948613	-0.0181604419956075\\
0.009821376483634	-0.0178267135661251\\
0.00975843758778188	-0.0174929851366427\\
0.00969549869192975	-0.0171592567071602\\
0.00963255979607762	-0.0168255282776778\\
0.00956962090022549	-0.0164917998481954\\
0.00950668200437336	-0.0161580714187129\\
0.00944374310852123	-0.0158243429892305\\
0.0093808042126691	-0.0154906145597481\\
0.00931786531681697	-0.0151568861302656\\
0.00911953165414969	-0.0150214913634505\\
0.00905659275829757	-0.014687762933968\\
0.00885825909563028	-0.0145523681671529\\
0.00879532019977815	-0.0142186397376704\\
0.00873238130392603	-0.013884911308188\\
0.00853404764125874	-0.0137495165413729\\
0.00847110874540661	-0.0134157881118904\\
0.00827277508273933	-0.0132803933450753\\
0.00820983618688721	-0.0129466649155928\\
0.00814689729103508	-0.0126129364861104\\
0.00828229205785023	-0.0124146028234431\\
0.0082193531619981	-0.0120808743939607\\
0.00815641426614597	-0.0117471459644782\\
0.00829180903296113	-0.011548812301811\\
0.00842720379977628	-0.0113504786391437\\
0.00836426490392415	-0.0110167502096612\\
0.0084996596707393	-0.010818416546994\\
0.00843672077488718	-0.0104846881175115\\
0.00857211554170233	-0.0102863544548442\\
0.00870751030851748	-0.010088020792177\\
0.00864457141266536	-0.00975429236269452\\
0.00877996617948051	-0.00955595870002724\\
0.00871702728362838	-0.0092222302705448\\
0.00885242205044354	-0.00902389660787752\\
0.00878948315459141	-0.00869016817839509\\
0.00892487792140656	-0.00849183451572781\\
0.00906027268822172	-0.00829350085306053\\
0.00899733379236958	-0.00795977242357809\\
0.00913272855918474	-0.00776143876091081\\
0.00926812332599989	-0.00756310509824353\\
0.00920518443014776	-0.00722937666876109\\
0.00934057919696292	-0.00703104300609381\\
0.00947597396377807	-0.00683270934342653\\
0.00941303506792594	-0.00649898091394409\\
0.00954842983474109	-0.00630064725127681\\
0.00968382460155625	-0.00610231358860953\\
0.0098192193683714	-0.00590397992594224\\
0.00995461413518655	-0.00570564626327496\\
0.0100900089020017	-0.00550731260060768\\
0.0102254036688169	-0.0053089789379404\\
0.010360798435632	-0.00511064527527312\\
0.0104961932024472	-0.00491231161260583\\
0.0106315879692623	-0.00471397794993855\\
0.0109653163987448	-0.00465103905408643\\
0.0111007111655599	-0.00445270539141914\\
0.0114344395950423	-0.00438976649556702\\
0.0115698343618575	-0.00419143283289973\\
0.0119035627913399	-0.00412849393704761\\
0.0120389575581551	-0.00393016027438032\\
0.0123726859876375	-0.00386722137852819\\
0.0125080807544527	-0.00366888771586091\\
0.0126434755212678	-0.00347055405319363\\
0.012778870288083	-0.00327222039052635\\
0.0131125987175654	-0.00320928149467422\\
0.0134463271470479	-0.00314634259882209\\
0.013581721913863	-0.00294800893615481\\
0.0137171166806782	-0.00274967527348753\\
0.0140508451101606	-0.0026867363776354\\
0.014384573539643	-0.00262379748178327\\
0.0145199683064582	-0.00242546381911599\\
0.0148536967359406	-0.00236252492326386\\
0.0149890915027558	-0.00216419126059658\\
0.0151244862695709	-0.0019658575979293\\
0.0154582146990534	-0.00190291870207717\\
0.0156565483617206	-0.00203831346889232\\
0.0159902767912031	-0.00197537457304019\\
0.0161256715580182	-0.00177704091037291\\
0.0164593999875007	-0.00171410201452078\\
0.016657733650168	-0.00184949678133594\\
0.0168560673128352	-0.00198489154815109\\
0.0169914620796504	-0.00178655788548381\\
0.0171897957423177	-0.00192195265229896\\
0.017388129404985	-0.00205734741911412\\
0.0175864630676522	-0.00219274218592927\\
0.0177847967303195	-0.00232813695274442\\
0.0179201914971347	-0.00212980329007714\\
0.0183168588224692	-0.00240059282370745\\
0.0184522535892844	-0.00220225916104017\\
0.0187859820187668	-0.00213932026518804\\
0.0191197104482493	-0.00207638136933591\\
0.0195163777735838	-0.00234717090296622\\
0.019651772540399	-0.00214883724029894\\
0.0198501062030663	-0.00228423200711409\\
0.0199855009698814	-0.0020858983444468\\
0.0201208957366966	-0.00188756468177952\\
0.0203192293993639	-0.00202295944859468\\
0.0206529578288463	-0.00196002055274255\\
0.0208512914915136	-0.0020954153195577\\
0.0209866862583287	-0.00189708165689042\\
0.021185019920996	-0.00203247642370557\\
0.0215187483504784	-0.00196953752785345\\
0.0217170820131457	-0.0021049322946686\\
0.0218524767799609	-0.00190659863200132\\
0.0220508104426282	-0.00204199339881647\\
0.0221862052094433	-0.00184365973614919\\
0.0223845388721106	-0.00197905450296434\\
0.0225828725347779	-0.0021144492697795\\
0.022718267301593	-0.00191611560711221\\
0.0229166009642603	-0.00205151037392737\\
0.0232503293937428	-0.00198857147807524\\
0.0233857241605579	-0.00179023781540796\\
0.0235840578232252	-0.00192563258222311\\
0.0237823914858925	-0.00206102734903827\\
0.0239177862527076	-0.00186269368637098\\
0.0241161199153749	-0.00199808845318613\\
0.02425151468219	-0.00179975479051885\\
0.0244498483448573	-0.00193514955733401\\
0.0245852431116725	-0.00173681589466672\\
0.0249189715411549	-0.0016738769988146\\
0.0252526999706374	-0.00161093810296247\\
0.0254510336333046	-0.00174633286977762\\
0.0256493672959719	-0.00188172763659278\\
0.0257847620627871	-0.0016833939739255\\
0.0261184904922695	-0.00162045507807337\\
0.0264522189217519	-0.00155751618222124\\
0.0265876136885671	-0.00135918251955396\\
0.0267859473512344	-0.00149457728636911\\
0.0269213421180495	-0.00129624362370183\\
0.0271196757807168	-0.00143163839051698\\
0.027255070547532	-0.0012333047278497\\
0.0273904653143471	-0.00103497106518242\\
0.0275258600811623	-0.000836637402515139\\
0.0277241937438296	-0.000972032169330291\\
0.0278595885106447	-0.000773698506663005\\
0.0279949832774599	-0.000575364843995725\\
0.028130378044275	-0.000377031181328441\\
0.0282657728110902	-0.000178697518661162\\
0.0284011675779053	1.96361440061217e-05\\
0.0285365623447205	0.000217969806673404\\
0.0286719571115356	0.000416303469340683\\
0.0288073518783508	0.000614637132007967\\
0.0289427466451659	0.000812970794675251\\
0.0290781414119811	0.00101130445734253\\
0.0292135361787963	0.00120963812000981\\
0.0293489309456114	0.00140797178267709\\
0.0294843257124266	0.00160630544534438\\
0.0294213868165744	0.00194003387482681\\
0.0295567815833896	0.00213836753749409\\
0.0294938426875375	0.00247209596697653\\
0.0294309037916853	0.00280582439645897\\
0.0295662985585005	0.00300415805912625\\
0.0295033596626484	0.00333788648860868\\
0.0294404207667962	0.00367161491809112\\
0.0295758155336114	0.0038699485807584\\
0.0295128766377592	0.00420367701024084\\
0.0294499377419071	0.00453740543972327\\
0.029386998846055	0.0048711338692057\\
0.0293240599502029	0.00520486229868814\\
0.029459454717018	0.00540319596135542\\
0.0293965158211659	0.00573692439083786\\
0.0293335769253138	0.00607065282032029\\
0.0294689716921289	0.00626898648298757\\
0.0294060327962768	0.00660271491247001\\
0.0293430939004247	0.00693644334195245\\
0.0294784886672398	0.00713477700461973\\
0.029613883434055	0.00733311066728701\\
0.0295509445382028	0.00766683909676945\\
0.029686339305018	0.00786517275943673\\
0.0296234004091659	0.00819890118891917\\
0.0295604615133137	0.0085326296184016\\
0.0296958562801289	0.00873096328106888\\
0.0296329173842768	0.00906469171055132\\
0.0297683121510919	0.0092630253732186\\
0.0299037069179071	0.00946135903588588\\
0.0298407680220549	0.00979508746536832\\
0.0296424343593877	0.00993048223218347\\
0.0295794954635355	0.0102642106616659\\
0.0295165565676834	0.0105979390911483\\
0.0294536176718313	0.0109316675206308\\
0.0293906787759791	0.0112653959501132\\
0.029327739880127	0.0115991243795957\\
0.0291294062174597	0.0117345191464108\\
0.0290664673216076	0.0120682475758932\\
0.0288681336589403	0.0122036423427084\\
0.0288051947630882	0.0125373707721908\\
0.0287422558672361	0.0128710992016733\\
0.0286793169713839	0.0132048276311557\\
0.0286163780755318	0.0135385560606381\\
0.0284180444128645	0.0136739508274533\\
0.0283551055170124	0.0140076792569357\\
0.0281567718543451	0.0141430740237509\\
0.0279584381916778	0.014278468790566\\
0.0278954992958257	0.0146121972200485\\
0.0278325603999736	0.0149459256495309\\
0.0279679551667887	0.0151442593121982\\
0.0279050162709366	0.0154779877416806\\
0.0277066826082693	0.0156133825084958\\
0.0276437437124172	0.0159471109379782\\
0.0275808048165651	0.0162808393674606\\
0.0275178659207129	0.0166145677969431\\
0.0273195322580456	0.0167499625637582\\
0.0272565933621935	0.0170836909932407\\
0.0271936544663414	0.0174174194227231\\
0.0271307155704893	0.0177511478522055\\
0.0270677766746371	0.018084876281688\\
0.0268694430119699	0.0182202710485031\\
0.0266711093493026	0.0183556658153183\\
0.0266081704534504	0.0186893942448007\\
0.0265452315575983	0.0190231226742831\\
0.0264822926617462	0.0193568511037656\\
0.0262839589990789	0.0194922458705807\\
0.0262210201032268	0.0198259743000632\\
0.0260226864405595	0.0199613690668783\\
0.0259597475447074	0.0202950974963608\\
0.0257614138820401	0.0204304922631759\\
0.0256984749861879	0.0207642206926584\\
0.0255001413235207	0.0208996154594735\\
0.0254372024276685	0.0212333438889559\\
0.0252388687650013	0.0213687386557711\\
0.025040535102334	0.0215041334225862\\
0.0249775962064819	0.0218378618520687\\
0.0247792625438146	0.0219732566188838\\
0.0247163236479624	0.0223069850483663\\
0.0245179899852952	0.0224423798151814\\
0.024455051089443	0.0227761082446639\\
0.0242567174267757	0.022911503011479\\
0.0241937785309236	0.0232452314409615\\
0.0239954448682563	0.0233806262077766\\
0.0239325059724042	0.023714354637259\\
0.0237341723097369	0.0238497494040742\\
0.0236712334138848	0.0241834778335566\\
0.0234728997512175	0.0243188726003718\\
0.0232745660885502	0.0244542673671869\\
0.023076232425883	0.0245896621340021\\
0.0230132935300308	0.0249233905634845\\
0.0228149598673635	0.0250587853302997\\
0.0226166262046963	0.0251941800971148\\
0.022418292542029	0.02532957486393\\
0.0222199588793617	0.0254649696307451\\
0.0220216252166944	0.0256003643975603\\
0.0218232915540271	0.0257357591643754\\
0.0216249578913598	0.0258711539311906\\
0.0214266242286926	0.0260065486980058\\
0.0212282905660253	0.0261419434648209\\
0.021029956903358	0.0262773382316361\\
0.0208316232406907	0.0264127329984512\\
0.0206332895780234	0.0265481277652664\\
0.0204349559153562	0.0266835225320815\\
0.0202366222526889	0.0268189172988967\\
0.0199028938232064	0.0267559784030445\\
0.0197045601605392	0.0268913731698597\\
0.0195062264978719	0.0270267679366749\\
0.0193078928352046	0.02716216270349\\
0.0189741644057222	0.0270992238076379\\
0.0187758307430549	0.027234618574453\\
0.0185774970803876	0.0273700133412682\\
0.0183791634177203	0.0275054081080833\\
0.018180829755053	0.0276408028748985\\
0.0179824960923857	0.0277761976417136\\
0.0177841624297185	0.0279115924085288\\
0.0175858287670512	0.028046987175344\\
0.0173874951043839	0.0281823819421591\\
0.0171891614417166	0.0283177767089743\\
0.0169908277790493	0.0284531714757894\\
0.0167924941163821	0.0285885662426046\\
0.0165941604537148	0.0287239610094197\\
0.0163958267910475	0.0288593557762349\\
0.0161974931283802	0.02899475054305\\
0.0159991594657129	0.0291301453098652\\
0.0158008258030456	0.0292655400766803\\
0.0156024921403784	0.0294009348434955\\
0.0154041584777111	0.0295363296103106\\
0.0152058248150438	0.0296717243771258\\
0.0148720963855614	0.0296087854812737\\
0.0146737627228941	0.0297441802480888\\
0.0144754290602268	0.029879575014904\\
0.0142770953975595	0.0300149697817191\\
0.0140787617348922	0.0301503645485343\\
0.0138804280722249	0.0302857593153494\\
0.0136820944095577	0.0304211540821646\\
0.0134837607468904	0.0305565488489797\\
0.0132854270842231	0.0306919436157949\\
0.0130870934215558	0.0308273383826101\\
0.0128887597588885	0.0309627331494252\\
0.0125550313294061	0.0308997942535731\\
0.0123566976667388	0.0310351890203882\\
0.0121583640040715	0.0311705837872034\\
0.0119600303414043	0.0313059785540185\\
0.011761696678737	0.0314413733208337\\
0.0115633630160697	0.0315767680876488\\
0.0113650293534024	0.031712162854464\\
0.0111666956907351	0.0318475576212792\\
0.0109683620280678	0.0319829523880943\\
0.0107700283654006	0.0321183471549095\\
0.0107070894695484	0.0324520755843919\\
0.0106441505736963	0.0327858040138743\\
0.010445816911029	0.0329211987806895\\
0.0102474832483617	0.0330565935475046\\
0.0101845443525096	0.0333903219769871\\
0.00998621068984233	0.0335257167438022\\
0.00978787702717505	0.0336611115106174\\
0.00958954336450777	0.0337965062774325\\
0.00939120970184048	0.0339319010442477\\
0.00919287603917321	0.0340672958110628\\
0.00899454237650592	0.034202690577878\\
0.00879620871383864	0.0343380853446931\\
0.00859787505117136	0.0344734801115083\\
0.00839954138850407	0.0346088748783235\\
0.00820120772583679	0.0347442696451386\\
0.00800287406316951	0.0348796644119538\\
0.00780454040050223	0.0350150591787689\\
0.00760620673783495	0.0351504539455841\\
0.00740787307516767	0.0352858487123992\\
0.00720953941250038	0.0354212434792144\\
0.0070112057498331	0.0355566382460295\\
0.00681287208716582	0.0356920330128447\\
0.00661453842449854	0.0358274277796598\\
0.00641620476183126	0.035962822546475\\
0.00621787109916397	0.0360982173132901\\
0.00601953743649669	0.0362336120801053\\
0.00582120377382941	0.0363690068469204\\
0.00575826487797728	0.0367027352764029\\
0.00555993121531	0.036838130043218\\
0.00536159755264271	0.0369735248100332\\
0.00516326388997543	0.0371089195768483\\
0.00496493022730815	0.0372443143436635\\
0.00476659656464087	0.0373797091104787\\
0.00456826290197359	0.0375151038772938\\
};
\addlegendentry{CPD \cite{Myronenko10}}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0.00180940142310047	0.044099869110378\\
0.00163254922231899	0.0436947047046261\\
0.00145569702153751	0.0432895402988741\\
0.00127884482075603	0.0428843758931221\\
0.00139300092324128	0.0425933675898553\\
0.00150715702572654	0.0423023592865886\\
0.00133030482494505	0.0418971948808366\\
0.00115345262416357	0.0414920304750846\\
0.000976600423382096	0.0410868660693327\\
0.000799748222600617	0.0406817016635807\\
0.000913904325085866	0.0403906933603139\\
0.00102806042757112	0.0400996850570472\\
0.000851208226789638	0.0396945206512952\\
0.000560199923522905	0.03958036454881\\
0.000383347722741428	0.039175200143058\\
0.000497503825226678	0.0388841918397912\\
0.000611659927711931	0.0385931835365245\\
0.000434807726930448	0.0381880191307725\\
0.000257955526148969	0.0377828547250205\\
0.000372111628634222	0.0374918464217538\\
0.000195259427852744	0.0370866820160018\\
1.84072270712689e-05	0.0366815176102498\\
0.000132563329556515	0.0363905093069831\\
-4.42888712249634e-05	0.0359853449012311\\
6.98672312602882e-05	0.0356943365979644\\
-0.00010698496952119	0.0352891721922124\\
-0.000283837170302669	0.0348840077864604\\
-0.000460689371084155	0.0344788433807084\\
-0.000637541571865634	0.0340736789749564\\
-0.000814393772647117	0.0336685145692045\\
-0.000991245973428599	0.0332633501634525\\
-0.00116809817421008	0.0328581857577005\\
-0.00134495037499156	0.0324530213519485\\
-0.00152180257577304	0.0320478569461965\\
-0.00140764647328779	0.0317568486429298\\
-0.00129349037080253	0.031465840339663\\
-0.00147034257158402	0.031060675933911\\
-0.0016471947723655	0.030655511528159\\
-0.00182404697314698	0.0302503471224071\\
-0.00200089917392846	0.0298451827166551\\
-0.00217775137470993	0.0294400183109031\\
-0.00235460357549142	0.0290348539051511\\
-0.00224044747300616	0.0287438456018844\\
-0.00241729967378764	0.0283386811961324\\
-0.00230314357130239	0.0280476728928657\\
-0.00247999577208388	0.0276425084871137\\
-0.00236583966959862	0.0273515001838469\\
-0.00225168356711337	0.0270604918805802\\
-0.00242853576789485	0.0266553274748282\\
-0.0023143796654096	0.0263643191715615\\
-0.00249123186619108	0.0259591547658095\\
-0.00266808406697255	0.0255539903600575\\
-0.00284493626775404	0.0251488259543055\\
-0.00273078016526879	0.0248578176510388\\
-0.00290763236605027	0.0244526532452868\\
-0.00279347626356501	0.0241616449420201\\
-0.00297032846434649	0.0237564805362681\\
-0.00285617236186124	0.0234654722330013\\
-0.00274201625937599	0.0231744639297346\\
-0.00291886846015747	0.0227692995239826\\
-0.0032098767634242	0.0226551434214974\\
-0.00338672896420568	0.0222499790157454\\
-0.00327257286172043	0.0219589707124786\\
-0.00344942506250191	0.0215538063067267\\
-0.00374043336576864	0.0214396502042414\\
-0.00391728556655012	0.0210344857984894\\
-0.00420829386981686	0.0209203296960042\\
-0.00438514607059834	0.0205151652902522\\
-0.00456199827137982	0.0201100008845002\\
-0.0047388504721613	0.0197048364787482\\
-0.00502985877542803	0.019590680376263\\
-0.00520671097620951	0.019185515970511\\
-0.00538356317699099	0.018780351564759\\
-0.00556041537777248	0.018375187159007\\
-0.00585142368103921	0.0182610310565217\\
-0.00602827588182069	0.0178558666507697\\
-0.00631928418508742	0.0177417105482845\\
-0.0064961363858689	0.0173365461425325\\
-0.00678714468913564	0.0172223900400473\\
-0.00696399688991711	0.0168172256342953\\
-0.00725500519318385	0.01670306953181\\
-0.00743185739396533	0.016297905126058\\
-0.00772286569723206	0.0161837490235728\\
-0.0080138740004988	0.0160695929210875\\
-0.00819072620128028	0.0156644285153355\\
-0.00848173450454701	0.0155502724128503\\
-0.00865858670532849	0.0151451080070983\\
-0.00883543890610998	0.0147399436013463\\
-0.00912644720937671	0.0146257874988611\\
-0.00941745551264344	0.0145116313963758\\
-0.00970846381591018	0.0143974752938905\\
-0.00988531601669166	0.0139923108881386\\
-0.0100621682174731	0.0135871464823866\\
-0.0102390204182546	0.0131819820766346\\
-0.0104158726190361	0.0127768176708826\\
-0.0107068809223028	0.0126626615683973\\
-0.0109978892255696	0.0125485054659121\\
-0.011174741426351	0.0121433410601601\\
-0.0110605853238658	0.0118523327568934\\
-0.0112374375246473	0.0114471683511414\\
-0.011123281422162	0.0111561600478746\\
-0.0108322731188953	0.0112703161503599\\
-0.0113001336229435	0.0107509956421227\\
-0.011476985823725	0.0103458312363707\\
-0.0116538380245065	0.00994066683061869\\
-0.0119448463277732	0.00982651072813343\\
-0.0121216985285547	0.00942134632238145\\
-0.0124127068318214	0.0093071902198962\\
-0.0125895590326029	0.00890202581414421\\
-0.0128805673358696	0.00878786971165896\\
-0.0130574195366511	0.00838270530590697\\
-0.0132342717374326	0.00797754090015499\\
-0.0134111239382141	0.007572376494403\\
-0.0137021322414808	0.00745822039191775\\
-0.0138789844422623	0.00705305598616576\\
-0.014169992745529	0.0069388998836805\\
-0.0143468449463105	0.00653373547792852\\
-0.014523697147092	0.00612857107217653\\
-0.0147005493478735	0.00572340666642455\\
-0.0149915576511402	0.00560925056393929\\
-0.0152825659544069	0.00549509446145404\\
-0.0154594181551884	0.00508993005570205\\
-0.0156362703559699	0.00468476564995006\\
-0.0158131225567514	0.00427960124419808\\
-0.0161041308600181	0.00416544514171282\\
-0.0162809830607996	0.00376028073596084\\
-0.0165719913640663	0.00364612463347559\\
-0.0167488435648478	0.0032409602277236\\
-0.0169256957656293	0.00283579582197161\\
-0.017216704068896	0.00272163971948636\\
-0.0173935562696775	0.00231647531373437\\
-0.017570408470459	0.00191131090798239\\
-0.0177472606712405	0.0015061465022304\\
-0.0180382689745072	0.00139199039974514\\
-0.0183292772777739	0.00127783429725989\\
-0.0185061294785554	0.000872669891507907\\
-0.0186829816793369	0.000467505485755918\\
-0.0189739899826036	0.000353349383270664\\
-0.0191508421833851	-5.18150224813216e-05\\
-0.0194418504866518	-0.000165971124966575\\
-0.0196187026874333	-0.000571135530718559\\
-0.0197955548882148	-0.000976299936470549\\
-0.0200865631914815	-0.0010904560389558\\
-0.020263415392263	-0.00149562044470779\\
-0.0204402675930445	-0.00190078485045977\\
-0.0207312758963112	-0.00201494095294503\\
-0.0209081280970927	-0.00242010535869701\\
-0.0211991364003594	-0.00253426146118227\\
-0.0214901447036262	-0.00264841756366752\\
-0.0217811530068929	-0.00276257366615277\\
-0.0220721613101596	-0.00287672976863803\\
-0.0223631696134264	-0.00299088587112328\\
-0.0226541779166931	-0.00310504197360853\\
-0.0229451862199598	-0.00321919807609379\\
-0.0232361945232266	-0.00333335417857904\\
-0.0235272028264933	-0.00344751028106429\\
-0.02381821112976	-0.00356166638354954\\
-0.0241092194330268	-0.0036758224860348\\
-0.0244002277362935	-0.00378997858852005\\
-0.0246912360395602	-0.0039041346910053\\
-0.024982244342827	-0.00401829079349056\\
-0.0252732526460937	-0.00413244689597581\\
-0.0255642609493604	-0.00424660299846106\\
-0.0258552692526272	-0.00436075910094631\\
-0.0261462775558939	-0.00447491520343157\\
-0.0264372858591606	-0.00458907130591682\\
-0.0268424502649126	-0.00441221910513534\\
-0.0271334585681794	-0.00452637520762059\\
-0.0275386229739314	-0.00434952300683911\\
-0.0278296312771981	-0.00446367910932437\\
-0.0282347956829501	-0.00428682690854288\\
-0.0285258039862168	-0.00440098301102814\\
-0.0288168122894835	-0.00451513911351339\\
-0.0292219766952355	-0.00433828691273191\\
-0.0296271411009875	-0.00416143471195043\\
-0.0300323055067395	-0.00398458251116895\\
-0.0303233138100062	-0.0040987386136542\\
-0.030614322113273	-0.00421289471613945\\
-0.031019486519025	-0.00403604251535797\\
-0.0313104948222917	-0.00415019861784322\\
-0.0317156592280437	-0.00397334641706174\\
-0.0321208236337957	-0.00379649421628027\\
-0.0324118319370624	-0.00391065031876552\\
-0.0327028402403291	-0.00402480642125077\\
-0.0329938485435959	-0.00413896252373602\\
-0.0332848568468626	-0.00425311862622128\\
-0.0335758651501293	-0.00436727472870653\\
-0.0338668734533961	-0.00448143083119178\\
-0.034272037859148	-0.0043045786304103\\
-0.0345630461624148	-0.00441873473289555\\
-0.0348540544656815	-0.00453289083538081\\
-0.0351450627689482	-0.00464704693786606\\
-0.035436071072215	-0.00476120304035131\\
-0.0357270793754817	-0.00487535914283656\\
-0.0360180876787485	-0.00498951524532182\\
-0.0363090959820152	-0.00510367134780707\\
-0.0366001042852819	-0.00521782745029232\\
-0.0368911125885486	-0.00533198355277758\\
-0.0370679647893301	-0.00573714795852957\\
-0.0373589730925969	-0.00585130406101482\\
-0.0376499813958636	-0.00596546016350007\\
-0.0379409896991303	-0.00607961626598533\\
-0.0382319980023971	-0.00619377236847058\\
-0.0385230063056638	-0.00630792847095583\\
-0.0386998585064453	-0.00671309287670782\\
-0.0388767107072268	-0.0071182572824598\\
-0.0390535629080082	-0.00752342168821179\\
-0.039344571211275	-0.00763757779069705\\
-0.0396355795145417	-0.00775173389318229\\
-0.0398124317153232	-0.00815689829893428\\
-0.0401034400185899	-0.00827105440141954\\
-0.0402802922193714	-0.00867621880717152\\
-0.0404571444201529	-0.00908138321292351\\
-0.0407481527234196	-0.00919553931540876\\
-0.0410391610266864	-0.00930969541789402\\
-0.0412160132274678	-0.009714859823646\\
-0.0415070215307346	-0.00982901592613126\\
-0.041683873731516	-0.0102341803318832\\
-0.0419748820347828	-0.0103483364343685\\
-0.0421517342355643	-0.0107535008401205\\
-0.042442742538831	-0.0108676569426057\\
-0.0426195947396125	-0.0112728213483577\\
-0.042796446940394	-0.0116779857541097\\
-0.0430874552436607	-0.011792141856595\\
-0.0432643074444422	-0.0121973062623469\\
-0.0434411596452236	-0.0126024706680989\\
-0.0436180118460051	-0.0130076350738509\\
-0.0437948640467866	-0.0134127994796029\\
-0.0440858723500533	-0.0135269555820882\\
-0.0442627245508348	-0.0139321199878401\\
-0.0444395767516163	-0.0143372843935921\\
-0.0446164289523978	-0.0147424487993441\\
-0.0445022728499125	-0.0150334571026109\\
-0.044679125050694	-0.0154386215083628\\
-0.0448559772514755	-0.0158437859141148\\
-0.045032829452257	-0.0162489503198668\\
-0.0452096816530384	-0.0166541147256188\\
-0.0453865338538199	-0.0170592791313708\\
-0.0455633860546014	-0.0174644435371228\\
-0.0457402382553829	-0.0178696079428748\\
-0.0459170904561644	-0.0182747723486268\\
-0.0460939426569459	-0.0186799367543787\\
-0.0459797865544606	-0.0189709450576455\\
-0.0461566387552421	-0.0193761094633975\\
-0.0460424826527568	-0.0196671177666642\\
-0.0459283265502716	-0.0199581260699309\\
-0.0461051787510531	-0.0203632904756829\\
-0.0462820309518345	-0.0207684548814349\\
-0.046458883152616	-0.0211736192871869\\
-0.0463447270501308	-0.0214646275904536\\
-0.0462305709476455	-0.0217556358937204\\
-0.046407423148427	-0.0221608002994723\\
-0.0462932670459417	-0.0224518086027391\\
-0.0461791109434565	-0.0227428169060058\\
-0.046355963144238	-0.0231479813117578\\
-0.0465328153450195	-0.0235531457175098\\
-0.0467096675458009	-0.0239583101232618\\
-0.0465955114433157	-0.0242493184265285\\
-0.0464813553408304	-0.0245403267297952\\
-0.0463671992383452	-0.024831335033062\\
-0.0462530431358599	-0.0251223433363287\\
-0.0464298953366414	-0.0255275077420807\\
-0.0463157392341561	-0.0258185160453474\\
-0.0462015831316709	-0.0261095243486142\\
-0.0463784353324524	-0.0265146887543661\\
-0.0465552875332339	-0.0269198531601181\\
-0.0464411314307486	-0.0272108614633849\\
-0.0463269753282634	-0.0275018697666516\\
-0.0462128192257781	-0.0277928780699183\\
-0.0460986631232928	-0.0280838863731851\\
-0.0459845070208076	-0.0283748946764518\\
-0.0458703509183223	-0.0286659029797185\\
-0.0460472031191038	-0.0290710673854705\\
-0.0459330470166186	-0.0293620756887373\\
-0.0458188909141333	-0.029653083992004\\
-0.0457047348116481	-0.0299440922952707\\
-0.0455905787091628	-0.0302351005985375\\
-0.0454764226066776	-0.0305261089018042\\
-0.0453622665041923	-0.0308171172050709\\
-0.045248110401707	-0.0311081255083377\\
-0.0451339542992218	-0.0313991338116044\\
-0.0450197981967365	-0.0316901421148711\\
-0.0449056420942513	-0.0319811504181379\\
-0.044791485991766	-0.0322721587214046\\
-0.0446773298892808	-0.0325631670246713\\
-0.0445631737867955	-0.0328541753279381\\
-0.0444490176843103	-0.0331451836312048\\
-0.044334861581825	-0.0334361919344715\\
-0.0442207054793398	-0.0337272002377383\\
-0.0441065493768545	-0.034018208541005\\
-0.0437013849711025	-0.0341950607417865\\
-0.0435872288686173	-0.0344860690450532\\
-0.043473072766132	-0.0347770773483199\\
-0.0433589166636468	-0.0350680856515867\\
-0.0432447605611615	-0.0353590939548534\\
-0.0428395961554095	-0.0355359461556349\\
-0.0427254400529243	-0.0358269544589016\\
-0.042611283950439	-0.0361179627621684\\
-0.0424971278479538	-0.0364089710654351\\
-0.0423829717454685	-0.0366999793687018\\
-0.0419778073397165	-0.0368768315694833\\
-0.0418636512372313	-0.03716783987275\\
-0.0414584868314793	-0.0373446920735315\\
-0.041344330728994	-0.0376357003767983\\
-0.0412301746265088	-0.037926708680065\\
-0.0408250102207568	-0.0381035608808465\\
-0.0407108541182715	-0.0383945691841132\\
-0.0405966980157863	-0.0386855774873799\\
-0.0401915336100343	-0.0388624296881614\\
-0.0397863692042823	-0.0390392818889429\\
-0.0396722131017971	-0.0393302901922096\\
-0.0392670486960451	-0.0395071423929911\\
-0.0388618842902931	-0.0396839945937726\\
-0.0387477281878078	-0.0399750028970393\\
-0.0386335720853226	-0.0402660112003061\\
-0.0382284076795706	-0.0404428634010875\\
-0.0378232432738186	-0.040619715601869\\
-0.0377090871713334	-0.0409107239051358\\
-0.0373039227655814	-0.0410875761059172\\
-0.0371897666630961	-0.041378584409184\\
-0.0367846022573441	-0.0415554366099655\\
-0.0366704461548589	-0.0418464449132322\\
-0.0362652817491069	-0.0420232971140137\\
-0.0358601173433549	-0.0422001493147951\\
-0.0354549529376029	-0.0423770015155766\\
-0.0350497885318509	-0.0425538537163581\\
-0.0349356324293657	-0.0428448620196248\\
-0.0345304680236137	-0.0430217142204063\\
-0.0341253036178617	-0.0431985664211878\\
-0.0337201392121097	-0.0433754186219693\\
-0.0333149748063577	-0.0435522708227508\\
-0.0329098104006057	-0.0437291230235322\\
-0.0325046459948538	-0.0439059752243137\\
-0.0320994815891018	-0.0440828274250952\\
-0.0316943171833498	-0.0442596796258767\\
-0.0312891527775978	-0.0444365318266582\\
-0.0308839883718458	-0.0446133840274396\\
-0.0305929800685791	-0.0444992279249544\\
-0.0301878156628271	-0.0446760801257359\\
-0.0298968073595604	-0.0445619240232506\\
-0.0294916429538084	-0.0447387762240321\\
-0.0292006346505416	-0.0446246201215469\\
-0.0287954702447897	-0.0448014723223283\\
-0.0283903058390377	-0.0449783245231098\\
-0.0280992975357709	-0.0448641684206246\\
-0.0276941331300189	-0.045041020621406\\
-0.0274031248267522	-0.0449268645189208\\
-0.0269979604210002	-0.0451037167197023\\
-0.0267069521177335	-0.044989560617217\\
-0.0263017877119815	-0.0451664128179985\\
-0.0261876316094963	-0.0454574211212652\\
-0.0257824672037443	-0.0456342733220467\\
-0.0254914589004775	-0.0455201172195615\\
-0.0252004505972108	-0.0454059611170762\\
-0.0249094422939441	-0.045291805014591\\
-0.0245042778881921	-0.0454686572153724\\
-0.0242132695849253	-0.0453545011128872\\
-0.0239222612816586	-0.0452403450104019\\
-0.0235170968759066	-0.0454171972111834\\
-0.0231119324701546	-0.0455940494119649\\
-0.0227067680644026	-0.0457709016127464\\
-0.0224157597611359	-0.0456567455102611\\
-0.0221247514578692	-0.0455425894077759\\
-0.0218337431546024	-0.0454284333052906\\
-0.0215427348513357	-0.0453142772028054\\
-0.0211375704455837	-0.0454911294035868\\
-0.020846562142317	-0.0453769733011016\\
-0.0205555538390503	-0.0452628171986163\\
-0.0202645455357835	-0.0451486610961311\\
-0.0199735372325168	-0.0450345049936458\\
-0.0196825289292501	-0.0449203488911606\\
-0.0193915206259833	-0.0448061927886753\\
-0.0191005123227166	-0.0446920366861901\\
-0.0188095040194499	-0.0445778805837048\\
-0.0185184957161831	-0.0444637244812196\\
-0.0182274874129164	-0.0443495683787343\\
-0.0179364791096497	-0.0442354122762491\\
-0.0176454708063829	-0.0441212561737638\\
-0.0173544625031162	-0.0440071000712786\\
-0.0170634541998495	-0.0438929439687933\\
-0.0167724458965827	-0.0437787878663081\\
-0.016481437593316	-0.0436646317638228\\
-0.0161904292900493	-0.0435504756613375\\
-0.0158994209867825	-0.0434363195588523\\
-0.0156084126835158	-0.043322163456367\\
-0.0153174043802491	-0.0432080073538818\\
-0.0150263960769823	-0.0430938512513965\\
-0.0147353877737156	-0.0429796951489113\\
-0.0144443794704489	-0.042865539046426\\
-0.0141533711671821	-0.0427513829439408\\
-0.0138623628639154	-0.0426372268414555\\
-0.0135713545606487	-0.0425230707389703\\
-0.0132803462573819	-0.042408914636485\\
-0.0129893379541152	-0.0422947585339998\\
-0.0128124857533337	-0.0418895941282478\\
-0.012521477450067	-0.0417754380257625\\
-0.0122304691468002	-0.0416612819232773\\
-0.0119394608435335	-0.041547125820792\\
-0.0116484525402668	-0.0414329697183068\\
-0.011357444237	-0.0413188136158215\\
-0.0110664359337333	-0.0412046575133363\\
-0.0107754276304666	-0.041090501410851\\
-0.0104844193271998	-0.0409763453083658\\
-0.0101934110239331	-0.0408621892058805\\
-0.0100165588231516	-0.0404570248001285\\
-0.00972555051988488	-0.0403428686976433\\
-0.0095486983191034	-0.0399377042918913\\
-0.00937184611832192	-0.0395325398861393\\
-0.00908083781505519	-0.039418383783654\\
-0.0089039856142737	-0.0390132193779021\\
-0.00861297731100697	-0.0388990632754168\\
-0.00832196900774024	-0.0387849071729316\\
-0.00803096070447351	-0.0386707510704463\\
-0.00785410850369203	-0.0382655866646943\\
-0.00756310020042529	-0.038151430562209\\
-0.00738624799964382	-0.0377462661564571\\
-0.00720939579886233	-0.0373411017507051\\
-0.0069183874955956	-0.0372269456482198\\
-0.00662737919232886	-0.0371127895457346\\
-0.00645052699154738	-0.0367076251399826\\
-0.0062736747907659	-0.0363024607342306\\
-0.00609682258998442	-0.0358972963284786\\
-0.00591997038920294	-0.0354921319227266\\
-0.00574311818842146	-0.0350869675169746\\
-0.00556626598763998	-0.0346818031112226\\
-0.0053894137868585	-0.0342766387054707\\
-0.00521256158607702	-0.0338714742997187\\
-0.00503570938529554	-0.0334663098939667\\
-0.00514986548778079	-0.0331753015907\\
-0.00497301328699931	-0.032770137184948\\
-0.00508716938948456	-0.0324791288816812\\
-0.00491031718870308	-0.0320739644759292\\
-0.0047334649879216	-0.0316688000701773\\
-0.00484762109040686	-0.0313777917669105\\
-0.00467076888962538	-0.0309726273611585\\
-0.00478492499211063	-0.0306816190578918\\
-0.00460807279132915	-0.0302764546521398\\
-0.00443122059054767	-0.0298712902463878\\
-0.00414021228728093	-0.0297571341439026\\
-0.00396336008649945	-0.0293519697381506\\
-0.00378650788571797	-0.0289468053323986\\
-0.00349549958245124	-0.0288326492299134\\
-0.0032044912791845	-0.0287184931274281\\
-0.00302763907840302	-0.0283133287216761\\
-0.00273663077513629	-0.0281991726191909\\
-0.00255977857435481	-0.0277940082134389\\
-0.00226877027108807	-0.0276798521109536\\
-0.00197776196782134	-0.0275656960084684\\
-0.00180090976703986	-0.0271605316027164\\
-0.00150990146377313	-0.0270463755002311\\
-0.00133304926299165	-0.0266412110944791\\
-0.00104204095972491	-0.0265270549919939\\
-0.000865188758943432	-0.0261218905862419\\
-0.000574180455676699	-0.0260077344837567\\
-0.000283172152409964	-0.0258935783812714\\
-0.000106319951628485	-0.0254884139755194\\
0.000184688351638248	-0.0253742578730341\\
0.000475696654904984	-0.0252601017705489\\
0.000652548855686463	-0.0248549373647969\\
0.000943557158953197	-0.0247407812623117\\
0.00123456546221993	-0.0246266251598264\\
0.00141141766300141	-0.0242214607540744\\
0.00170242596626815	-0.0241073046515892\\
0.00199343426953488	-0.0239931485491039\\
0.00228444257280161	-0.0238789924466187\\
0.00257545087606835	-0.0237648363441334\\
0.00286645917933508	-0.0236506802416482\\
0.00315746748260181	-0.0235365241391629\\
0.00344847578586855	-0.0234223680366776\\
0.00373948408913528	-0.0233082119341924\\
0.00403049239240202	-0.0231940558317071\\
0.004435656798154	-0.0233709080324886\\
0.00472666510142074	-0.0232567519300034\\
0.00513182950717272	-0.0234336041307848\\
0.00542283781043946	-0.0233194480282996\\
0.00582800221619144	-0.0234963002290811\\
0.00611901051945818	-0.0233821441265958\\
0.00652417492521016	-0.0235589963273773\\
0.0068151832284769	-0.0234448402248921\\
0.00710619153174363	-0.0233306841224068\\
0.00739719983501036	-0.0232165280199215\\
0.00780236424076235	-0.023393380220703\\
0.00820752864651434	-0.0235702324214845\\
0.00849853694978107	-0.0234560763189993\\
0.00878954525304781	-0.023341920216514\\
0.00919470965879979	-0.0235187724172955\\
0.00959987406455178	-0.023695624618077\\
0.00989088236781851	-0.0235814685155917\\
0.0102960467735705	-0.0237583207163732\\
0.0105870550768372	-0.0236441646138879\\
0.010878063380104	-0.0235300085114027\\
0.011283227785856	-0.0237068607121842\\
0.0113973838883412	-0.0239978690154509\\
0.0118025482940932	-0.0241747212162324\\
0.0120935565973599	-0.0240605651137471\\
0.0124987210031119	-0.0242374173145286\\
0.0126128771055972	-0.0245284256177953\\
0.0127270332080824	-0.0248194339210621\\
0.0130180415113492	-0.0247052778185768\\
0.0131321976138344	-0.0249962861218436\\
0.0132463537163197	-0.0252872944251103\\
0.0133605098188049	-0.025578302728377\\
0.0134746659212902	-0.0258693110316438\\
0.0137656742245569	-0.0257551549291585\\
0.0139939864295274	-0.026337171535692\\
0.0142849947327941	-0.0262230154332067\\
0.0146901591385461	-0.0263998676339882\\
0.0150953235442981	-0.0265767198347697\\
0.0153236357492686	-0.0271587364413032\\
0.0156146440525354	-0.0270445803388179\\
0.0157288001550206	-0.0273355886420846\\
0.0160198084582873	-0.0272214325395994\\
0.0163108167615541	-0.0271072764371141\\
0.0164249728640393	-0.0273982847403809\\
0.0168301372697913	-0.0275751369411623\\
0.0169442933722766	-0.0278661452444291\\
0.0172353016755433	-0.0277519891419438\\
0.0173494577780285	-0.0280429974452106\\
0.0177546221837805	-0.028219849645992\\
0.0178687782862658	-0.0285108579492588\\
0.0181597865895325	-0.0283967018467735\\
0.0182739426920178	-0.0286877101500403\\
0.0185649509952845	-0.028573554047555\\
0.0186791070977698	-0.0288645623508217\\
0.018793263200255	-0.0291555706540885\\
0.0190842715035217	-0.0290414145516032\\
0.019198427606007	-0.0293324228548699\\
0.019603592011759	-0.0295092750556514\\
0.0198946003150257	-0.0293951189531662\\
0.020008756417511	-0.0296861272564329\\
0.0201229125199962	-0.0299771355596996\\
0.020413920823263	-0.0298629794572144\\
0.0205280769257482	-0.0301539877604811\\
0.020819085229015	-0.0300398316579959\\
0.0209332413315002	-0.0303308399612626\\
0.0212242496347669	-0.0302166838587774\\
0.0216294140405189	-0.0303935360595588\\
0.0220345784462709	-0.0305703882603403\\
0.0221487345487562	-0.0308613965636071\\
0.0222628906512414	-0.0311524048668738\\
0.0225538989545081	-0.0310382487643885\\
0.0229590633602601	-0.03121510096517\\
0.0233642277660121	-0.0313919531659515\\
0.0236552360692789	-0.0312777970634662\\
0.0237693921717641	-0.031568805366733\\
0.0240604004750308	-0.0314546492642477\\
0.0241745565775161	-0.0317456575675145\\
0.0244655648807828	-0.0316315014650292\\
0.0247565731840496	-0.0315173453625439\\
0.0250475814873163	-0.0314031892600587\\
0.0251617375898016	-0.0316941975633254\\
0.0254527458930683	-0.0315800414608402\\
0.025743754196335	-0.0314658853583549\\
0.0260347624996018	-0.0313517292558697\\
0.0263257708028685	-0.0312375731533844\\
0.0266167791061352	-0.0311234170508992\\
0.026907787409402	-0.0310092609484139\\
0.0271987957126687	-0.0308951048459287\\
0.0274898040159354	-0.0307809487434434\\
0.0277808123192022	-0.0306667926409582\\
0.0280718206224689	-0.0305526365384729\\
0.0283628289257356	-0.0304384804359877\\
0.0286538372290024	-0.0303243243335024\\
0.0289448455322691	-0.0302101682310171\\
0.0291216977330506	-0.0298050038252652\\
0.0294127060363173	-0.0296908477227799\\
0.0295895582370988	-0.0292856833170279\\
0.0297664104378803	-0.0288805189112759\\
0.030057418741147	-0.0287663628087907\\
0.0302342709419285	-0.0283611984030387\\
0.03041112314271	-0.0279560339972867\\
0.0307021314459767	-0.0278418778948014\\
0.0308789836467582	-0.0274367134890495\\
0.0310558358475397	-0.0270315490832975\\
0.0312326880483211	-0.0266263846775455\\
0.0314095402491026	-0.0262212202717935\\
0.0317005485523694	-0.0261070641693083\\
0.0318774007531508	-0.0257018997635563\\
0.0320542529539323	-0.0252967353578043\\
0.0323452612571991	-0.025182579255319\\
0.0325221134579805	-0.024777414849567\\
0.032698965658762	-0.024372250443815\\
0.0329899739620287	-0.0242580943413298\\
0.0332809822652955	-0.0241439382388445\\
0.033457834466077	-0.0237387738330926\\
0.0337488427693437	-0.0236246177306073\\
0.0339256949701252	-0.0232194533248553\\
0.0341025471709067	-0.0228142889191033\\
0.0343935554741734	-0.0227001328166181\\
0.0345704076749549	-0.0222949684108661\\
0.0348614159782216	-0.0221808123083808\\
0.0351524242814883	-0.0220666562058956\\
0.0353292764822698	-0.0216614918001436\\
0.0352151203797846	-0.0213704834968769\\
0.035391972580566	-0.0209653190911249\\
0.0355688247813475	-0.0205601546853729\\
0.035745676982129	-0.0201549902796209\\
0.0359225291829105	-0.0197498258738689\\
0.036099381383692	-0.0193446614681169\\
0.0359852252812067	-0.0190536531648502\\
0.0361620774819882	-0.0186484887590982\\
0.0360479213795029	-0.0183574804558315\\
0.0362247735802844	-0.0179523160500795\\
0.0364016257810659	-0.0175471516443275\\
0.0365784779818474	-0.0171419872385755\\
0.0367553301826289	-0.0167368228328235\\
0.0366411740801436	-0.0164458145295568\\
0.0368180262809251	-0.0160406501238048\\
0.0367038701784398	-0.0157496418205381\\
0.0365897140759546	-0.0154586335172713\\
0.0367665662767361	-0.0150534691115194\\
0.0369434184775175	-0.0146483047057674\\
0.0372344267807843	-0.0145341486032821\\
0.0374112789815658	-0.0141289841975301\\
0.0372971228790805	-0.0138379758942634\\
0.037473975079862	-0.0134328114885114\\
0.0376508272806435	-0.0130276470827594\\
0.0378276794814249	-0.0126224826770074\\
0.0377135233789397	-0.0123314743737407\\
0.0378903755797212	-0.0119263099679887\\
0.0380672277805027	-0.0115211455622367\\
0.0382440799812841	-0.0111159811564847\\
0.0384209321820656	-0.0107108167507328\\
0.0383067760795804	-0.010419808447466\\
0.0381926199770951	-0.0101288001441993\\
0.0383694721778766	-0.00972363573844729\\
0.0385463243786581	-0.00931847133269531\\
0.0387231765794395	-0.00891330692694333\\
0.0386090204769543	-0.00862229862367659\\
0.0387858726777358	-0.0082171342179246\\
0.0386717165752505	-0.00792612591465787\\
0.038848568776032	-0.00752096150890588\\
0.0387344126735468	-0.00722995320563915\\
0.0389112648743282	-0.00682478879988716\\
0.038797108771843	-0.00653378049662043\\
0.0389739609726245	-0.00612861609086844\\
0.0388598048701392	-0.0058376077876017\\
0.038745648767654	-0.00554659948433497\\
0.0389225009684354	-0.00514143507858298\\
0.0388083448659502	-0.00485042677531625\\
0.0389851970667317	-0.00444526236956427\\
0.0388710409642464	-0.00415425406629753\\
0.0390478931650279	-0.00374908966054554\\
0.0389337370625427	-0.00345808135727881\\
0.0391105892633241	-0.00305291695152682\\
0.0389964331608389	-0.00276190864826009\\
0.0391732853616204	-0.0023567442425081\\
0.0390591292591351	-0.00206573593924137\\
0.0392359814599166	-0.00166057153348938\\
0.0391218253574313	-0.00136956323022265\\
0.0390076692549461	-0.00107855492695591\\
0.0388935131524608	-0.000787546623689176\\
0.0390703653532423	-0.000382382217937192\\
0.0389562092507571	-9.13739146704572e-05\\
0.0388420531482718	0.000199634388596278\\
0.0387278970457866	0.000490642691863011\\
0.0386137409433013	0.000781650995129743\\
0.038499584840816	0.00107265929839648\\
0.0383854287383308	0.00136366760166321\\
0.0382712726358455	0.00165467590492995\\
0.0381571165333603	0.00194568420819668\\
0.038042960430875	0.00223669251146341\\
0.0379288043283898	0.00252770081473015\\
0.0378146482259045	0.00281870911799688\\
0.0377004921234193	0.00310971742126361\\
0.037586336020934	0.00340072572453035\\
0.0374721799184488	0.00369173402779708\\
0.0370670155126968	0.00386858622857857\\
0.0369528594102115	0.0041595945318453\\
0.0368387033077263	0.00445060283511203\\
0.036724547205241	0.00474161113837877\\
0.036319382799489	0.00491846333916024\\
0.0362052266970038	0.00520947164242698\\
0.0360910705945185	0.00550047994569372\\
0.0359769144920333	0.00579148824896045\\
0.035862758389548	0.00608249655222718\\
0.0357486022870627	0.00637350485549391\\
0.0356344461845775	0.00666451315876065\\
0.0355202900820923	0.00695552146202738\\
0.035406133979607	0.00724652976529412\\
0.0352919778771217	0.00753753806856085\\
0.0351778217746365	0.00782854637182758\\
0.0350636656721512	0.00811955467509432\\
0.034949509569666	0.00841056297836105\\
0.0348353534671807	0.00870157128162779\\
0.0347211973646955	0.00899257958489452\\
0.0346070412622102	0.00928358788816125\\
0.034492885159725	0.00957459619142799\\
0.0343787290572397	0.00986560449469472\\
0.0342645729547545	0.0101566127979615\\
0.0341504168522692	0.0104476211012282\\
0.0337452524465172	0.0106244733020097\\
0.033631096344032	0.0109154816052764\\
0.0335169402415467	0.0112064899085431\\
0.0334027841390615	0.0114974982118099\\
0.0332886280365762	0.0117885065150766\\
0.033174471934091	0.0120795148183433\\
0.0330603158316057	0.0123705231216101\\
0.0329461597291205	0.0126615314248768\\
0.0328320036266352	0.0129525397281435\\
0.03271784752415	0.0132435480314103\\
0.0326036914216647	0.013534556334677\\
0.0321985270159127	0.0137114085354585\\
0.0320843709134275	0.0140024168387252\\
0.0319702148109422	0.014293425141992\\
0.031856058708457	0.0145844334452587\\
0.0317419026059717	0.0148754417485254\\
0.0316277465034864	0.0151664500517922\\
0.0315135904010012	0.0154574583550589\\
0.031399434298516	0.0157484666583256\\
0.0312852781960307	0.0160394749615924\\
0.0311711220935454	0.0163304832648591\\
0.0313479742943269	0.0167356476706111\\
0.0315248264951084	0.0171408120763631\\
0.0314106703926232	0.0174318203796298\\
0.0312965142901379	0.0177228286828965\\
0.0314733664909194	0.0181279930886485\\
0.0313592103884341	0.0184190013919153\\
0.0312450542859489	0.018710009695182\\
0.0311308981834636	0.0190010179984487\\
0.0310167420809784	0.0192920263017155\\
0.0309025859784931	0.0195830346049822\\
0.0307884298760079	0.0198740429082489\\
0.0306742737735226	0.0201650512115157\\
0.0305601176710374	0.0204560595147824\\
0.0304459615685521	0.0207470678180491\\
0.0303318054660668	0.0210380761213159\\
0.0302176493635816	0.0213290844245826\\
0.0301034932610963	0.0216200927278493\\
0.0299893371586111	0.0219111010311161\\
0.0298751810561258	0.0222021093343828\\
0.0297610249536406	0.0224931176376495\\
0.0296468688511553	0.0227841259409163\\
0.0295327127486701	0.023075134244183\\
0.0294185566461848	0.0233661425474497\\
0.0293044005436996	0.0236571508507165\\
0.0291902444412143	0.0239481591539832\\
0.0290760883387291	0.0242391674572499\\
0.0289619322362438	0.0245301757605167\\
0.0291387844370253	0.0249353401662687\\
0.02902462833454	0.0252263484695354\\
0.0289104722320548	0.0255173567728021\\
0.0287963161295695	0.0258083650760689\\
0.0286821600270843	0.0260993733793356\\
0.028568003924599	0.0263903816826023\\
0.0284538478221138	0.0266813899858691\\
};
\addlegendentry{r-ICP \cite{Bergstrom17}}

%\addplot [color=mycolor6]
%  table[row sep=crcr]{%
%-0.00143271790737928	0.0234228416495356\\
%-0.00154294468509195	0.0231425026136847\\
%-0.00165317146280461	0.0228621635778339\\
%-0.00176339824051729	0.0225818245419831\\
%-0.0016783421114482	0.0223865416352013\\
%-0.00159328598237913	0.0221912587284196\\
%-0.00170351276009179	0.0219109196925687\\
%-0.00181373953780446	0.0216305806567179\\
%-0.00192396631551713	0.0213502416208671\\
%-0.0020341930932298	0.0210699025850163\\
%-0.00194913696416072	0.0208746196782345\\
%-0.00186408083509164	0.0206793367714528\\
%-0.00197430761280431	0.0203989977356019\\
%-0.00216959051958606	0.0203139416065329\\
%-0.00227981729729872	0.020033602570682\\
%-0.00219476116822965	0.0198383196639003\\
%-0.00210970503916056	0.0196430367571185\\
%-0.00221993181687323	0.0193626977212677\\
%-0.0023301585945859	0.0190823586854169\\
%-0.00224510246551682	0.0188870757786351\\
%-0.00235532924322949	0.0186067367427843\\
%-0.00246555602094215	0.0183263977069335\\
%-0.00238049989187306	0.0181311148001517\\
%-0.00249072666958574	0.0178507757643009\\
%-0.00240567054051665	0.0176554928575191\\
%-0.00251589731822933	0.0173751538216683\\
%-0.00262612409594199	0.0170948147858175\\
%-0.00273635087365467	0.0168144757499666\\
%-0.00284657765136733	0.0165341367141158\\
%-0.00295680442908001	0.016253797678265\\
%-0.00306703120679267	0.0159734586424141\\
%-0.00317725798450535	0.0156931196065633\\
%-0.00328748476221801	0.0154127805707125\\
%-0.00339771153993069	0.0151324415348617\\
%-0.0033126554108616	0.0149371586280799\\
%-0.00322759928179251	0.0147418757212982\\
%-0.00333782605950519	0.0144615366854473\\
%-0.00344805283721785	0.0141811976495965\\
%-0.00355827961493053	0.0139008586137457\\
%-0.00366850639264318	0.0136205195778948\\
%-0.00377873317035585	0.013340180542044\\
%-0.00388895994806852	0.0130598415061932\\
%-0.00380390381899944	0.0128645585994114\\
%-0.0039141305967121	0.0125842195635606\\
%-0.00382907446764303	0.0123889366567788\\
%-0.00393930124535569	0.012108597620928\\
%-0.00385424511628662	0.0119133147141463\\
%-0.00376918898721753	0.0117180318073645\\
%-0.00387941576493021	0.0114376927715137\\
%-0.00379435963586112	0.0112424098647319\\
%-0.0039045864135738	0.0109620708288811\\
%-0.00401481319128646	0.0106817317930303\\
%-0.00412503996899914	0.0104013927571795\\
%-0.00403998383993005	0.0102061098503977\\
%-0.00415021061764273	0.00992577081454688\\
%-0.00406515448857364	0.00973048790776512\\
%-0.00417538126628632	0.00945014887191429\\
%-0.00409032513721723	0.00925486596513254\\
%-0.00400526900814816	0.00905958305835079\\
%-0.00411549578586082	0.00877924402249996\\
%-0.00431077869264257	0.00869418789343089\\
%-0.00442100547035523	0.00841384885758005\\
%-0.00433594934128614	0.0082185659507983\\
%-0.00444617611899882	0.00793822691494746\\
%-0.00464145902578057	0.00785317078587839\\
%-0.00475168580349323	0.00757283175002757\\
%-0.00494696871027498	0.00748777562095849\\
%-0.00505719548798765	0.00720743658510766\\
%-0.00516742226570032	0.00692709754925683\\
%-0.00527764904341299	0.00664675851340599\\
%-0.00547293195019474	0.00656170238433692\\
%-0.00558315872790741	0.00628136334848608\\
%-0.00569338550562008	0.00600102431263526\\
%-0.00580361228333275	0.00572068527678442\\
%-0.0059988951901145	0.00563562914771535\\
%-0.00610912196782715	0.00535529011186451\\
%-0.0063044048746089	0.00527023398279542\\
%-0.00641463165232158	0.0049898949469446\\
%-0.00660991455910333	0.00490483881787552\\
%-0.00672014133681599	0.00462449978202469\\
%-0.00691542424359774	0.0045394436529556\\
%-0.00702565102131042	0.00425910461710477\\
%-0.00722093392809217	0.0041740484880357\\
%-0.00741621683487392	0.00408899235896661\\
%-0.00752644361258658	0.00380865332311578\\
%-0.00772172651936833	0.0037235971940467\\
%-0.007831953297081	0.00344325815819588\\
%-0.00794218007479367	0.00316291912234505\\
%-0.00813746298157542	0.00307786299327598\\
%-0.00833274588835717	0.00299280686420689\\
%-0.00852802879513892	0.00290775073513781\\
%-0.00863825557285159	0.00262741169928698\\
%-0.00874848235056425	0.00234707266343614\\
%-0.00885870912827692	0.00206673362758532\\
%-0.00896893590598959	0.00178639459173448\\
%-0.00916421881277134	0.00170133846266541\\
%-0.00935950171955309	0.00161628233359632\\
%-0.00946972849726577	0.0013359432977455\\
%-0.00938467236819668	0.00114066039096375\\
%-0.00949489914590934	0.000860321355112909\\
%-0.00940984301684027	0.000665038448331159\\
%-0.00921456011005852	0.000750094577400246\\
%-0.00952006979455293	0.000384699412480335\\
%-0.00963029657226561	0.000104360376629511\\
%-0.00974052334997827	-0.000175978659221327\\
%-0.00993580625676002	-0.0002610347882904\\
%-0.0100460330344727	-0.000541373824141238\\
%-0.0102413159412544	-0.000626429953210312\\
%-0.0103515427189671	-0.000906768989061149\\
%-0.0105468256257489	-0.000991825118130237\\
%-0.0106570524034615	-0.00127216415398106\\
%-0.0107672791811742	-0.00155250318983188\\
%-0.0108775059588869	-0.00183284222568271\\
%-0.0110727888656686	-0.0019178983547518\\
%-0.0111830156433813	-0.00219823739060263\\
%-0.011378298550163	-0.00228329351967171\\
%-0.0114885253278757	-0.00256363255552253\\
%-0.0115987521055884	-0.00284397159137337\\
%-0.011708978883301	-0.00312431062722421\\
%-0.0119042617900828	-0.00320936675629328\\
%-0.0120995446968645	-0.00329442288536235\\
%-0.0122097714745772	-0.00357476192121319\\
%-0.0123199982522899	-0.00385510095706403\\
%-0.0124302250300025	-0.00413543999291485\\
%-0.0126255079367843	-0.00422049612198393\\
%-0.012735734714497	-0.00450083515783477\\
%-0.0129310176212787	-0.00458589128690384\\
%-0.0130412443989914	-0.00486623032275468\\
%-0.013151471176704	-0.0051465693586055\\
%-0.0133467540834858	-0.00523162548767459\\
%-0.0134569808611985	-0.00551196452352541\\
%-0.0135672076389111	-0.00579230355937625\\
%-0.0136774344166238	-0.00607264259522707\\
%-0.0138727173234056	-0.00615769872429615\\
%-0.0140680002301873	-0.00624275485336523\\
%-0.0141782270079	-0.00652309388921606\\
%-0.0142884537856126	-0.0068034329250669\\
%-0.0144837366923944	-0.00688848905413597\\
%-0.0145939634701071	-0.00716882808998681\\
%-0.0147892463768888	-0.0072538842190559\\
%-0.0148994731546015	-0.00753422325490672\\
%-0.0150096999323141	-0.00781456229075754\\
%-0.0152049828390959	-0.00789961841982663\\
%-0.0153152096168086	-0.00817995745567747\\
%-0.0154254363945212	-0.00846029649152829\\
%-0.015620719301303	-0.00854535262059737\\
%-0.0157309460790156	-0.00882569165644819\\
%-0.0159262289857974	-0.00891074778551728\\
%-0.0161215118925791	-0.00899580391458637\\
%-0.0163167947993609	-0.00908086004365544\\
%-0.0165120777061426	-0.00916591617272451\\
%-0.0167073606129244	-0.0092509723017936\\
%-0.0169026435197061	-0.00933602843086269\\
%-0.0170979264264879	-0.00942108455993176\\
%-0.0172932093332696	-0.00950614068900085\\
%-0.0174884922400514	-0.00959119681806992\\
%-0.0176837751468331	-0.00967625294713901\\
%-0.0178790580536149	-0.00976130907620808\\
%-0.0180743409603966	-0.00984636520527717\\
%-0.0182696238671784	-0.00993142133434624\\
%-0.0184649067739601	-0.0100164774634153\\
%-0.0186601896807419	-0.0101015335924844\\
%-0.0188554725875236	-0.0101865897215535\\
%-0.0190507554943054	-0.0102716458506226\\
%-0.0192460384010871	-0.0103567019796917\\
%-0.0194413213078689	-0.0104417581087607\\
%-0.0197216603437197	-0.0103315313310481\\
%-0.0199169432505014	-0.0104165874601172\\
%-0.0201972822863523	-0.0103063606824045\\
%-0.020392565193134	-0.0103914168114736\\
%-0.0206729042289849	-0.0102811900337609\\
%-0.0208681871357666	-0.01036624616283\\
%-0.0210634700425484	-0.010451302291899\\
%-0.0213438090783992	-0.0103410755141864\\
%-0.02162414811425	-0.0102308487364737\\
%-0.0219044871501008	-0.010120621958761\\
%-0.0220997700568826	-0.0102056780878301\\
%-0.0222950529636643	-0.0102907342168992\\
%-0.0225753919995152	-0.0101805074391865\\
%-0.0227706749062969	-0.0102655635682556\\
%-0.0230510139421478	-0.010155336790543\\
%-0.0233313529779986	-0.0100451100128303\\
%-0.0235266358847803	-0.0101301661418994\\
%-0.0237219187915621	-0.0102152222709685\\
%-0.0239172016983438	-0.0103002784000375\\
%-0.0241124846051256	-0.0103853345291066\\
%-0.0243077675119073	-0.0104703906581757\\
%-0.0245030504186891	-0.0105554467872448\\
%-0.0247833894545399	-0.0104452200095321\\
%-0.0249786723613217	-0.0105302761386012\\
%-0.0251739552681034	-0.0106153322676703\\
%-0.0253692381748852	-0.0107003883967393\\
%-0.0255645210816669	-0.0107854445258084\\
%-0.0257598039884487	-0.0108705006548775\\
%-0.0259550868952304	-0.0109555567839466\\
%-0.0261503698020122	-0.0110406129130157\\
%-0.0263456527087939	-0.0111256690420848\\
%-0.0265409356155757	-0.0112107251711538\\
%-0.0266511623932883	-0.0114910642070047\\
%-0.0268464453000701	-0.0115761203360737\\
%-0.0270417282068518	-0.0116611764651428\\
%-0.0272370111136336	-0.0117462325942119\\
%-0.0274322940204153	-0.011831288723281\\
%-0.0276275769271971	-0.0119163448523501\\
%-0.0277378037049097	-0.0121966838882009\\
%-0.0278480304826224	-0.0124770229240517\\
%-0.0279582572603351	-0.0127573619599025\\
%-0.0281535401671168	-0.0128424180889716\\
%-0.0283488230738986	-0.0129274742180407\\
%-0.0284590498516112	-0.0132078132538915\\
%-0.028654332758393	-0.0132928693829606\\
%-0.0287645595361057	-0.0135732084188115\\
%-0.0288747863138183	-0.0138535474546623\\
%-0.0290700692206001	-0.0139386035837314\\
%-0.0292653521273818	-0.0140236597128004\\
%-0.0293755789050945	-0.0143039987486513\\
%-0.0295708618118762	-0.0143890548777204\\
%-0.0296810885895889	-0.0146693939135712\\
%-0.0298763714963707	-0.0147544500426403\\
%-0.0299865982740833	-0.0150347890784911\\
%-0.0301818811808651	-0.0151198452075602\\
%-0.0302921079585778	-0.015400184243411\\
%-0.0304023347362904	-0.0156805232792618\\
%-0.0305976176430722	-0.0157655794083309\\
%-0.0307078444207848	-0.0160459184441817\\
%-0.0308180711984975	-0.0163262574800326\\
%-0.0309282979762102	-0.0166065965158834\\
%-0.0310385247539228	-0.0168869355517342\\
%-0.0312338076607046	-0.0169719916808033\\
%-0.0313440344384173	-0.0172523307166541\\
%-0.0314542612161299	-0.017532669752505\\
%-0.0315644879938426	-0.0178130087883558\\
%-0.0314794318647735	-0.0180082916951376\\
%-0.0315896586424862	-0.0182886307309884\\
%-0.0316998854201989	-0.0185689697668392\\
%-0.0318101121979115	-0.01884930880269\\
%-0.0319203389756242	-0.0191296478385409\\
%-0.0320305657533369	-0.0194099868743917\\
%-0.0321407925310495	-0.0196903259102425\\
%-0.0322510193087622	-0.0199706649460934\\
%-0.0323612460864749	-0.0202510039819442\\
%-0.0324714728641875	-0.020531343017795\\
%-0.0323864167351185	-0.0207266259245768\\
%-0.0324966435128311	-0.0210069649604276\\
%-0.032411587383762	-0.0212022478672094\\
%-0.032326531254693	-0.0213975307739911\\
%-0.0324367580324056	-0.0216778698098419\\
%-0.0325469848101183	-0.0219582088456928\\
%-0.032657211587831	-0.0222385478815436\\
%-0.0325721554587619	-0.0224338307883253\\
%-0.0324870993296928	-0.0226291136951071\\
%-0.0325973261074055	-0.0229094527309579\\
%-0.0325122699783364	-0.0231047356377397\\
%-0.0324272138492673	-0.0233000185445214\\
%-0.03253744062698	-0.0235803575803723\\
%-0.0326476674046926	-0.0238606966162231\\
%-0.0327578941824053	-0.0241410356520739\\
%-0.0326728380533362	-0.0243363185588557\\
%-0.0325877819242672	-0.0245316014656374\\
%-0.0325027257951981	-0.0247268843724192\\
%-0.032417669666129	-0.0249221672792009\\
%-0.0325278964438417	-0.0252025063150517\\
%-0.0324428403147726	-0.0253977892218335\\
%-0.0323577841857035	-0.0255930721286152\\
%-0.0324680109634162	-0.0258734111644661\\
%-0.0325782377411288	-0.0261537502003169\\
%-0.0324931816120598	-0.0263490331070987\\
%-0.0324081254829907	-0.0265443160138804\\
%-0.0323230693539216	-0.0267395989206621\\
%-0.0322380132248525	-0.0269348818274439\\
%-0.0321529570957834	-0.0271301647342256\\
%-0.0320679009667144	-0.0273254476410074\\
%-0.032178127744427	-0.0276057866768582\\
%-0.0320930716153579	-0.02780106958364\\
%-0.0320080154862889	-0.0279963524904217\\
%-0.0319229593572198	-0.0281916353972035\\
%-0.0318379032281507	-0.0283869183039852\\
%-0.0317528470990816	-0.028582201210767\\
%-0.0316677909700125	-0.0287774841175487\\
%-0.0315827348409435	-0.0289727670243305\\
%-0.0314976787118744	-0.0291680499311122\\
%-0.0314126225828053	-0.029363332837894\\
%-0.0313275664537362	-0.0295586157446757\\
%-0.0312425103246671	-0.0297538986514575\\
%-0.0311574541955981	-0.0299491815582392\\
%-0.031072398066529	-0.030144464465021\\
%-0.0309873419374599	-0.0303397473718027\\
%-0.0309022858083908	-0.0305350302785845\\
%-0.0308172296793217	-0.0307303131853662\\
%-0.0307321735502526	-0.030925596092148\\
%-0.0304518345144018	-0.0310358228698606\\
%-0.0303667783853327	-0.0312311057766424\\
%-0.0302817222562637	-0.0314263886834241\\
%-0.0301966661271946	-0.0316216715902059\\
%-0.0301116099981255	-0.0318169544969876\\
%-0.0298312709622747	-0.0319271812747003\\
%-0.0297462148332056	-0.032122464181482\\
%-0.0296611587041365	-0.0323177470882638\\
%-0.0295761025750674	-0.0325130299950455\\
%-0.0294910464459983	-0.0327083129018273\\
%-0.0292107074101475	-0.03281853967954\\
%-0.0291256512810784	-0.0330138225863217\\
%-0.0288453122452276	-0.0331240493640344\\
%-0.0287602561161585	-0.0333193322708161\\
%-0.0286751999870894	-0.0335146151775979\\
%-0.0283948609512386	-0.0336248419553105\\
%-0.0283098048221695	-0.0338201248620923\\
%-0.0282247486931004	-0.034015407768874\\
%-0.0279444096572496	-0.0341256345465867\\
%-0.0276640706213988	-0.0342358613242994\\
%-0.0275790144923297	-0.0344311442310811\\
%-0.0272986754564789	-0.0345413710087938\\
%-0.0270183364206281	-0.0346515977865065\\
%-0.026933280291559	-0.0348468806932882\\
%-0.0268482241624899	-0.03504216360007\\
%-0.0265678851266391	-0.0351523903777826\\
%-0.0262875460907882	-0.0352626171554953\\
%-0.0262024899617191	-0.0354579000622771\\
%-0.0259221509258683	-0.0355681268399897\\
%-0.0258370947967992	-0.0357634097467715\\
%-0.0255567557609484	-0.0358736365244841\\
%-0.0254716996318793	-0.0360689194312659\\
%-0.0251913605960285	-0.0361791462089786\\
%-0.0249110215601777	-0.0362893729866912\\
%-0.0246306825243268	-0.0363995997644039\\
%-0.024350343488476	-0.0365098265421166\\
%-0.0242652873594069	-0.0367051094488983\\
%-0.0239849483235561	-0.036815336226611\\
%-0.0237046092877053	-0.0369255630043236\\
%-0.0234242702518544	-0.0370357897820363\\
%-0.0231439312160036	-0.037146016559749\\
%-0.0228635921801528	-0.0372562433374617\\
%-0.0225832531443019	-0.0373664701151743\\
%-0.0223029141084511	-0.037476696892887\\
%-0.0220225750726003	-0.0375869236705996\\
%-0.0217422360367494	-0.0376971504483123\\
%-0.0214618970008986	-0.037807377226025\\
%-0.0212666140941169	-0.0377223210969559\\
%-0.020986275058266	-0.0378325478746686\\
%-0.0207909921514843	-0.0377474917455995\\
%-0.0205106531156335	-0.0378577185233122\\
%-0.0203153702088517	-0.0377726623942431\\
%-0.0200350311730009	-0.0378828891719558\\
%-0.0197546921371501	-0.0379931159496684\\
%-0.0195594092303683	-0.0379080598205993\\
%-0.0192790701945175	-0.038018286598312\\
%-0.0190837872877357	-0.0379332304692429\\
%-0.0188034482518849	-0.0380434572469556\\
%-0.0186081653451031	-0.0379584011178865\\
%-0.0183278263092523	-0.0380686278955992\\
%-0.0182427701801832	-0.0382639108023809\\
%-0.0179624311443324	-0.0383741375800936\\
%-0.0177671482375507	-0.0382890814510245\\
%-0.0175718653307689	-0.0382040253219554\\
%-0.0173765824239872	-0.0381189691928864\\
%-0.0170962433881363	-0.038229195970599\\
%-0.0169009604813546	-0.0381441398415299\\
%-0.0167056775745728	-0.0380590837124609\\
%-0.016425338538722	-0.0381693104901735\\
%-0.0161449995028712	-0.0382795372678862\\
%-0.0158646604670203	-0.0383897640455989\\
%-0.0156693775602386	-0.0383047079165298\\
%-0.0154740946534568	-0.0382196517874607\\
%-0.0152788117466751	-0.0381345956583916\\
%-0.0150835288398933	-0.0380495395293225\\
%-0.0148031898040425	-0.0381597663070352\\
%-0.0146079068972608	-0.0380747101779661\\
%-0.014412623990479	-0.0379896540488971\\
%-0.0142173410836973	-0.037904597919828\\
%-0.0140220581769155	-0.0378195417907589\\
%-0.0138267752701338	-0.0377344856616898\\
%-0.013631492363352	-0.0376494295326207\\
%-0.0134362094565703	-0.0375643734035517\\
%-0.0132409265497885	-0.0374793172744826\\
%-0.0130456436430068	-0.0373942611454135\\
%-0.012850360736225	-0.0373092050163444\\
%-0.0126550778294433	-0.0372241488872753\\
%-0.0124597949226615	-0.0371390927582062\\
%-0.0122645120158798	-0.0370540366291372\\
%-0.012069229109098	-0.0369689805000681\\
%-0.0118739462023163	-0.036883924370999\\
%-0.0116786632955345	-0.0367988682419299\\
%-0.0114833803887528	-0.0367138121128609\\
%-0.011288097481971	-0.0366287559837918\\
%-0.0110928145751893	-0.0365436998547227\\
%-0.0108975316684075	-0.0364586437256536\\
%-0.0107022487616258	-0.0363735875965845\\
%-0.010506965854844	-0.0362885314675154\\
%-0.0103116829480623	-0.0362034753384464\\
%-0.0101164000412805	-0.0361184192093773\\
%-0.00992111713449878	-0.0360333630803082\\
%-0.00972583422771702	-0.0359483069512391\\
%-0.00953055132093527	-0.03586325082217\\
%-0.00933526841415352	-0.035778194693101\\
%-0.00922504163644086	-0.0354978556572501\\
%-0.00902975872965911	-0.035412799528181\\
%-0.00883447582287736	-0.035327743399112\\
%-0.00863919291609561	-0.0352426872700429\\
%-0.00844391000931386	-0.0351576311409738\\
%-0.00824862710253211	-0.0350725750119047\\
%-0.00805334419575036	-0.0349875188828356\\
%-0.00785806128896861	-0.0349024627537666\\
%-0.00766277838218686	-0.0348174066246975\\
%-0.00746749547540512	-0.0347323504956284\\
%-0.00735726869769244	-0.0344520114597776\\
%-0.00716198579091069	-0.0343669553307085\\
%-0.00705175901319803	-0.0340866162948577\\
%-0.00694153223548536	-0.0338062772590068\\
%-0.00674624932870361	-0.0337212211299377\\
%-0.00663602255099094	-0.0334408820940869\\
%-0.00644073964420921	-0.0333558259650178\\
%-0.00624545673742746	-0.0332707698359488\\
%-0.0060501738306457	-0.0331857137068797\\
%-0.00593994705293303	-0.0329053746710288\\
%-0.00574466414615128	-0.0328203185419598\\
%-0.00563443736843862	-0.0325399795061089\\
%-0.00552421059072595	-0.0322596404702581\\
%-0.0053289276839442	-0.032174584341189\\
%-0.00513364477716245	-0.0320895282121199\\
%-0.00502341799944978	-0.0318091891762691\\
%-0.00491319122173711	-0.0315288501404183\\
%-0.00480296444402444	-0.0312485111045674\\
%-0.00469273766631177	-0.0309681720687166\\
%-0.00458251088859911	-0.0306878330328658\\
%-0.00447228411088643	-0.030407493997015\\
%-0.00436205733317377	-0.0301271549611641\\
%-0.00425183055546109	-0.0298468159253133\\
%-0.00414160377774843	-0.0295664768894625\\
%-0.0042266599068175	-0.0293711939826807\\
%-0.00411643312910484	-0.0290908549468299\\
%-0.00420148925817392	-0.0288955720400481\\
%-0.00409126248046125	-0.0286152330041973\\
%-0.00398103570274859	-0.0283348939683465\\
%-0.00406609183181766	-0.0281396110615647\\
%-0.003955865054105	-0.0278592720257139\\
%-0.00404092118317407	-0.0276639891189322\\
%-0.00393069440546141	-0.0273836500830813\\
%-0.00382046762774874	-0.0271033110472305\\
%-0.00362518472096698	-0.0270182549181614\\
%-0.00351495794325432	-0.0267379158823106\\
%-0.00340473116554166	-0.0264575768464598\\
%-0.00320944825875991	-0.0263725207173907\\
%-0.00301416535197816	-0.0262874645883216\\
%-0.00290393857426548	-0.0260071255524708\\
%-0.00270865566748373	-0.0259220694234017\\
%-0.00259842888977107	-0.0256417303875509\\
%-0.00240314598298932	-0.0255566742584818\\
%-0.00220786307620757	-0.0254716181294127\\
%-0.00209763629849491	-0.0251912790935619\\
%-0.00190235339171315	-0.0251062229644928\\
%-0.00179212661400048	-0.024825883928642\\
%-0.00159684370721873	-0.0247408277995729\\
%-0.00148661692950607	-0.024460488763722\\
%-0.00129133402272431	-0.024375432634653\\
%-0.00109605111594256	-0.0242903765055839\\
%-0.000985824338229902	-0.024010037469733\\
%-0.000790541431448151	-0.023924981340664\\
%-0.000595258524666401	-0.0238399252115949\\
%-0.000485031746953738	-0.0235595861757441\\
%-0.000289748840171988	-0.023474530046675\\
%-9.44659333902377e-05	-0.0233894739176059\\
%1.57608443224251e-05	-0.0231091348817551\\
%0.000211043751104175	-0.023024078752686\\
%0.000406326657885926	-0.0229390226236169\\
%0.000601609564667676	-0.0228539664945478\\
%0.000796892471449426	-0.0227689103654787\\
%0.000992175378231177	-0.0226838542364097\\
%0.00118745828501293	-0.0225987981073406\\
%0.00138274119179468	-0.0225137419782715\\
%0.00157802409857643	-0.0224286858492024\\
%0.00177330700535818	-0.0223436297201333\\
%0.002053646041209	-0.022453856497846\\
%0.00224892894799075	-0.0223688003687769\\
%0.00252926798384159	-0.0224790271464896\\
%0.00272455089062334	-0.0223939710174205\\
%0.00300488992647416	-0.0225041977951332\\
%0.00320017283325591	-0.0224191416660641\\
%0.00348051186910675	-0.0225293684437768\\
%0.0036757947758885	-0.0224443123147077\\
%0.00387107768267024	-0.0223592561856386\\
%0.00406636058945199	-0.0222742000565695\\
%0.00434669962530283	-0.0223844268342822\\
%0.00462703866115365	-0.0224946536119949\\
%0.0048223215679354	-0.0224095974829258\\
%0.00501760447471715	-0.0223245413538567\\
%0.00529794351056799	-0.0224347681315694\\
%0.00557828254641881	-0.022544994909282\\
%0.00577356545320056	-0.022459938780213\\
%0.0060539044890514	-0.0225701655579256\\
%0.00624918739583314	-0.0224851094288565\\
%0.00644447030261489	-0.0224000532997875\\
%0.00672480933846571	-0.0225102800775001\\
%0.0068098654675348	-0.0227055629842819\\
%0.00709020450338562	-0.0228157897619946\\
%0.00728548741016737	-0.0227307336329255\\
%0.00756582644601821	-0.0228409604106381\\
%0.00765088257508728	-0.0230362433174199\\
%0.00773593870415637	-0.0232315262242016\\
%0.00793122161093812	-0.0231464700951326\\
%0.0080162777400072	-0.0233417530019143\\
%0.00810133386907628	-0.0235370359086961\\
%0.00818638999814536	-0.0237323188154778\\
%0.00827144612721444	-0.0239276017222596\\
%0.0084667290339962	-0.0238425455931905\\
%0.00863684129213436	-0.024233111406754\\
%0.00883212419891611	-0.0241480552776849\\
%0.00911246323476693	-0.0242582820553976\\
%0.00939280227061777	-0.0243685088331102\\
%0.00956291452875593	-0.0247590746466737\\
%0.00975819743553768	-0.0246740185176047\\
%0.00984325356460675	-0.0248693014243864\\
%0.0100385364713885	-0.0247842452953173\\
%0.0102338193781702	-0.0246991891662482\\
%0.0103188755072393	-0.02489447207303\\
%0.0105992145430902	-0.0250046988507426\\
%0.0106842706721592	-0.0251999817575244\\
%0.010879553578941	-0.0251149256284553\\
%0.0109646097080101	-0.0253102085352371\\
%0.0112449487438609	-0.0254204353129497\\
%0.01133000487293	-0.0256157182197315\\
%0.0115252877797117	-0.0255306620906624\\
%0.0116103439087808	-0.0257259449974441\\
%0.0118056268155626	-0.0256408888683751\\
%0.0118906829446317	-0.0258361717751568\\
%0.0119757390737007	-0.0260314546819386\\
%0.0121710219804825	-0.0259463985528695\\
%0.0122560781095516	-0.0261416814596512\\
%0.0125364171454024	-0.0262519082373639\\
%0.0127317000521841	-0.0261668521082948\\
%0.0128167561812532	-0.0263621350150766\\
%0.0129018123103223	-0.0265574179218583\\
%0.013097095217104	-0.0264723617927893\\
%0.0131821513461731	-0.026667644699571\\
%0.0133774342529549	-0.0265825885705019\\
%0.013462490382024	-0.0267778714772837\\
%0.0136577732888057	-0.0266928153482146\\
%0.0139381123246565	-0.0268030421259273\\
%0.0142184513605074	-0.0269132689036399\\
%0.0143035074895764	-0.0271085518104217\\
%0.0143885636186455	-0.0273038347172034\\
%0.0145838465254273	-0.0272187785881343\\
%0.0148641855612781	-0.027329005365847\\
%0.0151445245971289	-0.0274392321435597\\
%0.0153398075039107	-0.0273541760144906\\
%0.0154248636329798	-0.0275494589212723\\
%0.0156201465397615	-0.0274644027922033\\
%0.0157052026688306	-0.027659685698985\\
%0.0159004855756123	-0.0275746295699159\\
%0.0160957684823941	-0.0274895734408468\\
%0.0162910513891758	-0.0274045173117778\\
%0.0163761075182449	-0.0275998002185595\\
%0.0165713904250267	-0.0275147440894904\\
%0.0167666733318084	-0.0274296879604214\\
%0.0169619562385902	-0.0273446318313523\\
%0.0171572391453719	-0.0272595757022832\\
%0.0173525220521537	-0.0271745195732141\\
%0.0175478049589354	-0.027089463444145\\
%0.0177430878657172	-0.027004407315076\\
%0.0179383707724989	-0.0269193511860069\\
%0.0181336536792807	-0.0268342950569378\\
%0.0183289365860624	-0.0267492389278687\\
%0.0185242194928442	-0.0266641827987996\\
%0.0187195023996259	-0.0265791266697305\\
%0.0189147853064077	-0.0264940705406615\\
%0.0190250120841203	-0.0262137315048106\\
%0.0192202949909021	-0.0261286753757416\\
%0.0193305217686148	-0.0258483363398907\\
%0.0194407485463274	-0.0255679973040399\\
%0.0196360314531092	-0.0254829411749708\\
%0.0197462582308218	-0.02520260213912\\
%0.0198564850085345	-0.0249222631032692\\
%0.0200517679153162	-0.0248372069742001\\
%0.0201619946930289	-0.0245568679383493\\
%0.0202722214707416	-0.0242765289024984\\
%0.0203824482484543	-0.0239961898666476\\
%0.0204926750261669	-0.0237158508307968\\
%0.0206879579329487	-0.0236307947017277\\
%0.0207981847106614	-0.0233504556658769\\
%0.020908411488374	-0.023070116630026\\
%0.0211036943951558	-0.0229850605009569\\
%0.0212139211728684	-0.0227047214651061\\
%0.0213241479505811	-0.0224243824292553\\
%0.0215194308573628	-0.0223393263001862\\
%0.0217147137641446	-0.0222542701711171\\
%0.0218249405418573	-0.0219739311352663\\
%0.022020223448639	-0.0218888750061972\\
%0.0221304502263517	-0.0216085359703464\\
%0.0222406770040644	-0.0213281969344955\\
%0.0224359599108461	-0.0212431408054265\\
%0.0225461866885588	-0.0209628017695756\\
%0.0227414695953405	-0.0208777456405065\\
%0.0229367525021223	-0.0207926895114375\\
%0.0230469792798349	-0.0205123504755866\\
%0.0229619231507659	-0.0203170675688049\\
%0.0230721499284785	-0.0200367285329541\\
%0.0231823767061912	-0.0197563894971032\\
%0.0232926034839039	-0.0194760504612524\\
%0.0234028302616165	-0.0191957114254016\\
%0.0235130570393292	-0.0189153723895507\\
%0.0234280009102601	-0.018720089482769\\
%0.0235382276879728	-0.0184397504469182\\
%0.0234531715589037	-0.0182444675401364\\
%0.0235633983366164	-0.0179641285042856\\
%0.023673625114329	-0.0176837894684348\\
%0.0237838518920417	-0.0174034504325839\\
%0.0238940786697544	-0.0171231113967331\\
%0.0238090225406853	-0.0169278284899513\\
%0.023919249318398	-0.0166474894541005\\
%0.0238341931893289	-0.0164522065473188\\
%0.0237491370602598	-0.016256923640537\\
%0.0238593638379725	-0.0159765846046862\\
%0.0239695906156852	-0.0156962455688354\\
%0.0241648735224669	-0.0156111894397663\\
%0.0242751003001796	-0.0153308504039154\\
%0.0241900441711105	-0.0151355674971337\\
%0.0243002709488231	-0.0148552284612829\\
%0.0244104977265358	-0.014574889425432\\
%0.0245207245042485	-0.0142945503895812\\
%0.0244356683751794	-0.0140992674827994\\
%0.0245458951528921	-0.0138189284469486\\
%0.0246561219306047	-0.0135385894110978\\
%0.0247663487083174	-0.013258250375247\\
%0.0248765754860301	-0.0129779113393961\\
%0.024791519356961	-0.0127826284326144\\
%0.0247064632278919	-0.0125873455258326\\
%0.0248166900056046	-0.0123070064899818\\
%0.0249269167833173	-0.012026667454131\\
%0.0250371435610299	-0.0117463284182801\\
%0.0249520874319608	-0.0115510455114984\\
%0.0250623142096735	-0.0112707064756476\\
%0.0249772580806044	-0.0110754235688658\\
%0.0250874848583171	-0.010795084533015\\
%0.025002428729248	-0.0105998016262332\\
%0.0251126555069607	-0.0103194625903824\\
%0.0250275993778916	-0.0101241796836007\\
%0.0251378261556043	-0.00984384064774982\\
%0.0250527700265352	-0.00964855774096807\\
%0.0249677138974661	-0.00945327483418632\\
%0.0250779406751788	-0.0091729357983355\\
%0.0249928845461097	-0.00897765289155375\\
%0.0251031113238224	-0.00869731385570293\\
%0.0250180551947533	-0.00850203094892117\\
%0.025128281972466	-0.00822169191307035\\
%0.0250432258433969	-0.0080264090062886\\
%0.0251534526211095	-0.00774606997043776\\
%0.0250683964920405	-0.00755078706365601\\
%0.0251786232697531	-0.00727044802780519\\
%0.0250935671406841	-0.00707516512102344\\
%0.0252037939183967	-0.0067948260851726\\
%0.0251187377893276	-0.00659954317839085\\
%0.0250336816602586	-0.0064042602716091\\
%0.0249486255311895	-0.00620897736482735\\
%0.0250588523089021	-0.00592863832897653\\
%0.0249737961798331	-0.00573335542219477\\
%0.024888740050764	-0.00553807251541302\\
%0.0248036839216949	-0.00534278960863127\\
%0.0247186277926258	-0.00514750670184952\\
%0.0246335716635567	-0.00495222379506777\\
%0.0245485155344877	-0.00475694088828602\\
%0.0244634594054186	-0.00456165798150429\\
%0.0243784032763495	-0.00436637507472254\\
%0.0242933471472804	-0.00417109216794079\\
%0.0242082910182113	-0.00397580926115904\\
%0.0241232348891423	-0.00378052635437729\\
%0.0240381787600732	-0.00358524344759554\\
%0.0239531226310041	-0.00338996054081379\\
%0.023868066501935	-0.00319467763403205\\
%0.0235877274660842	-0.00308445085631937\\
%0.0235026713370151	-0.00288916794953762\\
%0.023417615207946	-0.00269388504275587\\
%0.0233325590788769	-0.00249860213597412\\
%0.0230522200430261	-0.00238837535826144\\
%0.022967163913957	-0.00219309245147971\\
%0.0228821077848879	-0.00199780954469796\\
%0.0227970516558189	-0.00180252663791621\\
%0.0227119955267498	-0.00160724373113446\\
%0.0226269393976807	-0.00141196082435271\\
%0.0225418832686116	-0.00121667791757096\\
%0.0224568271395425	-0.00102139501078921\\
%0.0223717710104735	-0.00082611210400747\\
%0.0222867148814044	-0.00063082919722572\\
%0.0222016587523353	-0.000435546290443969\\
%0.0221166026232662	-0.000240263383662219\\
%0.0220315464941971	-4.49804768804688e-05\\
%0.0219464903651281	0.000150302429901281\\
%0.021861434236059	0.000345585336683032\\
%0.0217763781069899	0.000540868243464782\\
%0.0216913219779208	0.000736151150246532\\
%0.0216062658488517	0.000931434057028283\\
%0.0215212097197827	0.00112671696381003\\
%0.0214361535907136	0.00132199987059178\\
%0.0211558145548627	0.00143222664830446\\
%0.0210707584257937	0.0016275095550862\\
%0.0209857022967246	0.00182279246186795\\
%0.0209006461676555	0.0020180753686497\\
%0.0208155900385864	0.00221335827543145\\
%0.0207305339095173	0.0024086411822132\\
%0.0206454777804483	0.00260392408899495\\
%0.0205604216513792	0.00279920699577668\\
%0.0204753655223101	0.00299448990255843\\
%0.020390309393241	0.00318977280934018\\
%0.0203052532641719	0.00338505571612194\\
%0.0200249142283211	0.00349528249383461\\
%0.019939858099252	0.00369056540061636\\
%0.0198548019701829	0.00388584830739811\\
%0.0197697458411139	0.00408113121417986\\
%0.0196846897120448	0.00427641412096161\\
%0.0195996335829757	0.00447169702774336\\
%0.0195145774539066	0.00466697993452511\\
%0.0194295213248375	0.00486226284130686\\
%0.0193444651957685	0.00505754574808861\\
%0.0192594090666994	0.00525282865487035\\
%0.019369635844412	0.00553316769072119\\
%0.0194798626221247	0.00581350672657201\\
%0.0193948064930556	0.00600878963335376\\
%0.0193097503639865	0.00620407254013551\\
%0.0194199771416992	0.00648441157598634\\
%0.0193349210126301	0.00667969448276809\\
%0.0192498648835611	0.00687497738954984\\
%0.019164808754492	0.00707026029633159\\
%0.0190797526254229	0.00726554320311334\\
%0.0189946964963538	0.00746082610989509\\
%0.0189096403672847	0.00765610901667684\\
%0.0188245842382157	0.00785139192345859\\
%0.0187395281091466	0.00804667483024034\\
%0.0186544719800775	0.00824195773702209\\
%0.0185694158510084	0.00843724064380384\\
%0.0184843597219393	0.00863252355058559\\
%0.0183993035928703	0.00882780645736734\\
%0.0183142474638012	0.00902308936414909\\
%0.0182291913347321	0.00921837227093084\\
%0.018144135205663	0.00941365517771258\\
%0.0180590790765939	0.00960893808449433\\
%0.0179740229475248	0.00980422099127608\\
%0.0178889668184558	0.00999950389805783\\
%0.0178039106893867	0.0101947868048396\\
%0.0177188545603176	0.0103900697116213\\
%0.0176337984312485	0.0105853526184031\\
%0.0175487423021794	0.0107806355251848\\
%0.0176589690798921	0.0110609745610357\\
%0.017573912950823	0.0112562574678174\\
%0.017488856821754	0.0114515403745992\\
%0.0174038006926849	0.0116468232813809\\
%0.0173187445636158	0.0118421061881627\\
%0.0172336884345467	0.0120373890949444\\
%0.0171486323054776	0.0122326720017261\\
%};
%\addlegendentry{manual}

\end{axis}
\end{tikzpicture}%

==> head1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.25\figurewidth,
height=0.25\figurewidth,
at={(0in,0in)},
scale only axis,
%point meta min=0,
%point meta max=255,
axis on top,
%xmin=0,
%xmax=500,
tick align=outside,
y dir=reverse,
%ymin=0,
%ymax=500,
axis line style={draw=none},
ticks=none,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=1024.5, ymin=0.5, ymax=1024.5] {head1-1.png};
\addplot [color=mycolor2, draw=none, mark=*, mark options={solid, mycolor2}, mark size=.1]
  table[row sep=crcr]{%
328	972\\
329	971\\
329	970\\
329	969\\
330	968\\
331	967\\
332	966\\
333	965\\
334	964\\
335	963\\
336	962\\
336	961\\
337	960\\
337	959\\
337	958\\
337	957\\
338	956\\
338	955\\
338	954\\
338	953\\
339	952\\
339	951\\
340	950\\
340	949\\
340	948\\
340	947\\
341	946\\
341	945\\
341	944\\
341	943\\
342	942\\
342	941\\
342	940\\
342	939\\
342	938\\
342	937\\
342	936\\
343	935\\
343	934\\
343	933\\
343	932\\
343	931\\
344	930\\
344	929\\
344	928\\
344	927\\
345	926\\
345	925\\
346	924\\
346	923\\
346	922\\
347	921\\
347	920\\
347	919\\
347	918\\
348	917\\
348	916\\
348	915\\
348	914\\
348	913\\
348	912\\
348	911\\
348	910\\
349	909\\
349	908\\
349	907\\
349	906\\
349	905\\
350	904\\
350	903\\
350	902\\
350	901\\
351	900\\
352	899\\
352	898\\
352	897\\
352	896\\
353	895\\
353	894\\
353	893\\
354	892\\
354	891\\
354	890\\
354	889\\
354	888\\
355	887\\
355	886\\
355	885\\
355	884\\
355	883\\
356	882\\
356	881\\
356	880\\
356	879\\
356	878\\
356	877\\
356	876\\
357	875\\
358	874\\
358	873\\
358	872\\
358	871\\
359	870\\
359	869\\
359	868\\
359	867\\
360	866\\
360	865\\
360	864\\
360	863\\
360	862\\
360	861\\
360	860\\
361	859\\
361	858\\
361	857\\
361	856\\
362	855\\
362	854\\
362	853\\
363	852\\
363	851\\
363	850\\
363	849\\
363	848\\
364	847\\
364	846\\
365	845\\
365	844\\
365	843\\
365	842\\
366	841\\
366	840\\
367	839\\
367	838\\
367	837\\
367	836\\
368	835\\
368	834\\
369	833\\
369	832\\
369	831\\
370	830\\
371	829\\
371	828\\
372	827\\
372	826\\
372	825\\
373	824\\
373	823\\
373	822\\
373	821\\
373	820\\
373	819\\
374	818\\
374	817\\
374	817\\
374	816\\
374	815\\
375	814\\
375	813\\
376	812\\
376	811\\
377	810\\
377	809\\
377	808\\
377	807\\
378	806\\
378	805\\
378	804\\
379	803\\
379	802\\
379	801\\
380	800\\
380	799\\
380	798\\
380	797\\
381	796\\
381	795\\
382	794\\
382	793\\
382	792\\
383	791\\
383	790\\
383	789\\
383	788\\
383	787\\
384	786\\
384	785\\
384	784\\
384	783\\
385	782\\
385	781\\
385	780\\
385	779\\
385	778\\
385	777\\
386	776\\
386	775\\
386	774\\
387	773\\
387	772\\
387	771\\
387	770\\
388	769\\
388	768\\
388	767\\
388	766\\
389	765\\
389	764\\
390	763\\
390	762\\
391	761\\
391	760\\
392	759\\
392	758\\
393	757\\
393	756\\
393	755\\
394	754\\
395	753\\
395	752\\
396	751\\
396	750\\
396	749\\
396	748\\
396	747\\
397	746\\
397	745\\
397	744\\
398	743\\
398	742\\
398	741\\
398	740\\
399	739\\
399	738\\
400	738\\
401	737\\
401	736\\
402	735\\
402	734\\
403	733\\
404	732\\
404	731\\
405	730\\
405	729\\
406	728\\
406	727\\
406	726\\
407	725\\
407	724\\
407	723\\
408	722\\
408	721\\
408	720\\
409	719\\
409	718\\
410	717\\
410	716\\
411	715\\
412	714\\
412	713\\
413	712\\
413	711\\
414	710\\
414	709\\
415	708\\
416	707\\
416	706\\
416	705\\
416	704\\
417	703\\
417	702\\
417	701\\
418	700\\
418	699\\
418	698\\
419	697\\
419	696\\
419	695\\
420	694\\
420	693\\
420	692\\
421	691\\
421	690\\
422	689\\
422	688\\
423	687\\
423	686\\
423	685\\
424	684\\
424	683\\
424	682\\
425	681\\
425	680\\
426	679\\
426	678\\
427	677\\
427	676\\
427	675\\
428	674\\
428	673\\
428	672\\
429	671\\
429	670\\
429	669\\
430	668\\
430	667\\
431	666\\
431	665\\
432	664\\
432	663\\
432	662\\
432	661\\
432	660\\
432	659\\
432	658\\
433	657\\
433	656\\
434	655\\
435	654\\
436	654\\
436	653\\
437	652\\
438	651\\
439	650\\
439	649\\
440	648\\
440	647\\
441	646\\
441	645\\
442	644\\
442	643\\
443	642\\
443	641\\
443	640\\
444	639\\
444	638\\
445	637\\
446	636\\
447	635\\
448	634\\
448	633\\
448	632\\
449	631\\
450	630\\
450	629\\
451	628\\
452	627\\
453	626\\
454	625\\
454	624\\
455	623\\
455	622\\
456	621\\
457	620\\
457	619\\
457	618\\
458	617\\
459	616\\
459	615\\
460	614\\
460	613\\
461	612\\
462	611\\
462	610\\
463	609\\
463	608\\
464	607\\
464	606\\
465	605\\
465	604\\
465	603\\
466	602\\
467	601\\
467	600\\
468	599\\
468	598\\
469	597\\
469	596\\
469	595\\
470	594\\
470	593\\
470	592\\
471	591\\
472	590\\
473	589\\
473	588\\
474	587\\
475	586\\
476	585\\
476	584\\
476	583\\
477	582\\
477	581\\
478	580\\
479	579\\
479	578\\
479	577\\
479	576\\
480	575\\
480	574\\
481	573\\
481	572\\
482	571\\
482	570\\
483	569\\
484	568\\
484	567\\
484	566\\
485	565\\
486	564\\
487	563\\
487	562\\
487	561\\
488	560\\
489	559\\
490	558\\
491	557\\
492	556\\
492	555\\
493	554\\
494	553\\
495	552\\
495	551\\
496	550\\
497	549\\
497	548\\
498	547\\
498	546\\
499	545\\
500	544\\
500	543\\
501	542\\
501	542\\
501	541\\
502	540\\
502	539\\
503	538\\
503	537\\
503	536\\
503	535\\
504	534\\
504	533\\
505	532\\
505	531\\
506	530\\
506	529\\
506	528\\
507	527\\
507	526\\
508	525\\
508	524\\
508	523\\
509	522\\
510	521\\
510	520\\
511	519\\
511	518\\
512	517\\
512	516\\
513	515\\
514	514\\
514	513\\
514	512\\
515	511\\
516	510\\
517	509\\
517	508\\
518	507\\
518	506\\
519	505\\
519	504\\
520	503\\
521	502\\
522	501\\
522	500\\
522	499\\
523	498\\
523	497\\
524	496\\
525	495\\
525	494\\
526	493\\
526	492\\
527	491\\
527	490\\
528	489\\
529	488\\
530	487\\
530	486\\
531	485\\
532	484\\
532	483\\
533	482\\
534	481\\
534	480\\
535	479\\
536	478\\
537	477\\
537	476\\
538	475\\
538	474\\
539	473\\
540	472\\
540	471\\
541	470\\
542	469\\
542	468\\
543	467\\
544	466\\
544	465\\
545	464\\
546	463\\
547	462\\
547	461\\
548	460\\
549	459\\
549	458\\
550	457\\
551	456\\
552	455\\
553	454\\
553	453\\
554	452\\
555	452\\
556	451\\
557	450\\
558	449\\
559	449\\
560	448\\
561	447\\
562	446\\
563	446\\
564	445\\
565	444\\
566	443\\
567	442\\
568	441\\
569	440\\
569	439\\
570	438\\
571	437\\
572	436\\
573	435\\
574	434\\
575	433\\
576	433\\
577	432\\
578	431\\
579	430\\
580	430\\
581	429\\
582	429\\
583	428\\
584	428\\
585	428\\
584	428\\
585	427\\
586	426\\
587	425\\
587	424\\
588	423\\
588	422\\
589	421\\
590	420\\
591	419\\
591	418\\
592	417\\
593	417\\
594	416\\
594	415\\
595	414\\
596	413\\
597	412\\
598	412\\
599	411\\
600	410\\
601	409\\
602	408\\
603	407\\
604	407\\
605	406\\
606	405\\
607	405\\
608	404\\
609	403\\
610	402\\
611	402\\
612	401\\
613	400\\
614	399\\
615	399\\
616	398\\
617	397\\
618	396\\
619	396\\
620	395\\
621	395\\
622	395\\
623	394\\
624	394\\
625	393\\
626	393\\
627	392\\
628	392\\
629	392\\
630	391\\
631	391\\
632	390\\
633	390\\
634	390\\
635	389\\
636	389\\
637	388\\
638	388\\
639	387\\
640	387\\
641	387\\
642	386\\
643	386\\
644	386\\
645	385\\
646	385\\
647	385\\
648	385\\
649	385\\
650	385\\
651	385\\
652	384\\
653	384\\
654	384\\
655	385\\
656	385\\
657	385\\
658	385\\
659	385\\
660	385\\
661	385\\
662	385\\
663	385\\
664	385\\
665	385\\
666	386\\
667	386\\
668	387\\
669	387\\
670	387\\
671	388\\
672	388\\
673	389\\
674	389\\
675	390\\
676	391\\
677	392\\
677	393\\
678	394\\
679	395\\
680	396\\
681	397\\
681	398\\
682	399\\
683	400\\
683	401\\
684	402\\
684	403\\
685	404\\
686	405\\
687	406\\
688	407\\
689	408\\
690	409\\
691	409\\
692	410\\
693	411\\
694	412\\
695	412\\
696	412\\
697	413\\
698	413\\
699	414\\
700	414\\
701	414\\
702	415\\
703	415\\
704	416\\
705	416\\
706	417\\
707	417\\
708	417\\
709	417\\
710	417\\
711	418\\
712	418\\
713	418\\
714	418\\
715	418\\
716	418\\
717	418\\
718	418\\
719	418\\
720	418\\
721	418\\
722	418\\
723	417\\
724	417\\
725	416\\
726	416\\
727	416\\
728	416\\
729	415\\
730	415\\
731	415\\
732	415\\
733	414\\
734	414\\
735	414\\
736	414\\
737	413\\
738	413\\
739	413\\
740	413\\
741	413\\
742	412\\
743	412\\
744	411\\
745	411\\
746	410\\
747	410\\
748	410\\
749	409\\
750	409\\
751	409\\
752	409\\
753	409\\
754	408\\
755	407\\
756	407\\
757	407\\
758	406\\
759	406\\
760	405\\
761	405\\
762	404\\
763	403\\
764	403\\
765	403\\
766	403\\
767	402\\
768	402\\
769	402\\
770	401\\
771	401\\
772	401\\
773	401\\
774	400\\
775	400\\
776	400\\
777	399\\
778	399\\
779	398\\
780	397\\
781	397\\
782	396\\
783	396\\
784	395\\
785	394\\
786	394\\
787	393\\
788	392\\
789	392\\
790	391\\
791	390\\
792	389\\
793	388\\
794	387\\
794	386\\
795	385\\
796	384\\
796	383\\
797	382\\
798	381\\
798	380\\
799	379\\
800	378\\
800	377\\
801	376\\
802	375\\
803	374\\
804	373\\
804	372\\
805	371\\
806	370\\
807	369\\
807	368\\
808	367\\
808	366\\
809	365\\
809	364\\
810	363\\
811	362\\
811	361\\
812	360\\
813	359\\
813	358\\
814	357\\
815	356\\
815	355\\
816	354\\
816	353\\
816	352\\
817	351\\
818	350\\
819	349\\
819	348\\
819	347\\
820	346\\
820	345\\
821	344\\
821	343\\
822	342\\
822	341\\
823	340\\
823	339\\
824	338\\
824	337\\
824	336\\
825	335\\
825	334\\
825	333\\
826	332\\
826	331\\
826	330\\
826	329\\
826	328\\
827	327\\
827	326\\
827	325\\
827	324\\
828	323\\
828	322\\
828	321\\
828	320\\
828	319\\
828	318\\
828	317\\
829	316\\
829	315\\
829	314\\
829	313\\
829	312\\
830	311\\
830	310\\
830	309\\
830	308\\
830	307\\
831	306\\
831	305\\
831	304\\
831	303\\
831	302\\
831	301\\
832	300\\
832	299\\
832	298\\
832	297\\
832	296\\
832	295\\
832	294\\
833	293\\
833	292\\
833	291\\
833	290\\
833	290\\
833	289\\
833	288\\
833	287\\
833	286\\
833	285\\
833	284\\
833	283\\
833	282\\
833	281\\
832	280\\
832	279\\
832	278\\
832	277\\
832	276\\
832	275\\
832	274\\
832	273\\
831	272\\
831	271\\
831	270\\
831	269\\
830	268\\
830	267\\
830	266\\
830	265\\
830	264\\
830	263\\
829	262\\
829	261\\
829	260\\
829	259\\
829	258\\
828	257\\
828	256\\
828	255\\
827	254\\
827	253\\
827	252\\
827	251\\
826	250\\
826	249\\
826	248\\
826	247\\
826	246\\
825	245\\
825	244\\
824	243\\
824	242\\
823	241\\
823	240\\
822	239\\
821	238\\
821	237\\
820	236\\
820	235\\
820	234\\
819	233\\
819	232\\
818	231\\
818	230\\
818	229\\
817	228\\
817	227\\
816	226\\
815	225\\
814	224\\
814	223\\
813	222\\
813	221\\
813	220\\
812	219\\
812	218\\
811	217\\
810	216\\
810	215\\
809	214\\
808	213\\
808	212\\
807	211\\
807	210\\
806	209\\
805	208\\
804	207\\
803	206\\
802	205\\
801	204\\
801	203\\
800	202\\
799	201\\
798	200\\
797	199\\
796	198\\
795	198\\
794	197\\
793	196\\
792	196\\
791	195\\
791	194\\
790	193\\
789	193\\
788	192\\
787	191\\
787	190\\
786	189\\
785	189\\
784	188\\
783	187\\
782	186\\
781	185\\
780	184\\
779	184\\
778	183\\
777	182\\
776	181\\
775	181\\
774	180\\
773	179\\
772	178\\
771	178\\
770	177\\
769	177\\
768	176\\
767	176\\
766	175\\
765	174\\
764	173\\
763	173\\
762	172\\
761	171\\
760	170\\
759	170\\
758	169\\
757	169\\
756	168\\
755	167\\
754	167\\
753	166\\
752	166\\
751	165\\
750	165\\
749	164\\
748	164\\
747	164\\
746	163\\
745	163\\
744	163\\
743	162\\
742	162\\
741	162\\
740	161\\
739	161\\
738	161\\
737	161\\
736	160\\
735	160\\
734	160\\
733	159\\
732	159\\
731	159\\
730	158\\
729	158\\
728	158\\
727	158\\
726	158\\
725	157\\
724	157\\
723	157\\
722	157\\
721	157\\
720	157\\
719	156\\
718	156\\
717	156\\
716	156\\
715	156\\
714	156\\
713	156\\
712	155\\
711	155\\
710	155\\
709	155\\
708	155\\
707	155\\
706	155\\
705	155\\
704	155\\
703	155\\
702	155\\
701	155\\
700	155\\
699	155\\
698	155\\
697	155\\
696	155\\
695	155\\
694	155\\
693	155\\
692	155\\
691	155\\
690	155\\
689	155\\
688	155\\
687	155\\
686	155\\
685	155\\
684	155\\
683	155\\
682	155\\
681	155\\
680	155\\
679	155\\
678	155\\
677	155\\
676	155\\
675	154\\
674	155\\
673	155\\
672	155\\
671	155\\
670	155\\
669	155\\
668	156\\
667	156\\
666	157\\
665	157\\
664	158\\
663	159\\
662	159\\
661	160\\
660	161\\
659	161\\
658	162\\
657	162\\
656	163\\
655	163\\
654	164\\
653	164\\
652	165\\
651	166\\
650	167\\
649	168\\
649	169\\
648	170\\
647	171\\
646	172\\
646	173\\
645	174\\
644	175\\
644	176\\
643	177\\
642	178\\
641	179\\
641	180\\
640	181\\
639	182\\
638	183\\
637	184\\
636	185\\
636	186\\
635	187\\
634	188\\
633	189\\
632	190\\
631	191\\
630	192\\
629	193\\
629	194\\
628	195\\
627	196\\
626	196\\
625	197\\
624	198\\
623	199\\
622	199\\
621	200\\
620	201\\
619	201\\
618	202\\
617	203\\
616	203\\
615	204\\
614	205\\
613	206\\
612	207\\
611	207\\
610	208\\
609	209\\
608	209\\
607	210\\
606	210\\
605	211\\
604	211\\
603	212\\
602	212\\
601	212\\
600	212\\
599	213\\
598	213\\
597	213\\
596	213\\
595	213\\
594	213\\
593	214\\
592	214\\
591	214\\
590	214\\
589	214\\
588	214\\
587	214\\
586	215\\
585	215\\
584	215\\
583	215\\
582	215\\
581	215\\
581	215\\
580	215\\
579	215\\
578	215\\
577	215\\
576	215\\
575	215\\
574	215\\
573	215\\
572	215\\
571	215\\
570	215\\
569	216\\
568	216\\
567	215\\
566	215\\
565	215\\
564	215\\
563	214\\
562	214\\
561	214\\
560	214\\
559	214\\
558	213\\
557	213\\
556	213\\
555	212\\
554	212\\
553	211\\
552	210\\
551	209\\
550	208\\
549	207\\
549	206\\
548	205\\
548	204\\
548	203\\
547	202\\
547	201\\
547	200\\
547	199\\
546	198\\
546	197\\
546	196\\
546	195\\
546	194\\
546	193\\
546	192\\
546	191\\
546	190\\
545	189\\
545	188\\
545	187\\
545	186\\
545	185\\
545	184\\
545	183\\
545	182\\
545	181\\
545	180\\
544	179\\
544	178\\
544	177\\
544	176\\
544	175\\
544	174\\
544	173\\
544	172\\
544	171\\
544	170\\
544	169\\
544	168\\
544	167\\
544	166\\
544	165\\
544	164\\
544	163\\
544	162\\
544	161\\
543	160\\
543	159\\
543	158\\
543	157\\
543	156\\
542	155\\
542	154\\
542	153\\
541	152\\
541	151\\
541	150\\
541	149\\
541	148\\
541	147\\
541	146\\
540	145\\
540	144\\
540	143\\
539	142\\
539	141\\
538	140\\
538	139\\
537	138\\
536	137\\
535	136\\
534	135\\
534	134\\
533	133\\
532	132\\
531	132\\
530	131\\
529	131\\
528	130\\
527	129\\
526	129\\
525	129\\
524	128\\
523	128\\
522	128\\
521	128\\
520	127\\
519	126\\
518	126\\
517	126\\
516	126\\
515	126\\
514	126\\
513	126\\
512	126\\
511	126\\
510	125\\
509	125\\
508	125\\
507	125\\
506	125\\
505	125\\
504	125\\
503	124\\
502	124\\
501	124\\
500	124\\
499	124\\
498	124\\
497	124\\
496	124\\
495	124\\
494	124\\
493	124\\
492	124\\
491	124\\
490	125\\
489	125\\
488	125\\
487	125\\
486	125\\
485	125\\
484	125\\
483	125\\
482	126\\
481	126\\
480	126\\
479	126\\
478	127\\
477	128\\
476	128\\
475	128\\
474	128\\
473	129\\
472	129\\
471	129\\
470	129\\
469	129\\
468	129\\
467	130\\
466	130\\
465	130\\
464	130\\
463	131\\
462	131\\
461	131\\
460	131\\
459	131\\
458	131\\
457	131\\
456	131\\
455	131\\
454	132\\
453	132\\
452	132\\
451	132\\
450	132\\
449	132\\
448	133\\
447	133\\
446	133\\
445	133\\
444	133\\
443	133\\
442	133\\
441	133\\
440	133\\
439	134\\
438	134\\
437	134\\
436	134\\
435	134\\
434	134\\
433	134\\
432	135\\
431	135\\
396	148\\
395	149\\
394	149\\
393	150\\
392	151\\
391	151\\
390	151\\
389	152\\
388	153\\
387	154\\
386	154\\
385	155\\
384	156\\
383	156\\
382	157\\
381	158\\
380	159\\
379	159\\
378	160\\
377	160\\
376	161\\
375	162\\
374	163\\
374	164\\
373	165\\
372	166\\
371	167\\
370	167\\
369	168\\
368	169\\
367	170\\
366	171\\
366	172\\
365	173\\
364	174\\
363	175\\
362	176\\
361	177\\
360	177\\
359	178\\
358	178\\
357	179\\
356	180\\
355	180\\
354	181\\
353	182\\
352	183\\
351	184\\
350	185\\
349	186\\
349	187\\
348	188\\
347	189\\
347	190\\
346	191\\
346	192\\
345	193\\
345	194\\
344	195\\
343	196\\
342	197\\
342	198\\
341	199\\
340	200\\
340	201\\
339	202\\
338	203\\
338	204\\
338	205\\
338	206\\
337	207\\
336	208\\
335	209\\
335	210\\
334	211\\
334	212\\
334	213\\
333	214\\
333	215\\
333	216\\
332	217\\
332	218\\
332	219\\
331	220\\
331	221\\
330	222\\
330	223\\
329	224\\
329	225\\
329	226\\
328	227\\
328	228\\
327	229\\
327	230\\
326	231\\
326	232\\
326	233\\
325	234\\
325	235\\
324	236\\
324	237\\
323	238\\
323	239\\
323	240\\
322	241\\
322	242\\
322	243\\
322	244\\
321	245\\
321	246\\
320	247\\
320	248\\
320	249\\
320	250\\
320	251\\
319	252\\
319	253\\
319	254\\
319	255\\
318	256\\
318	257\\
318	258\\
318	259\\
318	260\\
317	261\\
317	262\\
317	263\\
317	264\\
317	265\\
317	266\\
317	267\\
317	268\\
316	269\\
316	270\\
316	271\\
316	272\\
316	273\\
316	274\\
315	275\\
315	276\\
315	277\\
315	278\\
314	279\\
314	280\\
314	281\\
314	282\\
313	283\\
313	284\\
313	285\\
312	286\\
312	287\\
312	288\\
312	289\\
312	290\\
312	291\\
311	292\\
311	293\\
311	294\\
311	295\\
311	296\\
311	297\\
311	298\\
311	299\\
311	300\\
311	301\\
311	302\\
311	303\\
311	304\\
311	305\\
311	306\\
311	307\\
311	308\\
311	309\\
311	310\\
311	311\\
311	312\\
311	313\\
311	314\\
311	315\\
312	316\\
312	317\\
312	318\\
312	319\\
312	319\\
312	320\\
312	321\\
312	322\\
312	323\\
312	324\\
312	325\\
312	326\\
312	327\\
313	328\\
313	329\\
313	330\\
313	331\\
313	332\\
313	333\\
313	334\\
313	335\\
314	336\\
314	337\\
314	338\\
314	339\\
314	340\\
314	341\\
315	342\\
315	343\\
315	344\\
315	345\\
315	346\\
315	347\\
315	348\\
316	349\\
316	350\\
316	351\\
316	352\\
316	353\\
316	354\\
316	355\\
316	356\\
316	357\\
316	358\\
316	359\\
316	360\\
316	361\\
316	362\\
316	362\\
315	363\\
315	364\\
315	365\\
315	366\\
315	367\\
315	368\\
315	369\\
315	370\\
315	371\\
315	372\\
315	373\\
315	374\\
315	375\\
315	376\\
315	377\\
315	378\\
315	379\\
315	380\\
315	381\\
315	382\\
315	383\\
315	384\\
315	385\\
315	386\\
314	387\\
314	388\\
314	389\\
314	390\\
314	391\\
314	392\\
314	393\\
314	394\\
314	395\\
314	396\\
314	397\\
313	398\\
313	399\\
313	400\\
313	401\\
313	402\\
313	403\\
312	404\\
312	405\\
312	406\\
312	407\\
312	408\\
312	409\\
312	410\\
312	411\\
312	412\\
311	413\\
311	414\\
311	415\\
311	416\\
311	417\\
311	418\\
298	502\\
298	503\\
298	504\\
297	505\\
297	506\\
297	507\\
297	508\\
297	509\\
296	510\\
296	511\\
296	512\\
295	513\\
295	514\\
295	515\\
294	516\\
294	517\\
294	518\\
294	519\\
294	520\\
294	521\\
294	522\\
293	523\\
293	524\\
293	525\\
293	526\\
293	527\\
293	528\\
293	529\\
292	530\\
292	531\\
292	532\\
292	533\\
292	534\\
291	535\\
291	536\\
291	537\\
291	538\\
290	539\\
290	540\\
290	541\\
290	542\\
289	543\\
289	544\\
289	545\\
288	546\\
288	547\\
288	548\\
288	549\\
287	550\\
287	551\\
287	552\\
286	553\\
286	554\\
286	555\\
286	556\\
285	557\\
285	558\\
285	559\\
284	560\\
284	561\\
284	562\\
284	563\\
283	564\\
283	565\\
283	566\\
283	567\\
282	568\\
282	569\\
282	570\\
281	571\\
281	572\\
281	573\\
281	574\\
280	575\\
280	576\\
280	577\\
280	578\\
279	579\\
279	580\\
278	581\\
278	582\\
277	583\\
277	584\\
277	585\\
277	586\\
276	587\\
276	588\\
276	589\\
276	590\\
276	591\\
275	592\\
275	593\\
275	594\\
275	595\\
274	596\\
274	597\\
274	598\\
274	599\\
273	600\\
273	601\\
273	602\\
273	603\\
272	604\\
272	605\\
272	606\\
271	607\\
271	608\\
271	609\\
270	610\\
270	611\\
270	612\\
270	613\\
270	614\\
269	615\\
269	616\\
269	617\\
269	617\\
268	618\\
268	619\\
268	620\\
268	621\\
268	622\\
268	623\\
267	624\\
267	625\\
267	626\\
267	627\\
267	628\\
266	629\\
266	630\\
266	631\\
265	632\\
265	633\\
265	634\\
265	635\\
264	636\\
264	637\\
264	638\\
264	639\\
263	640\\
263	641\\
263	642\\
263	643\\
262	644\\
262	645\\
262	646\\
261	647\\
261	648\\
260	649\\
260	650\\
260	651\\
259	652\\
259	653\\
258	654\\
258	655\\
258	656\\
257	657\\
257	658\\
257	659\\
256	660\\
256	661\\
255	662\\
255	663\\
255	664\\
254	665\\
254	666\\
253	667\\
253	668\\
253	669\\
253	670\\
252	671\\
252	672\\
252	673\\
252	674\\
251	675\\
251	676\\
251	677\\
250	678\\
250	679\\
250	680\\
250	681\\
249	682\\
249	683\\
249	684\\
248	685\\
248	686\\
248	687\\
248	688\\
247	689\\
247	690\\
247	691\\
246	692\\
246	693\\
246	694\\
245	694\\
245	695\\
245	696\\
245	697\\
244	698\\
244	699\\
244	700\\
244	701\\
243	702\\
243	703\\
243	704\\
243	705\\
243	706\\
243	707\\
243	708\\
242	709\\
242	710\\
242	711\\
242	712\\
242	713\\
242	714\\
242	715\\
242	716\\
241	717\\
241	718\\
241	719\\
241	720\\
241	721\\
240	722\\
240	723\\
240	724\\
239	725\\
239	726\\
239	727\\
239	728\\
238	729\\
238	730\\
238	731\\
237	732\\
237	733\\
237	734\\
236	735\\
236	736\\
235	737\\
235	738\\
234	739\\
234	740\\
234	741\\
233	742\\
233	743\\
233	744\\
232	745\\
232	746\\
231	747\\
231	748\\
231	749\\
231	750\\
230	751\\
230	752\\
230	753\\
230	754\\
229	755\\
229	756\\
229	757\\
228	758\\
228	759\\
228	760\\
228	761\\
227	762\\
227	763\\
227	764\\
226	765\\
226	766\\
226	767\\
226	768\\
225	769\\
225	770\\
225	771\\
224	772\\
224	773\\
224	774\\
224	775\\
224	776\\
224	777\\
224	778\\
223	779\\
223	780\\
223	781\\
223	782\\
223	783\\
222	784\\
222	785\\
222	786\\
222	787\\
222	788\\
222	789\\
221	790\\
221	791\\
221	792\\
220	793\\
220	794\\
220	795\\
220	796\\
219	797\\
219	798\\
219	799\\
219	800\\
218	801\\
218	802\\
218	803\\
217	804\\
217	805\\
217	806\\
217	807\\
216	808\\
216	809\\
215	810\\
215	811\\
215	812\\
214	813\\
213	814\\
213	815\\
212	816\\
212	817\\
211	818\\
211	819\\
211	820\\
211	821\\
210	822\\
210	823\\
210	824\\
210	825\\
209	826\\
209	827\\
209	828\\
208	829\\
208	830\\
208	831\\
208	832\\
207	833\\
207	834\\
207	835\\
207	836\\
206	837\\
206	838\\
206	839\\
205	840\\
205	841\\
205	842\\
205	843\\
205	844\\
204	845\\
204	846\\
204	847\\
203	848\\
203	849\\
203	850\\
203	851\\
202	852\\
202	853\\
202	854\\
201	855\\
201	856\\
201	857\\
200	858\\
200	859\\
200	860\\
200	861\\
199	862\\
199	863\\
199	864\\
198	865\\
198	866\\
198	867\\
198	868\\
197	869\\
197	870\\
196	871\\
196	872\\
196	873\\
195	874\\
195	875\\
194	876\\
194	877\\
193	878\\
193	879\\
192	880\\
191	881\\
191	882\\
190	883\\
190	884\\
};
%\addlegendentry{data1}

\addplot [color=mycolor1, draw=none, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
447	635\\
507	527\\
556	451\\
790	391\\
668	156\\
556	213\\
533	133\\
311	310\\
282	568\\
};
%\addlegendentry{data2}

\node[above left, align=right, font=\color{orange}]
at (axis cs:447,635) {1};
\node[above left, align=right, font=\color{orange}]
at (axis cs:507,527) {2};
\node[above left, align=right, font=\color{orange}]
at (axis cs:556,451) {3};
\node[above left, align=right, font=\color{orange}]
at (axis cs:790,391) {4};
\node[above left, align=right, font=\color{orange}]
at (axis cs:668,156) {5};
\node[above left, align=right, font=\color{orange}]
at (axis cs:556,213) {6};
\node[above left, align=right, font=\color{orange}]
at (axis cs:533,133) {7};
\node[above left, align=right, font=\color{orange}]
at (axis cs:311,310) {8};
\node[above left, align=right, font=\color{orange}]
at (axis cs:282,568) {9};

\addplot [color=mycolor2, draw=none, mark=*, mark options={solid, mycolor2}, mark size=.1]
  table[row sep=crcr]{%
431	136\\
430	136\\
429	136\\
428	136\\
427	136\\
427	137\\
426	137\\
425	137\\
424	137\\
423	137\\
422	137\\
421	137\\
420	138\\
419	138\\
418	138\\
417	138\\
417	139\\
416	139\\
415	139\\
414	140\\
413	140\\
412	140\\
411	140\\
410	141\\
409	141\\
408	142\\
407	142\\
406	143\\
405	143\\
404	144\\
403	144\\
403	145\\
402	145\\
401	145\\
400	145\\
400	146\\
399	146\\
399	147\\
398	147\\
397	148\\
396	148\\
311	419\\
310	420\\
310	421\\
310	422\\
309	422\\
309	423\\
309	424\\
309	425\\
309	426\\
309	427\\
309	428\\
309	429\\
308	429\\
308	430\\
308	431\\
308	432\\
308	433\\
308	434\\
308	435\\
308	436\\
307	436\\
307	437\\
307	438\\
307	439\\
307	440\\
307	441\\
307	442\\
307	443\\
306	443\\
306	444\\
306	445\\
306	446\\
306	447\\
306	448\\
306	449\\
306	450\\
305	450\\
305	451\\
305	452\\
305	453\\
305	454\\
305	455\\
305	456\\
305	457\\
304	458\\
304	459\\
304	460\\
304	461\\
304	462\\
304	463\\
304	464\\
303	465\\
303	466\\
303	467\\
303	468\\
303	469\\
303	470\\
303	471\\
303	472\\
302	473\\
302	474\\
302	475\\
302	476\\
302	477\\
302	478\\
302	479\\
301	480\\
301	481\\
301	482\\
301	483\\
301	484\\
300	485\\
300	486\\
300	487\\
300	488\\
300	489\\
299	489\\
299	490\\
299	491\\
299	492\\
299	493\\
299	494\\
299	495\\
299	496\\
298	496\\
298	497\\
298	498\\
298	499\\
298	500\\
298	501\\
298	502\\
298	503\\
};
%\addlegendentry{data3}

\end{axis}
\end{tikzpicture}%

==> head2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.25\figurewidth,
height=0.25\figurewidth,
at={(0in,0in)},
scale only axis,
%point meta min=0,
%point meta max=255,
axis on top,
%xmin=0,
%xmax=500,
tick align=outside,
y dir=reverse,
%ymin=0,
%ymax=500,
axis line style={draw=none},
ticks=none,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=1024.5, ymin=0.5, ymax=1024.5] {head2-1.png};
\addplot [color=mycolor2, draw=none, mark=*, mark options={solid, mycolor2}, mark size=.1]
  table[row sep=crcr]{%
440	997\\
440	996\\
440	995\\
441	994\\
441	993\\
441	992\\
441	991\\
441	990\\
441	989\\
440	988\\
440	987\\
440	986\\
440	985\\
441	984\\
441	983\\
441	982\\
441	981\\
441	980\\
441	979\\
441	978\\
442	977\\
442	976\\
442	975\\
443	974\\
443	973\\
443	972\\
444	971\\
444	970\\
444	969\\
445	968\\
445	967\\
446	966\\
446	965\\
447	964\\
447	963\\
448	962\\
449	961\\
449	960\\
450	959\\
450	958\\
451	957\\
451	956\\
452	955\\
453	954\\
453	953\\
454	952\\
455	951\\
456	950\\
457	950\\
458	949\\
459	948\\
460	948\\
461	947\\
462	947\\
463	946\\
464	946\\
465	946\\
466	945\\
467	945\\
468	944\\
469	944\\
470	943\\
471	942\\
472	942\\
473	941\\
474	940\\
475	939\\
476	938\\
477	937\\
477	936\\
478	935\\
478	934\\
478	933\\
479	932\\
479	931\\
479	930\\
480	929\\
480	928\\
480	927\\
480	926\\
480	925\\
480	924\\
480	923\\
480	922\\
480	921\\
480	920\\
480	919\\
480	918\\
480	917\\
480	916\\
480	915\\
481	914\\
481	913\\
481	912\\
481	911\\
482	910\\
482	909\\
482	908\\
483	907\\
483	906\\
483	905\\
484	904\\
484	903\\
484	902\\
484	901\\
485	900\\
485	899\\
485	898\\
485	897\\
486	896\\
486	895\\
486	894\\
487	893\\
487	892\\
487	891\\
488	890\\
488	889\\
488	888\\
489	887\\
489	886\\
489	885\\
490	884\\
490	883\\
490	882\\
491	881\\
491	880\\
491	879\\
492	878\\
492	877\\
492	876\\
493	875\\
493	874\\
493	873\\
493	872\\
493	871\\
493	870\\
494	869\\
494	868\\
494	867\\
494	866\\
494	865\\
494	864\\
495	863\\
495	862\\
495	861\\
495	860\\
495	859\\
495	858\\
496	857\\
496	856\\
496	855\\
496	854\\
497	853\\
497	852\\
497	851\\
498	850\\
498	849\\
498	848\\
499	847\\
499	846\\
499	845\\
499	844\\
500	843\\
500	842\\
500	841\\
500	840\\
500	839\\
501	838\\
501	837\\
501	836\\
501	835\\
501	834\\
501	833\\
501	832\\
501	831\\
502	830\\
502	829\\
502	828\\
502	827\\
502	826\\
502	825\\
502	824\\
503	823\\
503	822\\
503	821\\
503	820\\
503	819\\
503	818\\
503	817\\
504	816\\
504	815\\
504	814\\
504	813\\
504	812\\
504	811\\
504	810\\
504	809\\
504	808\\
504	807\\
504	806\\
504	805\\
505	804\\
505	803\\
505	802\\
505	801\\
505	800\\
505	799\\
505	798\\
506	797\\
506	796\\
506	795\\
506	794\\
507	793\\
507	792\\
507	791\\
507	790\\
508	789\\
508	788\\
509	787\\
509	786\\
509	785\\
509	784\\
509	783\\
509	782\\
509	781\\
509	780\\
510	779\\
510	778\\
510	777\\
510	776\\
510	775\\
510	774\\
511	773\\
511	772\\
511	771\\
512	770\\
512	769\\
512	768\\
513	767\\
513	766\\
513	765\\
514	764\\
514	763\\
514	762\\
514	761\\
515	760\\
515	759\\
516	758\\
516	757\\
517	756\\
517	755\\
518	754\\
518	753\\
519	752\\
519	751\\
520	750\\
520	749\\
520	748\\
521	747\\
521	746\\
522	745\\
522	744\\
523	743\\
523	742\\
523	741\\
524	740\\
524	739\\
524	738\\
525	737\\
525	736\\
525	735\\
525	734\\
526	733\\
526	732\\
526	731\\
527	730\\
527	729\\
528	728\\
529	727\\
530	726\\
530	725\\
531	724\\
531	723\\
532	722\\
533	721\\
533	720\\
534	719\\
535	718\\
536	717\\
536	716\\
537	715\\
538	714\\
538	713\\
539	712\\
539	711\\
540	710\\
540	709\\
541	708\\
542	707\\
542	706\\
543	705\\
544	704\\
544	703\\
545	702\\
546	701\\
547	700\\
547	699\\
548	698\\
549	697\\
549	696\\
550	695\\
551	694\\
551	693\\
552	692\\
552	691\\
553	690\\
554	689\\
555	688\\
556	687\\
556	686\\
557	685\\
557	684\\
558	683\\
558	682\\
558	681\\
559	680\\
560	679\\
560	678\\
561	677\\
561	676\\
562	675\\
563	674\\
564	673\\
565	672\\
566	671\\
567	670\\
568	669\\
569	668\\
570	667\\
571	666\\
572	665\\
573	664\\
574	663\\
574	662\\
575	661\\
576	661\\
577	660\\
578	659\\
578	658\\
579	657\\
580	656\\
581	655\\
582	654\\
583	653\\
584	653\\
585	653\\
586	652\\
587	651\\
588	651\\
589	650\\
590	650\\
591	650\\
592	649\\
593	649\\
594	649\\
595	648\\
596	648\\
597	648\\
598	648\\
599	648\\
600	647\\
601	647\\
602	647\\
603	646\\
604	646\\
605	646\\
606	646\\
607	646\\
608	646\\
609	646\\
610	646\\
611	646\\
612	647\\
613	647\\
614	647\\
615	647\\
616	647\\
617	647\\
618	647\\
619	647\\
620	647\\
621	647\\
622	648\\
623	648\\
624	648\\
625	648\\
626	648\\
627	648\\
628	648\\
629	648\\
630	648\\
631	649\\
632	649\\
633	649\\
634	649\\
635	649\\
636	649\\
637	649\\
638	649\\
639	649\\
640	649\\
641	649\\
642	649\\
643	649\\
644	649\\
645	650\\
646	650\\
647	650\\
648	650\\
649	650\\
650	650\\
651	650\\
652	649\\
653	649\\
654	649\\
655	649\\
656	649\\
657	649\\
658	648\\
659	648\\
660	648\\
661	647\\
662	647\\
663	646\\
664	645\\
665	644\\
666	644\\
667	643\\
668	643\\
669	642\\
670	642\\
671	641\\
672	641\\
673	640\\
674	640\\
675	640\\
676	639\\
677	638\\
678	638\\
679	637\\
680	636\\
681	635\\
682	635\\
683	634\\
684	634\\
685	633\\
686	632\\
687	631\\
688	631\\
689	630\\
690	629\\
691	628\\
692	627\\
693	626\\
694	625\\
695	624\\
696	623\\
696	622\\
697	621\\
697	620\\
698	619\\
698	618\\
699	617\\
700	617\\
701	616\\
701	615\\
702	614\\
703	613\\
704	612\\
705	611\\
705	610\\
706	609\\
707	608\\
708	607\\
709	606\\
710	605\\
711	604\\
711	603\\
712	602\\
713	601\\
714	600\\
715	599\\
716	598\\
717	597\\
718	596\\
718	595\\
719	594\\
720	593\\
721	592\\
721	591\\
721	590\\
722	589\\
723	588\\
724	587\\
724	586\\
724	585\\
725	584\\
725	583\\
726	582\\
727	581\\
727	580\\
728	579\\
728	578\\
729	577\\
729	576\\
730	575\\
731	574\\
731	573\\
732	572\\
732	571\\
732	570\\
733	569\\
733	568\\
733	567\\
733	566\\
734	565\\
734	564\\
734	563\\
734	562\\
735	561\\
735	560\\
736	559\\
736	558\\
736	557\\
736	556\\
736	555\\
737	554\\
737	553\\
737	552\\
737	551\\
737	550\\
737	549\\
737	548\\
737	547\\
738	546\\
738	545\\
738	544\\
738	543\\
738	542\\
738	541\\
739	540\\
739	539\\
739	538\\
740	537\\
740	536\\
740	535\\
740	535\\
740	534\\
740	533\\
741	532\\
741	531\\
741	530\\
741	529\\
741	528\\
741	527\\
741	526\\
741	525\\
741	524\\
741	523\\
741	522\\
741	521\\
741	520\\
741	519\\
741	518\\
741	517\\
741	516\\
741	515\\
741	514\\
741	513\\
741	512\\
741	511\\
741	510\\
741	509\\
741	508\\
741	507\\
741	506\\
741	505\\
741	504\\
741	503\\
741	502\\
741	501\\
741	500\\
740	499\\
740	498\\
740	497\\
740	496\\
740	495\\
740	494\\
739	493\\
739	492\\
738	491\\
738	490\\
738	489\\
738	488\\
737	487\\
737	486\\
737	485\\
736	484\\
736	483\\
736	482\\
736	481\\
735	480\\
735	479\\
735	478\\
735	477\\
735	476\\
735	475\\
734	474\\
734	473\\
734	472\\
734	471\\
734	470\\
734	469\\
734	468\\
733	467\\
733	466\\
733	465\\
733	464\\
732	463\\
732	462\\
732	461\\
732	460\\
731	459\\
731	458\\
730	457\\
730	456\\
729	455\\
728	454\\
728	453\\
727	452\\
727	451\\
726	450\\
726	449\\
725	448\\
725	447\\
724	446\\
724	445\\
724	444\\
723	443\\
722	442\\
722	441\\
721	440\\
720	439\\
720	438\\
720	437\\
719	436\\
719	435\\
719	434\\
718	433\\
718	432\\
717	431\\
716	430\\
716	429\\
716	428\\
715	427\\
715	426\\
714	425\\
714	424\\
713	423\\
712	422\\
711	421\\
711	420\\
710	419\\
710	418\\
709	417\\
708	416\\
707	415\\
706	415\\
705	414\\
704	413\\
703	412\\
702	411\\
701	410\\
700	409\\
699	408\\
699	407\\
698	406\\
697	405\\
696	404\\
695	403\\
694	402\\
693	401\\
693	400\\
692	399\\
691	398\\
690	397\\
689	396\\
688	396\\
687	395\\
686	394\\
685	393\\
684	393\\
683	392\\
682	391\\
681	390\\
680	390\\
679	389\\
678	388\\
677	388\\
676	387\\
675	386\\
674	385\\
673	385\\
672	384\\
671	384\\
670	383\\
669	383\\
668	382\\
667	381\\
666	381\\
665	380\\
664	380\\
663	379\\
662	379\\
661	378\\
660	378\\
659	378\\
658	377\\
657	377\\
656	377\\
655	376\\
654	376\\
653	375\\
652	374\\
651	374\\
650	374\\
649	374\\
648	373\\
647	372\\
646	372\\
645	372\\
644	371\\
643	371\\
642	371\\
641	371\\
640	370\\
639	370\\
638	370\\
637	370\\
636	369\\
635	369\\
634	369\\
633	369\\
632	368\\
631	367\\
630	367\\
629	367\\
628	367\\
627	366\\
626	366\\
625	366\\
624	366\\
623	365\\
622	365\\
621	365\\
620	365\\
619	365\\
618	364\\
617	364\\
616	364\\
615	364\\
614	363\\
613	363\\
612	363\\
611	363\\
610	362\\
609	362\\
608	362\\
607	361\\
606	361\\
605	361\\
604	361\\
603	361\\
602	361\\
601	361\\
600	361\\
599	361\\
598	360\\
597	360\\
597	361\\
596	360\\
595	360\\
594	360\\
593	360\\
592	360\\
591	360\\
590	360\\
589	360\\
588	360\\
587	360\\
586	360\\
585	360\\
584	360\\
583	361\\
582	361\\
581	361\\
580	361\\
579	361\\
578	361\\
577	361\\
576	361\\
575	362\\
574	362\\
573	362\\
572	362\\
571	362\\
570	362\\
569	363\\
568	363\\
567	363\\
566	363\\
565	364\\
564	364\\
563	364\\
562	364\\
561	365\\
560	365\\
559	365\\
558	365\\
557	366\\
556	366\\
555	366\\
554	366\\
553	366\\
552	367\\
551	367\\
550	367\\
549	367\\
548	367\\
547	367\\
546	367\\
545	367\\
544	368\\
543	368\\
542	369\\
541	369\\
540	369\\
539	370\\
538	370\\
537	370\\
536	370\\
535	371\\
534	371\\
533	371\\
532	372\\
531	372\\
530	372\\
529	373\\
528	374\\
527	374\\
526	374\\
525	375\\
524	375\\
523	376\\
522	376\\
521	376\\
520	377\\
519	377\\
518	378\\
517	378\\
516	378\\
515	379\\
514	379\\
513	380\\
512	380\\
511	381\\
510	382\\
509	382\\
508	383\\
507	383\\
506	384\\
505	384\\
504	384\\
503	385\\
502	386\\
501	387\\
500	387\\
499	388\\
498	388\\
497	389\\
496	390\\
495	391\\
494	391\\
493	392\\
492	392\\
491	393\\
490	393\\
489	394\\
488	394\\
487	395\\
486	396\\
485	397\\
484	398\\
483	399\\
482	400\\
481	400\\
480	401\\
479	402\\
478	402\\
477	403\\
476	404\\
475	405\\
474	406\\
473	406\\
472	407\\
472	408\\
471	409\\
470	409\\
469	410\\
468	411\\
467	412\\
466	413\\
465	414\\
464	415\\
463	416\\
463	417\\
462	418\\
461	419\\
460	420\\
459	421\\
458	422\\
458	423\\
457	424\\
456	425\\
456	426\\
455	427\\
454	428\\
454	429\\
453	430\\
452	431\\
451	432\\
450	433\\
449	434\\
448	435\\
448	436\\
447	437\\
446	438\\
446	439\\
445	440\\
444	441\\
443	442\\
443	443\\
442	444\\
442	445\\
441	446\\
441	447\\
441	448\\
440	449\\
440	450\\
439	451\\
439	452\\
439	453\\
438	454\\
437	455\\
437	456\\
436	457\\
435	458\\
435	459\\
434	460\\
434	461\\
433	462\\
433	463\\
432	464\\
432	465\\
431	466\\
430	467\\
430	468\\
429	469\\
429	470\\
428	471\\
428	472\\
427	473\\
427	474\\
426	475\\
425	476\\
425	477\\
424	478\\
424	479\\
423	480\\
422	481\\
421	482\\
421	483\\
420	484\\
420	485\\
419	486\\
419	487\\
419	486\\
419	487\\
418	488\\
418	489\\
417	490\\
417	491\\
416	492\\
416	493\\
415	494\\
415	495\\
414	496\\
413	497\\
412	498\\
411	499\\
410	500\\
410	501\\
409	502\\
408	503\\
407	504\\
407	505\\
406	506\\
406	507\\
405	508\\
404	509\\
403	510\\
402	511\\
402	512\\
401	513\\
400	514\\
399	515\\
398	516\\
397	517\\
396	518\\
395	519\\
394	520\\
393	521\\
392	522\\
391	523\\
390	524\\
389	525\\
388	526\\
387	527\\
386	527\\
385	528\\
384	529\\
383	530\\
382	530\\
381	531\\
380	532\\
379	532\\
378	533\\
377	533\\
376	534\\
375	534\\
374	535\\
373	535\\
372	535\\
371	536\\
370	537\\
369	537\\
368	538\\
367	538\\
366	538\\
365	539\\
364	539\\
363	540\\
362	541\\
361	541\\
360	542\\
359	542\\
358	542\\
357	543\\
356	543\\
355	544\\
354	544\\
353	544\\
352	545\\
351	546\\
350	546\\
349	546\\
348	547\\
347	547\\
346	548\\
345	548\\
344	549\\
343	549\\
342	550\\
341	550\\
340	550\\
339	551\\
338	551\\
337	552\\
336	553\\
335	554\\
334	554\\
333	554\\
332	555\\
331	555\\
330	555\\
329	556\\
328	556\\
327	556\\
326	556\\
325	556\\
324	556\\
323	556\\
322	556\\
321	556\\
320	556\\
319	556\\
318	556\\
317	555\\
316	555\\
315	554\\
314	553\\
313	552\\
312	552\\
311	551\\
311	550\\
311	549\\
310	548\\
309	547\\
308	546\\
307	545\\
307	544\\
306	543\\
306	542\\
305	541\\
304	540\\
304	539\\
303	538\\
302	537\\
301	536\\
301	535\\
300	534\\
300	533\\
299	532\\
298	531\\
298	530\\
297	529\\
296	528\\
296	527\\
295	526\\
295	525\\
295	524\\
294	523\\
293	522\\
293	521\\
293	520\\
292	519\\
292	518\\
291	517\\
291	516\\
291	515\\
290	514\\
289	513\\
289	512\\
288	511\\
287	510\\
286	509\\
285	508\\
284	507\\
284	506\\
283	505\\
282	504\\
281	503\\
280	502\\
279	502\\
278	501\\
277	500\\
276	500\\
275	499\\
274	499\\
273	498\\
272	498\\
271	498\\
270	497\\
269	496\\
268	496\\
267	495\\
173	541\\
172	542\\
171	543\\
170	544\\
170	545\\
169	546\\
168	547\\
167	548\\
166	549\\
165	550\\
165	551\\
164	552\\
163	552\\
162	553\\
161	554\\
160	555\\
160	556\\
159	557\\
159	558\\
158	559\\
158	560\\
157	561\\
157	562\\
157	563\\
156	564\\
156	565\\
156	566\\
156	567\\
155	568\\
155	569\\
155	570\\
155	571\\
154	572\\
154	573\\
153	574\\
153	575\\
153	576\\
153	577\\
152	578\\
152	579\\
152	580\\
152	581\\
151	582\\
151	583\\
151	584\\
150	585\\
150	586\\
150	587\\
150	588\\
149	589\\
149	590\\
149	591\\
148	592\\
148	593\\
148	594\\
148	595\\
147	596\\
147	597\\
147	598\\
146	599\\
146	600\\
146	601\\
146	602\\
145	603\\
145	604\\
145	605\\
144	606\\
144	607\\
144	608\\
144	609\\
144	610\\
143	611\\
143	612\\
142	613\\
142	614\\
142	615\\
142	616\\
141	617\\
141	618\\
141	619\\
141	620\\
140	621\\
140	622\\
139	623\\
139	624\\
139	625\\
138	626\\
138	627\\
138	628\\
138	629\\
138	630\\
137	631\\
137	632\\
137	633\\
137	634\\
136	635\\
135	636\\
135	637\\
135	638\\
135	639\\
135	640\\
135	641\\
134	642\\
134	643\\
134	644\\
134	645\\
134	645\\
134	646\\
134	647\\
134	648\\
134	649\\
134	650\\
134	651\\
134	652\\
134	653\\
133	654\\
133	655\\
133	656\\
133	657\\
133	658\\
133	659\\
133	660\\
132	661\\
132	662\\
132	663\\
132	664\\
132	665\\
132	666\\
132	667\\
133	668\\
133	669\\
133	670\\
133	671\\
133	672\\
133	673\\
133	674\\
133	675\\
133	676\\
133	677\\
133	678\\
133	679\\
133	680\\
133	681\\
133	682\\
133	683\\
133	684\\
133	685\\
133	686\\
133	687\\
133	688\\
133	689\\
133	690\\
133	691\\
133	692\\
133	693\\
133	694\\
133	695\\
133	696\\
133	697\\
133	698\\
133	699\\
133	700\\
133	701\\
133	702\\
133	703\\
133	704\\
133	705\\
133	706\\
133	707\\
133	708\\
133	709\\
133	710\\
133	711\\
133	712\\
133	713\\
133	714\\
133	715\\
133	716\\
133	717\\
133	718\\
134	719\\
134	720\\
134	721\\
134	722\\
134	723\\
135	724\\
135	725\\
135	726\\
136	727\\
137	728\\
137	729\\
137	730\\
137	731\\
138	732\\
138	733\\
139	734\\
139	735\\
139	736\\
140	737\\
141	738\\
141	739\\
141	740\\
141	741\\
142	742\\
142	743\\
143	744\\
143	745\\
143	746\\
144	747\\
144	748\\
145	749\\
145	750\\
146	751\\
146	752\\
147	753\\
147	754\\
147	755\\
147	756\\
148	757\\
148	758\\
148	759\\
148	760\\
149	761\\
150	762\\
151	763\\
151	764\\
152	765\\
153	766\\
153	767\\
154	768\\
154	769\\
155	770\\
155	771\\
156	772\\
157	773\\
158	774\\
159	775\\
159	776\\
160	777\\
161	777\\
161	777\\
162	778\\
162	779\\
163	780\\
163	781\\
164	782\\
164	783\\
165	784\\
165	785\\
166	786\\
166	787\\
167	788\\
168	789\\
168	790\\
169	791\\
169	792\\
170	793\\
171	794\\
172	795\\
172	796\\
173	797\\
173	798\\
173	799\\
174	800\\
174	801\\
175	802\\
175	803\\
175	804\\
176	805\\
177	806\\
178	807\\
178	808\\
179	809\\
179	810\\
179	811\\
180	812\\
180	813\\
181	814\\
181	815\\
182	816\\
182	817\\
183	818\\
183	819\\
184	820\\
184	821\\
185	822\\
185	823\\
186	824\\
186	825\\
187	826\\
187	827\\
188	828\\
188	829\\
188	830\\
189	831\\
189	832\\
190	833\\
190	834\\
191	835\\
191	836\\
191	837\\
192	838\\
192	839\\
192	840\\
192	841\\
193	842\\
193	843\\
193	844\\
194	845\\
194	846\\
194	847\\
195	848\\
195	849\\
195	850\\
195	851\\
196	852\\
196	853\\
196	854\\
196	855\\
197	856\\
197	857\\
197	858\\
197	859\\
197	860\\
197	861\\
197	862\\
197	863\\
198	864\\
198	865\\
198	866\\
198	867\\
198	868\\
199	869\\
199	870\\
199	871\\
199	872\\
199	873\\
200	874\\
200	875\\
200	876\\
200	877\\
200	878\\
200	879\\
200	880\\
200	881\\
};
%\addlegendentry{data1}

\addplot [color=mycolor1, draw=none, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
%450	958\\
%507	792\\
460 948 \\
538	714\\
666	644\\
471	409\\
320	556\\
253	495\\
134	722\\
%202	961\\
};
%\addlegendentry{data2}

%\node[above left, align=right, font=\color{orange}]
%at (axis cs:450,958) {1};
%\node[above left, align=right, font=\color{orange}]
\node[above left, align=right, font=\color{orange}]
at (axis cs:460,	948) {2};%at (axis cs:507,792) {2};
\node[above left, align=right, font=\color{orange}]
at (axis cs:538,714) {3};
\node[above left, align=right, font=\color{orange}]
at (axis cs:666,644) {4};
\node[above left, align=right, font=\color{orange}]
at (axis cs:471,409) {5};
\node[above left, align=right, font=\color{orange}]
at (axis cs:320,556) {6};
\node[above left, align=right, font=\color{orange}]
at (axis cs:253,495) {7};
\node[above left, align=right, font=\color{orange}]
at (axis cs:134,722) {8};
%\node[above left, align=right, font=\color{orange}]
%at (axis cs:202,961) {9};
\addplot [color=mycolor2, draw=none, mark=*, mark options={solid, mycolor2}, mark size=.1]
  table[row sep=crcr]{%
267	495\\
266	494\\
265	494\\
264	494\\
263	494\\
262	494\\
261	494\\
260	494\\
259	494\\
258	494\\
257	494\\
256	494\\
255	494\\
254	494\\
253	494\\
252	494\\
251	494\\
250	494\\
249	494\\
248	494\\
247	494\\
246	494\\
245	494\\
244	494\\
243	494\\
242	494\\
241	494\\
240	494\\
239	494\\
238	494\\
237	494\\
236	495\\
235	495\\
234	495\\
233	495\\
233	496\\
232	496\\
231	496\\
231	497\\
230	497\\
229	497\\
228	497\\
228	498\\
227	498\\
226	499\\
225	499\\
224	499\\
223	500\\
222	500\\
222	501\\
221	501\\
220	502\\
219	503\\
218	503\\
218	504\\
217	504\\
216	505\\
215	506\\
214	506\\
214	507\\
213	507\\
212	508\\
211	508\\
210	508\\
210	509\\
209	510\\
208	510\\
208	511\\
207	511\\
206	512\\
205	512\\
204	513\\
203	514\\
202	515\\
201	515\\
201	516\\
200	516\\
199	517\\
198	517\\
198	518\\
197	518\\
197	519\\
196	519\\
195	520\\
194	521\\
193	521\\
193	522\\
192	522\\
192	523\\
191	523\\
191	524\\
190	525\\
189	526\\
188	526\\
188	527\\
187	527\\
187	528\\
186	528\\
186	529\\
185	529\\
184	530\\
183	530\\
183	531\\
182	532\\
181	532\\
181	533\\
180	533\\
179	534\\
178	535\\
177	535\\
177	536\\
176	537\\
175	537\\
175	538\\
174	538\\
174	539\\
173	540\\
173	541\\
201	882\\
201	883\\
201	884\\
201	885\\
201	886\\
201	887\\
201	888\\
201	889\\
201	890\\
201	891\\
201	892\\
201	893\\
201	894\\
201	895\\
201	896\\
201	897\\
201	898\\
201	899\\
201	900\\
201	901\\
201	902\\
201	903\\
201	904\\
201	905\\
201	906\\
201	907\\
201	908\\
201	909\\
201	910\\
};
%\addlegendentry{data3}

\end{axis}
\end{tikzpicture}%

==> head3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.25\figurewidth,
height=0.25\figurewidth,
at={(0in,0in)},
scale only axis,
%point meta min=0,
%point meta max=255,
axis on top,
%xmin=0,
%xmax=500,
tick align=outside,
y dir=reverse,
%ymin=0,
%ymax=500,
axis line style={draw=none},
ticks=none,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=1024.5, ymin=0.5, ymax=1024.5] {head3-1.png};
\addplot [color=mycolor2, draw=none, mark=*, mark options={solid, mycolor2}, mark size=.1]
  table[row sep=crcr]{%
440	1015\\
441	1014\\
441	1013\\
441	1012\\
442	1011\\
442	1010\\
442	1009\\
442	1008\\
442	1007\\
442	1006\\
442	1005\\
442	1004\\
442	1003\\
442	1002\\
443	1001\\
443	1000\\
443	999\\
443	998\\
443	997\\
443	996\\
443	995\\
444	994\\
444	993\\
445	992\\
445	991\\
445	990\\
445	989\\
445	988\\
445	987\\
446	986\\
446	985\\
446	984\\
446	983\\
446	982\\
446	981\\
446	980\\
447	979\\
447	978\\
447	977\\
447	976\\
448	975\\
448	974\\
448	973\\
449	972\\
449	971\\
449	970\\
450	969\\
450	968\\
450	967\\
450	966\\
451	965\\
451	964\\
452	963\\
452	962\\
452	961\\
453	960\\
453	959\\
454	958\\
455	957\\
455	956\\
455	955\\
456	954\\
457	953\\
457	952\\
458	951\\
459	950\\
459	949\\
459	948\\
460	947\\
460	946\\
461	945\\
461	944\\
462	943\\
462	942\\
463	941\\
463	940\\
464	939\\
464	938\\
465	937\\
466	936\\
467	935\\
467	934\\
468	933\\
469	932\\
470	931\\
471	930\\
472	929\\
472	928\\
473	927\\
473	926\\
474	925\\
475	925\\
475	926\\
475	925\\
476	924\\
477	923\\
478	923\\
479	922\\
480	921\\
480	920\\
481	919\\
482	918\\
483	917\\
484	916\\
484	915\\
485	914\\
486	913\\
487	912\\
487	911\\
487	910\\
488	909\\
489	908\\
489	907\\
490	906\\
491	905\\
491	904\\
491	903\\
492	902\\
493	901\\
494	900\\
494	899\\
495	898\\
496	897\\
496	896\\
497	895\\
498	894\\
498	893\\
499	892\\
500	891\\
501	890\\
502	889\\
503	888\\
503	887\\
503	886\\
504	885\\
505	884\\
506	884\\
507	883\\
507	882\\
508	881\\
509	880\\
509	879\\
510	878\\
511	877\\
512	876\\
114	625\\
115	626\\
115	627\\
116	628\\
116	629\\
116	630\\
116	631\\
116	632\\
116	633\\
116	634\\
117	635\\
117	636\\
117	637\\
118	638\\
118	639\\
118	640\\
119	641\\
119	642\\
119	643\\
120	644\\
120	645\\
120	646\\
121	647\\
121	648\\
121	649\\
122	650\\
122	651\\
122	652\\
122	653\\
123	654\\
123	655\\
123	656\\
124	657\\
124	658\\
124	659\\
124	660\\
125	661\\
125	662\\
126	663\\
126	664\\
127	665\\
127	666\\
127	667\\
127	668\\
128	669\\
128	670\\
128	671\\
129	672\\
129	673\\
130	674\\
130	675\\
131	676\\
131	677\\
132	678\\
132	679\\
133	680\\
134	681\\
134	682\\
135	683\\
136	684\\
136	685\\
137	686\\
138	687\\
139	688\\
139	689\\
139	690\\
140	691\\
140	692\\
140	693\\
140	694\\
141	695\\
141	696\\
142	697\\
142	698\\
512	877\\
512	876\\
513	875\\
514	874\\
515	873\\
516	872\\
516	871\\
517	870\\
518	870\\
519	869\\
519	868\\
519	867\\
520	866\\
520	865\\
520	864\\
521	863\\
522	862\\
522	861\\
522	860\\
523	859\\
523	858\\
523	857\\
523	856\\
523	855\\
524	854\\
524	853\\
524	852\\
524	851\\
524	850\\
524	849\\
525	848\\
525	847\\
525	846\\
526	845\\
526	844\\
527	843\\
527	842\\
527	841\\
527	840\\
527	839\\
528	838\\
528	837\\
528	836\\
529	835\\
530	834\\
530	833\\
530	832\\
530	831\\
531	830\\
531	829\\
531	828\\
531	827\\
532	826\\
532	825\\
532	824\\
532	823\\
533	822\\
533	821\\
533	820\\
534	819\\
534	818\\
534	817\\
534	816\\
534	815\\
535	814\\
535	813\\
535	812\\
535	811\\
535	810\\
535	809\\
535	808\\
536	807\\
536	806\\
536	805\\
536	804\\
536	803\\
536	802\\
536	801\\
536	800\\
536	799\\
536	798\\
536	797\\
535	796\\
535	795\\
535	794\\
534	793\\
534	792\\
533	791\\
533	790\\
532	789\\
532	788\\
531	787\\
530	786\\
530	785\\
529	784\\
528	783\\
527	782\\
526	781\\
525	780\\
525	780\\
524	779\\
524	778\\
524	777\\
523	776\\
522	775\\
521	774\\
520	773\\
520	772\\
519	771\\
518	770\\
517	769\\
516	768\\
515	768\\
514	767\\
514	766\\
513	765\\
512	765\\
511	764\\
511	763\\
510	762\\
509	762\\
508	762\\
507	761\\
506	761\\
505	760\\
504	759\\
503	758\\
502	758\\
501	757\\
500	756\\
499	755\\
498	755\\
497	754\\
496	753\\
495	753\\
494	752\\
493	751\\
492	750\\
491	749\\
490	748\\
489	748\\
488	747\\
487	747\\
486	746\\
485	745\\
484	744\\
483	744\\
482	743\\
482	742\\
481	741\\
480	741\\
479	740\\
478	740\\
477	739\\
476	738\\
475	737\\
474	737\\
473	736\\
472	735\\
471	734\\
470	734\\
469	734\\
468	733\\
467	733\\
466	732\\
465	731\\
465	731\\
464	731\\
463	731\\
462	730\\
461	729\\
460	728\\
459	728\\
458	727\\
457	726\\
456	726\\
455	725\\
454	724\\
454	723\\
453	722\\
452	722\\
451	721\\
450	720\\
449	719\\
448	718\\
447	717\\
447	716\\
446	715\\
446	714\\
445	713\\
445	712\\
445	713\\
444	712\\
444	711\\
444	710\\
444	709\\
444	708\\
444	707\\
444	706\\
444	705\\
444	704\\
443	703\\
443	702\\
443	701\\
443	700\\
443	699\\
443	698\\
443	697\\
443	696\\
444	695\\
444	694\\
444	693\\
444	692\\
444	691\\
444	690\\
444	689\\
445	688\\
445	687\\
445	686\\
445	685\\
445	684\\
445	683\\
446	682\\
446	681\\
446	680\\
446	679\\
446	678\\
446	677\\
446	676\\
446	675\\
446	674\\
446	673\\
446	672\\
446	671\\
447	670\\
448	669\\
448	668\\
448	667\\
448	666\\
448	665\\
449	664\\
449	663\\
450	662\\
450	661\\
450	660\\
450	659\\
451	658\\
451	657\\
452	656\\
452	655\\
452	654\\
452	653\\
452	652\\
452	651\\
453	650\\
453	649\\
453	648\\
453	647\\
453	646\\
453	645\\
453	644\\
454	643\\
454	642\\
454	641\\
455	640\\
455	639\\
455	638\\
456	637\\
457	636\\
457	635\\
457	634\\
457	633\\
457	632\\
458	631\\
458	630\\
458	629\\
459	628\\
459	627\\
460	626\\
460	625\\
460	624\\
461	623\\
462	622\\
462	621\\
462	620\\
463	619\\
463	618\\
464	617\\
464	616\\
464	615\\
464	614\\
465	613\\
465	612\\
466	611\\
466	610\\
466	609\\
467	608\\
467	607\\
467	606\\
467	605\\
468	604\\
469	603\\
469	604\\
469	603\\
469	602\\
470	601\\
470	600\\
470	599\\
471	598\\
471	597\\
471	596\\
471	595\\
472	594\\
472	593\\
473	592\\
473	591\\
474	590\\
475	589\\
475	588\\
475	587\\
476	586\\
476	585\\
476	584\\
476	583\\
477	582\\
477	581\\
477	580\\
478	579\\
478	578\\
478	577\\
479	576\\
480	575\\
480	574\\
480	573\\
481	572\\
481	571\\
481	570\\
482	569\\
482	568\\
483	567\\
483	566\\
484	565\\
485	564\\
485	563\\
485	562\\
485	561\\
486	560\\
486	559\\
487	558\\
487	557\\
488	556\\
488	555\\
489	554\\
490	553\\
490	552\\
490	551\\
491	550\\
491	549\\
492	548\\
492	547\\
492	546\\
493	545\\
494	544\\
494	543\\
495	542\\
496	541\\
496	540\\
497	539\\
498	538\\
499	537\\
500	536\\
501	535\\
502	534\\
503	533\\
504	532\\
505	531\\
506	530\\
507	529\\
508	528\\
509	527\\
510	527\\
510	528\\
511	527\\
512	526\\
512	525\\
513	524\\
513	523\\
514	522\\
515	521\\
516	520\\
517	519\\
518	519\\
519	519\\
520	518\\
521	518\\
522	517\\
523	517\\
524	516\\
525	516\\
526	515\\
527	514\\
528	514\\
529	513\\
530	512\\
531	512\\
532	511\\
533	511\\
534	510\\
535	510\\
536	510\\
537	509\\
538	509\\
539	508\\
540	508\\
541	508\\
542	507\\
543	507\\
544	506\\
545	506\\
546	506\\
547	506\\
548	505\\
549	505\\
550	504\\
551	504\\
552	504\\
553	503\\
554	503\\
555	502\\
556	502\\
557	502\\
558	501\\
559	501\\
560	501\\
561	500\\
562	500\\
563	499\\
564	499\\
565	498\\
566	498\\
567	498\\
568	498\\
569	497\\
570	497\\
571	496\\
572	496\\
573	496\\
574	495\\
575	495\\
576	495\\
577	494\\
578	494\\
579	494\\
580	493\\
581	493\\
582	493\\
583	492\\
584	492\\
585	492\\
586	492\\
587	491\\
588	491\\
589	491\\
590	490\\
591	490\\
592	490\\
593	490\\
594	490\\
595	489\\
596	489\\
597	489\\
598	489\\
599	489\\
600	488\\
601	488\\
602	488\\
603	488\\
604	488\\
605	487\\
606	487\\
607	487\\
608	486\\
609	486\\
610	486\\
611	486\\
612	485\\
613	485\\
614	485\\
615	485\\
616	484\\
617	484\\
618	484\\
619	484\\
620	483\\
621	483\\
622	483\\
623	483\\
624	483\\
625	483\\
626	482\\
627	482\\
628	482\\
629	482\\
630	481\\
631	481\\
632	481\\
633	480\\
634	480\\
635	480\\
636	480\\
637	479\\
638	479\\
639	479\\
640	478\\
641	478\\
642	478\\
643	478\\
644	477\\
645	477\\
646	476\\
647	476\\
648	475\\
649	475\\
649	476\\
650	475\\
651	474\\
652	473\\
653	472\\
653	471\\
654	470\\
655	469\\
656	468\\
656	467\\
657	466\\
658	465\\
658	464\\
658	463\\
659	462\\
660	461\\
660	460\\
661	459\\
662	458\\
662	457\\
663	456\\
663	455\\
664	454\\
664	453\\
665	452\\
666	451\\
666	450\\
667	449\\
667	448\\
668	447\\
668	446\\
669	445\\
669	444\\
670	443\\
670	442\\
671	441\\
671	440\\
672	439\\
672	438\\
673	437\\
673	436\\
673	435\\
674	434\\
674	433\\
675	432\\
675	431\\
675	430\\
675	429\\
676	428\\
676	427\\
677	426\\
677	425\\
677	424\\
678	423\\
678	422\\
678	421\\
678	420\\
679	419\\
679	418\\
679	417\\
679	416\\
680	415\\
680	414\\
680	413\\
681	412\\
681	411\\
681	410\\
682	409\\
682	408\\
682	407\\
682	406\\
683	405\\
683	404\\
683	403\\
683	402\\
683	401\\
683	400\\
683	399\\
683	398\\
684	397\\
684	396\\
684	395\\
684	394\\
684	393\\
684	392\\
684	391\\
684	390\\
684	389\\
684	388\\
684	387\\
684	386\\
684	385\\
684	384\\
684	383\\
684	382\\
684	381\\
684	380\\
684	379\\
684	378\\
684	377\\
684	376\\
684	375\\
684	374\\
684	373\\
684	372\\
684	371\\
684	370\\
684	369\\
684	368\\
684	367\\
684	366\\
684	365\\
684	364\\
684	363\\
684	362\\
684	361\\
684	360\\
685	359\\
685	358\\
685	357\\
685	356\\
685	355\\
685	354\\
685	353\\
685	352\\
685	351\\
685	350\\
684	349\\
684	348\\
683	347\\
683	346\\
682	345\\
682	344\\
682	343\\
682	342\\
681	341\\
681	340\\
681	339\\
680	338\\
680	337\\
680	336\\
680	335\\
680	334\\
680	333\\
679	332\\
679	331\\
679	330\\
679	329\\
678	328\\
678	327\\
678	326\\
678	325\\
677	324\\
677	323\\
677	322\\
677	321\\
676	320\\
676	319\\
675	318\\
675	317\\
675	316\\
674	315\\
674	314\\
674	313\\
674	312\\
674	311\\
673	310\\
673	309\\
672	308\\
672	307\\
672	306\\
671	305\\
671	304\\
670	303\\
670	302\\
669	301\\
669	300\\
669	299\\
668	298\\
668	297\\
667	296\\
667	295\\
666	294\\
666	293\\
665	292\\
665	291\\
665	290\\
664	289\\
664	288\\
663	287\\
663	286\\
662	285\\
662	284\\
661	283\\
661	282\\
660	281\\
659	280\\
658	279\\
658	278\\
657	277\\
656	276\\
655	275\\
654	274\\
654	273\\
653	272\\
652	271\\
652	270\\
651	269\\
650	268\\
649	267\\
648	267\\
647	266\\
647	265\\
646	264\\
646	264\\
645	263\\
644	262\\
643	261\\
643	260\\
642	259\\
642	258\\
641	257\\
640	256\\
639	255\\
638	254\\
638	253\\
637	252\\
636	251\\
635	251\\
634	250\\
633	249\\
632	248\\
631	248\\
630	247\\
629	246\\
628	246\\
627	245\\
626	244\\
625	243\\
624	242\\
623	241\\
622	241\\
621	240\\
620	239\\
619	238\\
618	238\\
617	237\\
616	236\\
615	236\\
614	235\\
613	234\\
612	233\\
611	232\\
610	231\\
609	231\\
608	231\\
607	230\\
606	229\\
605	228\\
604	228\\
603	227\\
602	226\\
601	226\\
600	225\\
599	224\\
598	224\\
597	223\\
596	223\\
595	223\\
594	222\\
593	222\\
592	221\\
591	220\\
590	220\\
589	219\\
588	219\\
587	218\\
586	218\\
585	218\\
584	217\\
583	217\\
582	216\\
581	216\\
580	216\\
579	215\\
578	215\\
577	215\\
576	215\\
575	215\\
574	215\\
573	214\\
572	214\\
571	213\\
570	213\\
569	212\\
568	212\\
567	211\\
566	211\\
565	211\\
564	210\\
563	210\\
562	210\\
561	210\\
560	209\\
559	209\\
558	209\\
557	208\\
556	208\\
555	208\\
554	208\\
553	208\\
552	208\\
552	208\\
551	208\\
550	208\\
549	208\\
548	207\\
547	207\\
546	207\\
545	207\\
544	207\\
543	207\\
542	207\\
541	207\\
540	207\\
539	206\\
538	206\\
537	206\\
536	206\\
535	205\\
534	205\\
533	205\\
532	205\\
531	205\\
530	205\\
529	205\\
528	205\\
527	205\\
526	205\\
525	205\\
524	205\\
523	205\\
522	205\\
521	205\\
520	205\\
519	205\\
518	205\\
517	205\\
516	205\\
515	205\\
514	205\\
513	205\\
512	205\\
511	205\\
510	205\\
510	205\\
509	205\\
508	205\\
507	205\\
506	205\\
505	206\\
504	206\\
503	206\\
502	206\\
501	206\\
500	206\\
499	206\\
498	206\\
497	206\\
496	207\\
495	207\\
494	207\\
493	207\\
492	207\\
491	207\\
490	208\\
489	208\\
488	208\\
487	208\\
486	209\\
485	209\\
484	209\\
483	209\\
482	209\\
481	209\\
480	210\\
479	210\\
478	210\\
477	210\\
476	210\\
475	211\\
474	211\\
473	212\\
472	212\\
471	213\\
470	213\\
469	213\\
468	213\\
467	214\\
466	214\\
465	214\\
464	215\\
463	215\\
462	215\\
461	215\\
460	215\\
459	216\\
458	216\\
457	217\\
456	217\\
455	218\\
454	218\\
453	219\\
452	219\\
451	220\\
450	220\\
449	220\\
448	221\\
447	221\\
446	222\\
445	222\\
444	223\\
443	223\\
442	223\\
441	224\\
440	224\\
439	225\\
438	225\\
437	226\\
436	226\\
435	227\\
434	228\\
434	228\\
433	229\\
432	229\\
431	230\\
430	231\\
429	231\\
428	232\\
427	232\\
426	233\\
425	233\\
424	234\\
423	234\\
422	234\\
421	234\\
420	235\\
419	235\\
418	236\\
417	237\\
416	237\\
415	237\\
414	238\\
413	238\\
412	239\\
411	240\\
410	240\\
409	240\\
408	241\\
407	241\\
406	242\\
405	242\\
404	243\\
403	243\\
402	244\\
401	244\\
400	245\\
399	245\\
398	246\\
397	247\\
396	248\\
395	248\\
394	249\\
393	250\\
393	251\\
392	252\\
391	253\\
390	254\\
389	254\\
388	255\\
387	256\\
386	257\\
385	258\\
384	258\\
383	259\\
382	260\\
381	260\\
380	261\\
379	261\\
378	262\\
377	263\\
376	263\\
375	264\\
374	265\\
373	265\\
372	266\\
371	266\\
370	267\\
369	268\\
368	268\\
367	269\\
366	269\\
365	270\\
364	271\\
363	272\\
362	273\\
361	273\\
360	274\\
359	275\\
358	276\\
357	277\\
357	278\\
356	279\\
355	280\\
354	281\\
354	282\\
353	283\\
352	284\\
351	285\\
351	286\\
350	287\\
349	288\\
348	289\\
347	290\\
346	291\\
345	292\\
345	293\\
344	294\\
343	295\\
343	296\\
342	297\\
341	298\\
341	299\\
340	300\\
340	301\\
339	302\\
338	303\\
337	304\\
336	305\\
336	306\\
336	307\\
335	308\\
334	309\\
334	310\\
333	311\\
333	312\\
332	313\\
332	314\\
331	315\\
331	316\\
330	317\\
331	317\\
330	318\\
329	319\\
329	320\\
329	321\\
329	322\\
328	323\\
328	324\\
327	325\\
327	326\\
326	327\\
326	328\\
326	329\\
325	330\\
324	331\\
323	332\\
323	333\\
323	334\\
323	335\\
322	336\\
321	337\\
321	338\\
321	339\\
321	340\\
320	341\\
319	342\\
318	343\\
318	344\\
318	345\\
317	346\\
317	347\\
317	348\\
317	349\\
317	350\\
317	351\\
317	352\\
316	353\\
316	354\\
316	355\\
316	356\\
316	357\\
316	358\\
315	359\\
315	360\\
315	361\\
315	362\\
315	363\\
315	364\\
315	365\\
315	366\\
315	367\\
315	368\\
314	369\\
314	370\\
314	371\\
314	372\\
314	373\\
314	373\\
314	374\\
314	375\\
313	376\\
313	377\\
313	378\\
313	379\\
312	380\\
312	381\\
312	382\\
312	383\\
311	384\\
310	385\\
310	386\\
309	387\\
308	388\\
308	389\\
307	390\\
306	391\\
305	392\\
304	392\\
303	393\\
302	394\\
301	394\\
300	395\\
299	396\\
298	397\\
297	398\\
296	399\\
295	400\\
294	401\\
293	402\\
292	402\\
291	403\\
290	403\\
289	403\\
288	404\\
287	404\\
286	404\\
285	405\\
284	405\\
283	405\\
282	405\\
281	405\\
280	405\\
279	405\\
278	405\\
277	405\\
276	405\\
275	405\\
274	405\\
273	405\\
272	405\\
271	405\\
169	466\\
169	467\\
169	468\\
169	469\\
169	470\\
169	471\\
169	472\\
169	473\\
169	474\\
168	475\\
167	476\\
166	477\\
166	478\\
166	479\\
165	480\\
164	481\\
163	482\\
163	483\\
162	484\\
162	485\\
161	486\\
161	487\\
161	488\\
160	489\\
159	490\\
158	491\\
158	492\\
158	493\\
157	494\\
156	495\\
155	496\\
155	497\\
154	498\\
153	499\\
153	500\\
153	501\\
153	502\\
152	503\\
151	504\\
150	505\\
150	506\\
150	507\\
149	508\\
149	509\\
148	510\\
147	511\\
146	512\\
145	513\\
145	514\\
145	515\\
145	516\\
144	517\\
144	518\\
143	519\\
142	520\\
141	521\\
141	522\\
140	523\\
139	524\\
139	525\\
138	526\\
138	527\\
137	528\\
137	529\\
137	530\\
137	531\\
137	532\\
136	533\\
136	534\\
135	535\\
134	536\\
133	537\\
133	538\\
132	539\\
131	540\\
131	541\\
130	542\\
130	543\\
130	544\\
129	545\\
128	546\\
128	547\\
127	548\\
127	549\\
126	550\\
126	551\\
125	552\\
124	553\\
123	554\\
123	555\\
122	556\\
122	557\\
122	558\\
122	559\\
122	559\\
121	560\\
121	561\\
121	562\\
121	563\\
120	564\\
120	565\\
120	566\\
120	567\\
119	568\\
119	569\\
119	570\\
118	571\\
118	572\\
118	573\\
118	574\\
117	575\\
117	576\\
117	577\\
117	578\\
117	579\\
117	580\\
117	581\\
117	582\\
116	583\\
116	584\\
116	585\\
116	586\\
116	587\\
116	588\\
116	589\\
115	590\\
115	591\\
115	592\\
115	593\\
115	594\\
115	595\\
115	596\\
115	597\\
115	598\\
115	599\\
115	600\\
115	601\\
115	602\\
115	603\\
115	604\\
115	605\\
115	606\\
115	607\\
115	608\\
115	609\\
115	610\\
115	611\\
115	612\\
115	613\\
115	614\\
115	615\\
115	616\\
115	617\\
115	618\\
115	619\\
115	620\\
115	621\\
115	622\\
115	623\\
115	624\\
115	625\\
170	778\\
171	779\\
171	780\\
172	781\\
172	782\\
172	783\\
172	784\\
172	785\\
173	786\\
173	787\\
174	788\\
174	789\\
174	790\\
175	791\\
175	792\\
175	793\\
176	794\\
176	795\\
176	796\\
177	797\\
177	798\\
178	799\\
178	800\\
178	801\\
179	802\\
179	803\\
179	804\\
179	805\\
180	806\\
180	807\\
181	808\\
181	809\\
181	810\\
182	811\\
182	812\\
183	813\\
183	814\\
183	815\\
183	816\\
184	817\\
184	818\\
184	819\\
185	820\\
185	821\\
186	822\\
186	823\\
186	824\\
186	825\\
187	826\\
187	827\\
188	828\\
188	829\\
189	830\\
189	831\\
190	832\\
190	833\\
190	834\\
191	835\\
191	836\\
191	837\\
192	838\\
192	839\\
192	840\\
192	841\\
192	841\\
192	842\\
192	843\\
192	844\\
192	845\\
193	846\\
194	847\\
194	848\\
194	849\\
194	850\\
194	851\\
194	852\\
194	853\\
195	854\\
196	855\\
196	856\\
196	857\\
196	858\\
197	859\\
197	860\\
197	861\\
198	862\\
198	863\\
198	864\\
198	865\\
198	866\\
198	867\\
199	868\\
199	869\\
199	870\\
199	871\\
199	872\\
199	873\\
199	874\\
200	875\\
200	876\\
200	877\\
200	878\\
201	879\\
201	880\\
201	881\\
201	882\\
202	883\\
202	884\\
202	885\\
202	886\\
202	887\\
202	888\\
202	889\\
203	890\\
203	891\\
203	892\\
203	893\\
203	894\\
204	895\\
204	896\\
204	897\\
204	898\\
204	899\\
204	900\\
204	901\\
204	902\\
204	903\\
205	904\\
205	905\\
205	906\\
205	907\\
205	908\\
205	909\\
205	910\\
205	911\\
205	912\\
205	913\\
205	914\\
};
%\addlegendentry{data1}

\addplot [color=mycolor1, draw=none, mark=*, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
456	954\\
449	719\\
470	600\\
647	476\\
427	232\\
301	394\\
235	410\\
115	625\\
204	959\\
};
%\addlegendentry{data2}

\node[above left, align=right, font=\color{orange}]
at (axis cs:456,954) {1};
\node[above left, align=right, font=\color{orange}]
at (axis cs:449,719) {2};
\node[above left, align=right, font=\color{orange}]
at (axis cs:470,600) {3};
\node[above left, align=right, font=\color{orange}]
at (axis cs:647,476) {4};
\node[above left, align=right, font=\color{orange}]
at (axis cs:427,232) {5};
\node[above left, align=right, font=\color{orange}]
at (axis cs:301,394) {6};
\node[above left, align=right, font=\color{orange}]
at (axis cs:235,410) {7};
\node[above left, align=right, font=\color{orange}]
at (axis cs:115,625) {8};
\node[above left, align=right, font=\color{orange}]
at (axis cs:204,959) {9};
\addplot [color=mycolor2, draw=none, mark=*, mark options={solid, mycolor2}, mark size=.1]
  table[row sep=crcr]{%
272	406\\
270	406\\
269	406\\
268	406\\
267	406\\
266	406\\
265	406\\
264	406\\
263	406\\
262	406\\
261	406\\
260	406\\
259	406\\
258	406\\
257	406\\
256	406\\
255	406\\
254	406\\
254	407\\
253	407\\
252	407\\
251	407\\
250	407\\
249	407\\
247	407\\
246	407\\
245	407\\
244	407\\
243	407\\
242	407\\
241	407\\
240	407\\
239	407\\
238	408\\
237	408\\
236	408\\
236	409\\
235	409\\
234	409\\
233	410\\
232	411\\
231	411\\
231	412\\
230	412\\
229	412\\
228	412\\
227	413\\
226	413\\
225	413\\
224	414\\
223	414\\
223	415\\
222	416\\
221	416\\
220	417\\
219	417\\
217	418\\
217	419\\
216	420\\
215	420\\
214	420\\
212	421\\
212	422\\
210	423\\
209	423\\
208	424\\
208	425\\
207	426\\
206	426\\
205	427\\
204	427\\
203	427\\
202	428\\
201	429\\
200	430\\
200	431\\
199	432\\
198	432\\
196	433\\
195	434\\
194	435\\
193	436\\
193	437\\
192	438\\
192	439\\
191	440\\
191	441\\
190	441\\
189	442\\
188	443\\
188	444\\
187	444\\
186	445\\
184	446\\
184	447\\
184	448\\
184	449\\
182	450\\
182	451\\
181	451\\
179	452\\
179	453\\
179	454\\
178	455\\
177	456\\
177	457\\
176	458\\
174	459\\
174	460\\
174	461\\
173	462\\
171	463\\
171	464\\
171	465\\
171	466\\
170	466\\
170	467\\
169	468\\
142	698\\
143	699\\
143	700\\
143	701\\
144	701\\
144	702\\
144	703\\
145	703\\
145	704\\
145	705\\
145	706\\
146	706\\
146	707\\
146	708\\
147	708\\
147	709\\
147	710\\
147	711\\
148	711\\
148	712\\
148	713\\
149	714\\
149	715\\
149	716\\
150	716\\
150	717\\
150	718\\
151	718\\
151	719\\
151	720\\
151	721\\
152	721\\
152	722\\
152	723\\
152	724\\
152	725\\
153	726\\
153	727\\
153	728\\
153	729\\
154	729\\
154	730\\
154	731\\
155	731\\
155	732\\
155	733\\
156	734\\
156	735\\
156	736\\
157	737\\
157	738\\
157	739\\
158	739\\
158	740\\
158	741\\
158	742\\
159	742\\
159	743\\
159	744\\
160	744\\
160	745\\
160	746\\
160	747\\
161	747\\
161	748\\
161	749\\
162	750\\
162	751\\
162	752\\
162	753\\
163	754\\
163	755\\
163	756\\
163	757\\
164	757\\
164	758\\
164	759\\
164	760\\
164	761\\
165	762\\
165	763\\
165	764\\
165	765\\
165	766\\
166	767\\
166	768\\
166	769\\
166	770\\
167	771\\
167	772\\
167	773\\
167	774\\
168	774\\
168	775\\
169	776\\
169	777\\
170	777\\
170	778\\
};
%\addlegendentry{data3}

\end{axis}
\end{tikzpicture}%

==> head_auto.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.33\figurewidth,
%height=0.4\figurewidth,
at={(0in,0in)},
scale only axis,
point meta min=0,
point meta max=20,
axis on top,
x dir=reverse,
xmin=-28.9570552147239,
xmax=88.9570552147239,
y dir=reverse,
ymin=0.5,
ymax=93.5,
axis line style={draw=none},
ticks=none,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=59.5, ymin=0.5, ymax=93.5] {head_auto-1.png};
\end{axis}
\end{tikzpicture}%

==> head_manual.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[%
width=0.33\figurewidth,
%height=0.4\figurewidth,
at={(0in,0in)},
scale only axis,
point meta min=0,
point meta max=20,
axis on top,
x dir=reverse,
xmin=-28.9570552147239,
xmax=88.9570552147239,
y dir=reverse,
ymin=0.5,
ymax=93.5,
axis line style={draw=none},
ticks=none,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=59.5, ymin=0.5, ymax=93.5] {head_manual-1.png};
\end{axis}
\end{tikzpicture}%

==> outliers_plot.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0,0,0}%
\definecolor{mycolor4}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.23\figurewidth,
height=0.23\figurewidth,
at={(0in,0in)},
scale only axis,
xmin=100,
xmax=400,
ymin=200,
ymax=500,
hide x axis,
hide y axis,
x dir=reverse,
y dir=reverse,
axis background/.style={fill=white},
legend style={legend cell align=left, at={(0.5,1.03)},legend columns=2, column sep=1, fill=none, align=left, anchor=south, draw=none, font=9}
]

\addplot [color=mycolor2, draw=none, mark=*, mark options={solid, mycolor2},  mark size=.5pt]
  table[row sep=crcr]{%
283.525535581092	471.338950772707\\
280.860359442713	463.956459865235\\
282.839338351942	463.973320227339\\
281.175357876814	460.988059645367\\
282.205441891379	461.878069743403\\
280.217629794835	460.100209941161\\
281.211461589434	457.869523331107\\
281.217607335438	457.95718393539\\
279.03890401035	456.777242383537\\
278.31206488932	456.745290257956\\
276.812552820554	453.813659142277\\
279.290274108605	453.441338236971\\
279.428804812732	453.446958062235\\
278.701443094905	453.893997521685\\
273.339448910667	447.190630276515\\
274.527537050353	446.034142228081\\
274.747844077451	445.969597402534\\
275.222025506028	444.158983937751\\
274.129475051426	443.357595248853\\
275.408932980649	447.301120071751\\
276.535787088603	448.317147187591\\
277.082310951415	448.661894083238\\
278.297913157841	449.710394912328\\
273.373814011136	441.775912425955\\
273.244707625236	440.480996153338\\
272.703447010789	440.00450331946\\
271.850400439374	438.096291300401\\
272.561839045606	436.120331403757\\
270.557360400601	436.383350316622\\
271.518555978376	434.03199587766\\
270.864641108469	433.850070807569\\
270.151899634822	433.255717123597\\
271.034860932921	432.545750843896\\
267.852814012427	424.886771496142\\
268.99775929905	425.423423454876\\
268.676873722702	428.4092523344\\
269.706093913974	428.177274823951\\
269.508306505482	428.454415274774\\
269.72188930912	429.987992912997\\
270.272637747339	431.123422065973\\
270.712884257153	428.660665888669\\
264.3463539285	424.375569059094\\
264.702146002538	423.760042572953\\
264.495052904969	414.389054430235\\
263.781210681176	415.695212038439\\
263.579562938943	415.584610103202\\
264.950115633911	416.948109742815\\
263.641044514074	418.086731230523\\
261.696400780653	417.610351896028\\
264.875060083207	419.557697814311\\
263.58276402279	420.578396242076\\
263.557543394144	421.092198103929\\
263.885174677142	422.32626394178\\
264.145738995718	413.202193795442\\
241.781216937092	422.706912292228\\
241.781216937092	421.706912292228\\
239.781216937092	419.706912292228\\
239.781216937092	418.706912292228\\
239.781216937092	417.706912292228\\
240.781216937092	420.706912292228\\
237.781216937092	414.706912292228\\
236.781216937092	413.706912292228\\
235.781216937092	412.706912292228\\
235.781216937092	411.706912292228\\
238.781216937092	415.706912292228\\
238.781216937092	416.706912292228\\
232.781216937092	410.706912292228\\
233.781216937092	410.706912292228\\
234.781216937092	410.706912292228\\
231.781216937092	409.706912292228\\
231.781216937092	408.706912292228\\
231.781216937092	407.706912292228\\
230.781216937092	406.706912292228\\
229.781216937092	406.706912292228\\
226.781216937092	403.706912292228\\
226.781216937092	402.706912292228\\
226.781216937092	401.706912292228\\
227.781216937092	404.706912292228\\
228.781216937092	405.706912292228\\
224.781216937092	400.706912292228\\
225.781216937092	400.706912292228\\
226.40920685774	361.442968170544\\
227.010570209898	361.321196153417\\
230.328645980537	367.324178213922\\
230.758542143005	368.540246652313\\
234.540750069723	367.630111617054\\
234.457559258166	369.570378225781\\
232.871593783784	369.693172717798\\
230.199499674562	364.0798817188\\
232.222183579398	365.149410881161\\
232.857747679464	365.49151097058\\
229.972205945798	364.138662416723\\
228.189025493293	363.443321419746\\
227.07493962787	359.411788396971\\
228.090033399129	359.140845622889\\
238.912075713241	381.154089318829\\
241.049058595376	382.517478380915\\
236.038361371402	381.398023746947\\
239.382994915342	380.384282899231\\
242.310049873861	388.422724752317\\
240.806383249689	386.178751729675\\
242.889175795707	385.233706889088\\
240.019148048785	385.678033437163\\
243.397088427541	388.715646828755\\
243.403422789208	388.657278103363\\
234.088237836988	373.504499266318\\
233.893942224396	373.167931454622\\
233.577681525071	372.170355219437\\
236.023832434962	376.427004175446\\
237.801373311708	376.602997305503\\
236.046789562628	377.160556541119\\
236.858484952859	378.752218502817\\
235.991451743148	376.054974143074\\
220.772971173434	352.078722517008\\
221.158062764275	350.388659453199\\
219.582775331612	348.844903265895\\
218.533701393922	348.411686900082\\
219.077369706235	347.611634450174\\
219.455846902752	347.335603391049\\
218.29771979224	344.462317556391\\
217.359519204526	345.690894863002\\
215.72380359755	344.151468673576\\
224.528586847952	354.887254982706\\
224.658610750364	357.741788333449\\
225.09830939477	354.046529314787\\
223.564014895807	353.211895339654\\
223.207617854543	354.381787428482\\
204.946959927808	336.084116821698\\
211.431367764083	337.49172662517\\
212.894055606177	342.293771573511\\
213.611097627812	341.889900687365\\
211.868331228527	342.885550572656\\
212.48586719407	341.313675632393\\
212.578562500734	341.352562636075\\
208.500264186914	336.779355560494\\
209.279974488878	336.253279064015\\
207.217344105322	336.775674556344\\
208.662514535063	338.131689983744\\
203.977520622743	334.39663088215\\
202.490132706952	334.809277838381\\
202.960554786211	334.416921541203\\
201.449180221188	334.602097086925\\
200.844749533454	333.323747042003\\
199.640995997696	333.771143591757\\
197.671347617916	333.686079345482\\
197.158683637385	334.501077543521\\
196.411687125358	334.825773832739\\
194.98690590045	335.076749189088\\
194.097464177779	334.003588361003\\
193.404115765035	331.544884690964\\
192.752312807989	331.604154700451\\
191.574701044956	333.549325675507\\
190.091888989269	331.577116809382\\
189.140076607481	331.894480581687\\
171.938912276147	337.372842633625\\
169.124990424416	336.457628828769\\
168.011897629858	334.883870597868\\
171.772412378596	333.887098830798\\
173.432967163167	334.469045354531\\
173.385888503916	335.075005368017\\
174.483472339667	335.022850164182\\
176.282250781827	333.441553868591\\
175.362876648623	332.218544718567\\
178.341851768574	331.727339251216\\
178.377050813518	335.304420869609\\
178.470604441434	333.857938114364\\
181.606207496668	331.552107181619\\
183.268241143448	332.157701340041\\
186.205462158852	331.167093085017\\
185.971302279009	332.338810743355\\
187.163290166202	332.734703329961\\
186.087324240736	331.04919408649\\
181.193230614955	332.604960206271\\
180.393996438437	333.915342503241\\
159.48406864886	336.73954501691\\
156.922901477786	336.307284113931\\
156.852110567223	334.915381743742\\
156.53638491993	334.755984487123\\
154.127821976882	333.849185022018\\
155.173491372729	334.579143725219\\
153.835492173169	333.390518898772\\
150.385353581848	335.312729028343\\
149.604096143434	333.568910747854\\
147.400969554593	331.88234663908\\
147.533090487254	331.237824902331\\
149.0924212728	331.828882512954\\
150.18761501766	332.255292600759\\
138.43691681376	330.004214516188\\
139.43691681376	330.004214516188\\
142.43691681376	330.004214516188\\
142.644265583095	330.257641332026\\
143.43691681376	329.004214516188\\
144.513441855554	328.724184396947\\
144.43691681376	329.004214516188\\
144.054796725374	329.623618929318\\
144.554854837584	331.644742564381\\
141.929368959852	329.556816222831\\
141.125024298236	327.284475933268\\
139.771157399062	328.116934007841\\
141.43691681376	330.004214516188\\
140.43691681376	330.004214516188\\
136.43691681376	329.004214516188\\
137.193102857317	328.072190647084\\
137.43691681376	329.004214516188\\
135.21722570286	326.75203612969\\
136.473306366805	324.640529230257\\
139.337622418054	325.067511747673\\
131.186642715593	323.107551825185\\
133.919023251786	323.495307495136\\
135.048931259565	324.020682420451\\
126.372040921538	317.549314002944\\
129.358557135356	318.710317832073\\
130.193941267405	318.849272592683\\
129.789922354304	319.852725777313\\
132.461460073527	319.68164134762\\
126.967393226135	316.529235415318\\
126.260826010766	313.683745490926\\
123.951286128597	314.668441731289\\
124.963423091246	314.838515202925\\
122.453793192821	311.587534712878\\
121.071761643647	311.469130129399\\
117.528627074622	310.610002842351\\
117.529099231104	310.255338755711\\
118.935941113796	308.602019222715\\
118.674389892338	309.590867549626\\
115.41118835489	308.284863107314\\
116.935338140616	307.582679080244\\
115.244326179366	306.628076456003\\
115.120354075956	305.568764434244\\
96.3811692538893	286.888023984435\\
110.694698968707	284.167600843719\\
112.176764731127	283.702768603754\\
109.155820718403	284.254480153366\\
109.91749401588	287.1112323898\\
111.71484559195	287.011827936941\\
111.493857065703	288.573320178265\\
110.570481232676	288.048652619071\\
109.775288471647	289.45283906361\\
112.673386303224	290.77193197098\\
112.131042880739	291.424771103237\\
112.58747227028	295.42484762079\\
112.716827161869	294.067488607148\\
113.672393426347	294.721109897296\\
113.957069422941	294.327526293735\\
114.547150241221	296.758302596519\\
114.721486887699	301.36897482402\\
115.956176205571	301.207466206568\\
114.988594238892	299.76080091381\\
112.514211595535	299.470219132976\\
115.775382156684	298.841705432381\\
116.1870560265	304.311298765519\\
116.264648335235	304.709904244168\\
96.3811692538893	286.888023984435\\
95.3811692538893	285.888023984435\\
95.3811692538893	284.888023984435\\
95.3811692538893	283.888023984435\\
95.3811692538893	282.888023984435\\
95.3811692538893	281.888023984435\\
95.3811692538893	280.888023984435\\
95.3811692538893	279.888023984435\\
95.3811692538893	277.888023984435\\
95.3811692538893	278.888023984435\\
95.3811692538893	276.888023984435\\
95.3811692538893	275.888023984435\\
95.3811692538893	274.888023984435\\
95.3811692538893	273.888023984435\\
95.3811692538893	272.888023984435\\
95.3811692538893	270.888023984435\\
95.3811692538893	271.888023984435\\
95.3811692538893	269.888023984435\\
92.5217022370909	265.563902273427\\
92.5217022370909	264.563902273427\\
92.5217022370909	263.563902273427\\
92.5217022370909	262.563902273427\\
92.5217022370909	261.563902273427\\
92.5217022370909	260.563902273427\\
93.5217022370909	259.563902273427\\
93.5217022370909	258.563902273427\\
93.5217022370909	257.563902273427\\
93.5217022370909	256.563902273427\\
93.5217022370909	253.563902273427\\
93.5217022370909	254.563902273427\\
93.5217022370909	255.563902273427\\
94.5217022370909	251.563902273427\\
94.5217022370909	252.563902273427\\
95.5217022370909	249.563902273427\\
95.5217022370909	250.563902273427\\
96.5217022370909	248.563902273427\\
100.381169253889	247.888023984435\\
100.381169253889	246.888023984435\\
101.381169253889	245.888023984435\\
99.3811692538893	248.888023984435\\
99.3811692538893	249.888023984435\\
99.3811692538893	250.888023984435\\
102.381169253889	244.888023984435\\
104.381169253889	240.888023984435\\
104.381169253889	241.888023984435\\
103.381169253889	242.888023984435\\
103.381169253889	243.888023984435\\
123.794045883984	229.110718421067\\
123.117263142569	233.388992056098\\
121.30870965168	231.835976727373\\
119.60804331174	234.835108187372\\
118.76248505478	234.830493252895\\
123.75859337397	232.731204174641\\
125.319096835842	227.541572623211\\
126.855686014078	227.704469005358\\
127.535578719111	228.560126244717\\
126.569445803341	227.996638966792\\
126.903071054126	230.190095480854\\
131.507161583692	222.991564788513\\
131.644081521441	223.162775066104\\
129.855605463738	224.538974221324\\
131.602200936034	225.798412192638\\
133.532858967644	221.616156991521\\
133.876109329335	222.030914475971\\
133.975016496726	223.268742461177\\
147.134328281427	206.481388564245\\
148.134328281427	206.481388564245\\
149.134328281427	205.481388564245\\
147.460695776977	214.960237816263\\
148.103248771607	213.440263874552\\
147.673207438932	215.223491218973\\
145.859906754815	213.165458297591\\
142.630710484864	216.385368181084\\
143.521434713802	215.544223588414\\
140.768489350493	216.1813899186\\
141.75634704533	218.721148323267\\
138.435917418557	218.715307005839\\
137.398010661739	219.736462111511\\
136.265941494386	220.335054444885\\
139.582467194049	218.203444462571\\
139.117057642823	220.766101200761\\
150.134328281427	204.481388564245\\
151.134328281427	204.481388564245\\
153.134328281427	204.481388564245\\
152.134328281427	204.481388564245\\
154.134328281427	204.481388564245\\
155.134328281427	204.481388564245\\
159.134328281427	203.481388564245\\
156.134328281427	204.481388564245\\
157.134328281427	204.481388564245\\
158.134328281427	204.481388564245\\
179.434498689937	206.82015688075\\
178.129143222466	208.304466910795\\
179.175936721155	208.642612768488\\
180.391605413286	207.612001126187\\
182.456919613993	208.523730486744\\
183.195573473017	207.249317056049\\
183.170321033714	207.160967282398\\
173.372323053106	207.86717600054\\
172.849923393016	208.565575940909\\
174.197331133413	207.085756298283\\
175.398364836505	207.790186639072\\
175.799027618988	207.559354931387\\
175.705985903244	207.002907719146\\
167.955167868717	207.959800334839\\
168.339882762935	207.81970742598\\
167.78688149632	208.94590334345\\
167.673646195692	206.425891427253\\
165.42478228027	207.642848443821\\
164.580590260416	207.036031688528\\
162.730023971885	209.752236226348\\
162.391594923995	210.203977088838\\
170.47252591721	208.405907909112\\
171.286776935314	207.383707506164\\
186.135380198324	206.091776416049\\
185.15404727803	207.157255851244\\
186.816089969387	208.462645828909\\
187.02865872763	207.930018287915\\
189.725173462941	207.758606280273\\
195.630489196012	209.020732948214\\
196.111409421363	210.533647580514\\
194.481758605961	208.95225940573\\
192.236652822019	209.541216229731\\
193.107138446717	210.555858567702\\
191.366331892266	209.053324605958\\
191.411189091025	208.841317503578\\
197.839528283642	213.233918619577\\
183.734389718881	226.864821669606\\
184.734389718881	226.864821669606\\
182.734389718881	226.864821669606\\
180.734389718881	225.864821669606\\
181.734389718881	225.864821669606\\
179.734389718881	224.864821669606\\
178.734389718881	224.864821669606\\
177.734389718881	224.864821669606\\
186.734389718881	228.864821669606\\
185.734389718881	227.864821669606\\
187.734389718881	228.864821669606\\
188.734389718881	229.864821669606\\
189.734389718881	230.864821669606\\
190.734389718881	230.864821669606\\
191.734389718881	231.864821669606\\
193.734389718881	232.864821669606\\
192.734389718881	232.864821669606\\
194.734389718881	233.864821669606\\
195.734389718881	233.864821669606\\
196.734389718881	233.864821669606\\
196.734389718881	234.864821669606\\
199.734389718881	236.864821669606\\
200.734389718881	237.864821669606\\
201.734389718881	237.864821669606\\
202.734389718881	237.864821669606\\
198.734389718881	236.864821669606\\
197.734389718881	236.864821669606\\
196.734389718881	235.864821669606\\
232.236027000475	234.482146271958\\
229.245564163496	234.594561452566\\
206.734389718881	241.864821669606\\
205.734389718881	240.864821669606\\
204.734389718881	239.864821669606\\
203.734389718881	238.864821669606\\
207.734389718881	242.864821669606\\
208.734389718881	244.864821669606\\
209.734389718881	245.864821669606\\
208.734389718881	243.864821669606\\
232.893589515486	236.279784359933\\
233.089671911829	237.029727411931\\
233.106344177456	236.808475931175\\
234.603310183819	238.232864072774\\
234.917133581734	239.904552498428\\
234.270398548046	241.397754703965\\
237.280363121282	240.38854935696\\
238.092674598283	241.974572077586\\
236.853036075361	244.335181853202\\
239.231156423954	247.035713726221\\
239.060672761419	245.190864814164\\
240.218939556418	247.255368503309\\
240.147507945271	246.98920044543\\
240.70116883026	249.357064647315\\
244.052681039377	258.511192203368\\
243.052681039377	258.511192203368\\
242.052681039377	257.511192203368\\
241.052681039377	256.511192203368\\
240.052681039377	256.511192203368\\
238.052681039377	255.511192203368\\
239.052681039377	256.511192203368\\
245.052681039377	259.511192203368\\
246.052681039377	259.511192203368\\
248.052681039377	261.511192203368\\
247.052681039377	260.511192203368\\
249.052681039377	262.511192203368\\
250.052681039377	262.511192203368\\
251.052681039377	263.511192203368\\
252.052681039377	263.511192203368\\
253.052681039377	264.511192203368\\
254.052681039377	264.511192203368\\
256.052681039377	266.511192203368\\
257.052681039377	266.511192203368\\
258.052681039377	266.511192203368\\
259.052681039377	266.511192203368\\
255.052681039377	265.511192203368\\
276.450942438859	263.499940387055\\
274.168801460465	263.36095815993\\
274.971480428892	261.451678250929\\
277.542036098297	261.477322015529\\
276.7944208071	260.273942571737\\
278.074486703406	261.569726787926\\
280.610257017094	261.882513800559\\
279.939485584241	263.350870592691\\
284.258499420569	258.379323627136\\
283.648279761272	261.128232870749\\
283.293199473225	261.188262573945\\
285.718807640081	260.400726117892\\
285.121233677877	261.393945798497\\
287.071381755453	259.90945689938\\
287.698912195946	259.734989052261\\
263.052681039377	267.511192203368\\
264.052681039377	267.511192203368\\
265.052681039377	267.511192203368\\
262.052681039377	267.511192203368\\
261.052681039377	267.511192203368\\
260.052681039377	267.511192203368\\
269.052681039377	267.511192203368\\
268.052681039377	267.511192203368\\
270.052681039377	267.511192203368\\
267.052681039377	267.511192203368\\
266.052681039377	267.511192203368\\
271.052681039377	267.511192203368\\
310.174628147316	225.857896406057\\
310.174628147316	226.857896406057\\
312.174628147316	226.857896406057\\
313.174628147316	226.857896406057\\
306.954581494048	240.571153571639\\
308.107145263593	240.379608133169\\
306.281554167237	239.127258005435\\
312.398554942302	236.400288806345\\
312.355783178693	236.227307524915\\
312.269272514807	237.586421222629\\
309.331635759487	237.584029892577\\
308.626022248521	238.927826299637\\
308.25893140718	237.379785573537\\
312.926837483783	234.604305996604\\
313.974447714213	233.546677282267\\
310.096964255227	234.102391962819\\
316.099696203054	233.801546241133\\
316.034716567718	233.830165723109\\
315.201136424143	233.610280220575\\
315.95329846891	235.87082261876\\
305.104938761721	242.717570486922\\
305.661863363284	243.049673491011\\
304.620409767131	242.256104959425\\
303.777191356226	242.832081052358\\
303.380714877969	244.189824953841\\
299.655231373598	248.499400463701\\
300.666152198235	248.999163825446\\
298.808929090938	247.31739921782\\
299.009552619628	245.915750508114\\
298.834241433051	247.716691382203\\
300.520934510101	244.415806267884\\
301.565763829568	244.511878475952\\
301.750285296403	244.712836542162\\
296.678757718166	250.886515956103\\
296.786438410627	249.994179713326\\
297.933848032948	249.781805485097\\
297.106142027959	251.284176337114\\
297.501147690302	252.455134966009\\
295.109280028806	253.260912797606\\
294.988863475967	253.283353450781\\
294.673257159281	253.524370425309\\
293.558230226628	252.787571326782\\
292.299836021659	255.588010221955\\
293.28501655284	254.98294987275\\
289.4126096457	257.032512150477\\
288.939408674024	258.789150594913\\
290.925869382596	258.388458632581\\
314.174628147316	226.857896406057\\
314.174628147316	227.857896406057\\
315.174628147316	227.857896406057\\
316.174628147316	227.857896406057\\
316.174628147316	228.857896406057\\
317.174628147316	228.857896406057\\
318.174628147316	228.857896406057\\
318.174628147316	229.857896406057\\
319.174628147316	229.857896406057\\
318.772396241459	231.178883363482\\
322.174628147316	229.857896406057\\
321.174628147316	229.857896406057\\
320.174628147316	229.857896406057\\
320.822428178763	231.522820726492\\
321.441182939144	231.628278952392\\
320.686914164166	233.612821754313\\
318.573974749447	233.884285232386\\
317.845233390145	233.62503611892\\
319.206939496671	234.276936566411\\
323.605603578146	231.60817330432\\
323.174628147316	230.857896406057\\
322.743589774365	232.670069279294\\
325.514651431342	233.192600333237\\
325.17501577693	233.649513555467\\
325.446775482202	231.946345097302\\
326.279635390806	235.053162213096\\
329.303459505743	234.423237721001\\
343.003363602638	236.595071810688\\
343.848412555541	240.387429164854\\
343.531151965873	241.052304202528\\
343.107118418052	241.559332432521\\
344.686324227234	241.878774554313\\
353.697693661881	249.94852479808\\
352.254901353897	249.090546250344\\
350.398165346863	249.904932879036\\
350.423018819701	248.606485550096\\
346.685468650029	245.333126127861\\
347.054503408111	243.278773032089\\
348.69597033725	245.138259352888\\
348.017197289941	247.976075522222\\
351.774203438848	251.357045242098\\
352.454167694071	251.293071011301\\
355.24064405806	253.7043371308\\
354.872978253182	253.512401667517\\
354.584308472765	254.043260468386\\
355.562278720211	255.083283589095\\
357.842423277108	257.066988978849\\
357.030336000361	256.801255813386\\
356.640582393198	260.422476684442\\
357.75585195921	260.511713823737\\
357.269657180451	261.540319148311\\
356.891484063957	262.255146115391\\
357.539897318086	264.057917262453\\
356.27173670672	259.795178012966\\
362.655605435193	265.885618417896\\
361.536195365929	266.507569756693\\
360.73536711404	266.568495921745\\
362.007234642977	268.209185206738\\
362.307390435369	269.484193690081\\
364.529485191597	268.785363395118\\
363.093342450844	272.703161501065\\
362.679632598636	272.731608394664\\
364.61716734834	273.603916463705\\
365.176426953732	274.114963950939\\
370.365428665718	276.322232474313\\
367.563070577593	276.385238057053\\
366.301004283842	275.88252416374\\
367.991954100956	278.478266312949\\
367.841417747372	274.329395742983\\
368.686797734574	282.788846639396\\
367.975206260692	283.77184305508\\
371.042568204507	286.524041028642\\
369.901644746277	284.842056190234\\
370.818887080746	284.666046009814\\
372.366544457592	286.869933016194\\
372.777232656631	287.120614720849\\
371.938854571095	289.060822569914\\
370.186919669462	280.63569752004\\
369.627884929683	280.505392007462\\
376.7850360998	290.442273145096\\
374.660096210832	289.205475803583\\
375.077258497394	290.169088500164\\
375.52185564159	294.534741831665\\
375.392576734961	293.893179227911\\
376.572056016917	295.426358432336\\
377.703471561971	297.075106277601\\
376.193576728084	294.907431992729\\
374.669263392354	298.053586836645\\
376.12519300186	298.829864757454\\
380.307911485735	304.169354355417\\
377.115401161338	303.799157492601\\
377.987053484296	302.528477347667\\
377.393003916002	300.967888911642\\
376.164976745989	300.9088951798\\
378.579051899359	300.226757754154\\
378.350209337456	306.801536461497\\
378.789508636217	306.566506453643\\
378.776210513962	308.789606196747\\
379.405581036162	308.965062757165\\
380.204501416269	309.129568550435\\
380.279422648784	310.796203863888\\
379.265462112869	312.271655920982\\
380.154424415942	312.819888495483\\
377.521057007899	313.153433284465\\
381.992958082849	315.243496273\\
381.846235559346	317.59558435251\\
381.605412357035	319.650977029847\\
380.472569686223	319.663985796987\\
380.993762949697	318.919903582336\\
378.986536099107	319.657528438809\\
378.488177169388	320.263891644151\\
378.312838231426	322.285250972184\\
376.91753665142	325.23035201919\\
374.1969387576	323.376603275363\\
375.48224874053	322.339912926307\\
373.364370539806	325.968343361108\\
374.426199315269	326.078454497804\\
372.025683402446	328.532486006094\\
371.795277928446	328.880235736316\\
373.185788833914	328.867132265931\\
370.760316224559	332.943091801742\\
369.724072224455	333.690944576878\\
371.667319616909	331.78124722991\\
372.384986450179	331.458658952475\\
370.192275801933	335.112637244275\\
368.24366600854	336.502835652812\\
369.434165681018	337.051151875874\\
378.379744301866	344.977519111166\\
377.379744301866	345.977519111166\\
375.379744301866	349.977519111166\\
375.379744301866	348.977519111166\\
376.379744301866	347.977519111166\\
376.379744301866	346.977519111166\\
374.379744301866	351.977519111166\\
373.379744301866	352.977519111166\\
374.379744301866	350.977519111166\\
372.379744301866	354.977519111166\\
372.379744301866	355.977519111166\\
372.379744301866	353.977519111166\\
371.379744301866	358.977519111166\\
371.379744301866	357.977519111166\\
371.379744301866	356.977519111166\\
370.379744301866	359.977519111166\\
370.379744301866	360.977519111166\\
369.379744301866	361.977519111166\\
369.379744301866	362.977519111166\\
369.379744301866	363.977519111166\\
369.379744301866	364.977519111166\\
368.379744301866	368.977519111166\\
368.379744301866	367.977519111166\\
367.379744301866	369.977519111166\\
367.379744301866	370.977519111166\\
368.379744301866	366.977519111166\\
368.379744301866	365.977519111166\\
367.379744301866	372.977519111166\\
367.379744301866	371.977519111166\\
355.375381399009	373.333300527078\\
354.764239915088	373.07504008578\\
353.559835971051	373.157401347357\\
354.051879111667	376.350247974538\\
355.244805750156	378.743245173698\\
354.537391325096	378.792243714952\\
353.991963830022	378.764865813839\\
354.965122488257	379.444071249457\\
354.732149120326	374.864725851245\\
353.369732256088	383.199352030178\\
353.770365222283	383.027261547152\\
353.414192705909	384.803298737979\\
354.760635681554	384.93802668993\\
353.031603647184	386.210944629259\\
354.177422296762	382.448876611453\\
354.684852958977	381.777137020228\\
355.903031008752	368.902847126073\\
356.844072282869	370.396087105013\\
354.361486649879	370.155900031839\\
356.173504580157	368.20464413793\\
357.316758127003	367.015041999872\\
355.128106082507	402.769447119924\\
353.83886368966	402.967671441426\\
352.738717392576	403.823530448785\\
353.020816384762	405.409538171047\\
353.197458853746	405.685267638857\\
353.127436688395	406.476115449058\\
353.767083172928	400.013526331789\\
353.435763025085	399.381878962926\\
352.465406793411	398.492030844819\\
354.328318760482	397.491148137474\\
354.769633320053	394.748533168002\\
353.937689988857	393.806103557125\\
353.394011844116	394.692274642139\\
353.195791597252	393.554359166047\\
352.745837857548	395.629581865536\\
354.353258011719	390.667442586339\\
353.411595255437	388.835458707743\\
355.273756797607	387.085574132906\\
355.500435534476	391.370159292599\\
354.782978023192	392.634912750137\\
354.419291722178	407.350484484207\\
352.383988056094	410.663990975294\\
352.438705538368	409.981281773002\\
334.412998868712	434.891108319123\\
334.412998868712	433.891108319123\\
334.412998868712	432.891108319123\\
334.412998868712	431.891108319123\\
334.412998868712	430.891108319123\\
335.412998868712	421.891108319123\\
335.412998868712	420.891108319123\\
335.412998868712	419.891108319123\\
335.412998868712	418.891108319123\\
335.412998868712	422.891108319123\\
335.412998868712	423.891108319123\\
334.412998868712	426.891108319123\\
334.412998868712	427.891108319123\\
334.412998868712	428.891108319123\\
334.412998868712	429.891108319123\\
335.412998868712	424.891108319123\\
335.412998868712	425.891108319123\\
335.412998868712	414.891108319123\\
335.412998868712	413.891108319123\\
335.412998868712	415.891108319123\\
335.412998868712	416.891108319123\\
335.412998868712	417.891108319123\\
335.412998868712	412.891108319123\\
335.412998868712	411.891108319123\\
335.412998868712	410.891108319123\\
335.412998868712	407.891108319123\\
335.412998868712	408.891108319123\\
335.412998868712	409.891108319123\\
335.412998868712	406.891108319123\\
335.412998868712	405.891108319123\\
335.412998868712	403.891108319123\\
335.412998868712	402.891108319123\\
335.412998868712	401.891108319123\\
335.412998868712	404.891108319123\\
285.052443061912	470.09773413839\\
283.366259776558	467.442831637899\\
284.1698467134	468.166628563481\\
283.600149539727	466.131599380396\\
284.093308581358	466.370281837517\\
283.024640721426	466.655448602534\\
};
%\addlegendentry{distorsed contour}


\end{axis}
\end{tikzpicture}%

==> outliers_plot2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor1}{rgb}{0,0,0}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.23\figurewidth,
height=0.23\figurewidth,
at={(0in,0in)},
scale only axis,
xmin=100,
xmax=400,
ymin=200,
ymax=500,
hide x axis,
hide y axis,
x dir=reverse,
y dir=reverse,
axis background/.style={fill=white},
legend style={legend cell align=left, at={(0.5,1.03)},legend columns=2, column sep=1, fill=none, align=left, anchor=south, draw=none, font=9}
]


\addplot  [color=mycolor1, draw=none, mark=*, mark options={solid, mycolor1}, mark size=.5pt]
  table[row sep=crcr]{%
284	471\\
284	470\\
284	469\\
284	468\\
283	467\\
283	466\\
283	465\\
283	464\\
282	463\\
282	462\\
282	461\\
281	460\\
281	459\\
280	458\\
280	457\\
280	456\\
280	455\\
279	454\\
279	453\\
279	452\\
278	451\\
277	450\\
277	449\\
276	448\\
276	447\\
275	446\\
275	445\\
275	444\\
274	443\\
274	442\\
273	441\\
273	440\\
272	439\\
271	438\\
271	437\\
271	436\\
271	435\\
270	434\\
270	433\\
270	432\\
270	431\\
270	430\\
269	429\\
269	428\\
268	427\\
267	426\\
266	425\\
266	424\\
266	423\\
265	422\\
264	421\\
264	420\\
264	419\\
263	418\\
264	418\\
264	417\\
264	416\\
263	415\\
263	414\\
263	413\\
262	412\\
262	411\\
261	410\\
260	409\\
260	408\\
260	407\\
259	406\\
259	405\\
258	404\\
257	403\\
256	402\\
256	401\\
255	400\\
254	400\\
253	400\\
252	399\\
252	398\\
252	397\\
251	396\\
250	396\\
249	395\\
248	394\\
247	393\\
247	392\\
247	391\\
246	390\\
245	390\\
244	389\\
243	388\\
242	387\\
242	386\\
242	385\\
241	384\\
240	383\\
239	382\\
238	381\\
237	380\\
237	379\\
236	378\\
236	377\\
236	376\\
235	375\\
234	374\\
234	373\\
234	372\\
234	371\\
233	370\\
233	369\\
233	368\\
232	367\\
231	366\\
230	365\\
230	364\\
230	363\\
229	362\\
228	361\\
227	360\\
227	359\\
227	358\\
226	357\\
225	356\\
224	355\\
223	354\\
223	353\\
222	352\\
221	351\\
221	350\\
220	349\\
219	348\\
218	347\\
217	346\\
217	345\\
216	344\\
215	343\\
214	343\\
213	342\\
212	341\\
211	340\\
210	339\\
209	338\\
208	337\\
207	336\\
206	336\\
205	335\\
204	335\\
203	334\\
202	334\\
201	334\\
200	334\\
199	334\\
198	334\\
197	334\\
196	334\\
195	334\\
194	333\\
193	333\\
192	332\\
191	332\\
190	332\\
189	332\\
188	332\\
187	332\\
186	332\\
185	332\\
184	332\\
183	332\\
182	333\\
181	333\\
180	333\\
179	334\\
178	334\\
177	334\\
176	334\\
175	334\\
174	334\\
173	334\\
172	335\\
171	336\\
170	336\\
169	336\\
168	336\\
167	336\\
166	337\\
165	337\\
164	337\\
163	337\\
162	337\\
161	336\\
160	336\\
159	336\\
158	336\\
157	335\\
156	335\\
155	334\\
154	334\\
153	333\\
152	333\\
151	333\\
150	332\\
149	332\\
148	332\\
147	331\\
146	331\\
145	330\\
144	330\\
143	329\\
142	329\\
141	328\\
140	327\\
139	327\\
138	326\\
137	326\\
136	325\\
135	324\\
134	323\\
133	322\\
132	321\\
131	320\\
130	319\\
129	318\\
128	317\\
127	316\\
126	315\\
125	314\\
124	313\\
123	312\\
122	311\\
121	310\\
120	309\\
119	309\\
118	309\\
118	308\\
117	307\\
117	306\\
116	305\\
116	304\\
115	303\\
115	302\\
115	301\\
115	300\\
114	299\\
114	298\\
114	297\\
114	296\\
113	295\\
113	294\\
113	293\\
112	292\\
112	291\\
112	290\\
111	289\\
111	288\\
111	287\\
111	286\\
111	285\\
111	284\\
111	283\\
111	282\\
110	281\\
110	280\\
110	279\\
110	278\\
110	277\\
110	276\\
110	275\\
110	274\\
110	273\\
110	272\\
110	271\\
110	270\\
110	269\\
110	268\\
110	267\\
110	266\\
110	265\\
110	264\\
110	263\\
110	262\\
110	261\\
110	260\\
110	259\\
111	258\\
111	257\\
111	256\\
111	255\\
111	254\\
111	253\\
111	252\\
112	251\\
112	250\\
113	249\\
113	248\\
114	247\\
114	246\\
114	245\\
114	244\\
115	243\\
115	242\\
116	241\\
117	240\\
118	239\\
118	238\\
119	237\\
119	236\\
120	235\\
121	234\\
122	233\\
123	232\\
123	231\\
124	230\\
125	230\\
126	229\\
127	228\\
127	227\\
128	226\\
129	225\\
130	225\\
131	224\\
132	224\\
133	223\\
134	222\\
135	221\\
136	220\\
137	220\\
138	220\\
139	219\\
140	218\\
141	218\\
142	217\\
143	216\\
144	215\\
145	214\\
146	214\\
147	214\\
148	213\\
149	212\\
150	212\\
151	211\\
152	210\\
153	210\\
154	210\\
155	210\\
156	210\\
157	210\\
158	210\\
159	210\\
160	210\\
161	209\\
162	209\\
163	208\\
164	208\\
165	208\\
166	208\\
167	208\\
168	208\\
169	208\\
170	208\\
171	208\\
172	208\\
173	208\\
174	208\\
175	208\\
176	208\\
177	207\\
178	207\\
179	207\\
180	207\\
181	207\\
182	207\\
183	207\\
184	207\\
185	207\\
186	207\\
187	208\\
188	208\\
189	208\\
190	208\\
191	208\\
192	209\\
193	209\\
194	209\\
195	210\\
196	211\\
197	212\\
198	212\\
199	212\\
200	212\\
201	213\\
202	213\\
203	214\\
204	214\\
205	214\\
206	215\\
207	216\\
208	216\\
209	217\\
210	218\\
211	218\\
212	219\\
213	220\\
214	220\\
215	221\\
216	221\\
217	221\\
217	222\\
217	223\\
218	224\\
219	224\\
220	224\\
221	225\\
222	225\\
223	225\\
224	226\\
225	227\\
226	228\\
227	229\\
228	230\\
229	231\\
229	232\\
230	233\\
231	234\\
232	235\\
232	236\\
233	237\\
233	238\\
234	239\\
235	240\\
235	241\\
236	242\\
237	243\\
238	244\\
238	245\\
239	246\\
239	247\\
239	248\\
240	249\\
240	250\\
241	251\\
242	251\\
243	251\\
244	252\\
245	253\\
246	253\\
247	254\\
248	254\\
249	255\\
250	256\\
251	257\\
252	257\\
253	258\\
254	258\\
255	259\\
256	259\\
257	260\\
258	261\\
259	261\\
260	261\\
261	261\\
262	262\\
263	262\\
264	262\\
265	262\\
266	262\\
267	262\\
268	262\\
269	262\\
270	262\\
271	262\\
272	262\\
273	262\\
274	262\\
275	262\\
276	262\\
277	262\\
278	262\\
279	262\\
280	262\\
281	262\\
282	262\\
283	261\\
284	261\\
285	261\\
286	260\\
287	259\\
288	259\\
289	259\\
290	258\\
291	257\\
292	256\\
293	255\\
294	254\\
295	254\\
295	253\\
296	253\\
296	252\\
297	252\\
297	251\\
298	251\\
298	250\\
299	249\\
299	248\\
300	248\\
300	247\\
300	246\\
301	246\\
301	245\\
302	245\\
303	244\\
304	244\\
304	243\\
305	242\\
305	241\\
306	240\\
307	240\\
308	240\\
309	240\\
309	239\\
310	238\\
311	237\\
311	236\\
312	236\\
313	236\\
313	235\\
314	235\\
315	235\\
316	235\\
316	234\\
317	234\\
318	234\\
318	233\\
319	233\\
319	232\\
320	232\\
321	232\\
322	232\\
323	232\\
324	232\\
325	232\\
326	232\\
326	233\\
327	233\\
327	234\\
328	234\\
328	235\\
330	235\\
331	235\\
332	235\\
332	236\\
333	236\\
334	236\\
334	237\\
335	237\\
336	237\\
336	238\\
337	238\\
338	238\\
339	238\\
340	238\\
341	239\\
342	239\\
343	240\\
344	241\\
344	242\\
345	243\\
346	244\\
347	245\\
348	246\\
348	247\\
349	248\\
350	249\\
351	250\\
352	250\\
353	251\\
353	252\\
354	253\\
355	254\\
355	255\\
356	256\\
357	257\\
357	258\\
358	259\\
358	260\\
358	261\\
359	262\\
359	263\\
360	264\\
361	265\\
361	266\\
362	267\\
363	268\\
363	269\\
363	270\\
363	271\\
364	272\\
365	273\\
366	274\\
366	275\\
367	276\\
368	277\\
369	278\\
369	279\\
369	280\\
370	281\\
370	282\\
370	283\\
371	284\\
372	285\\
372	286\\
373	287\\
373	288\\
373	289\\
374	290\\
375	291\\
376	292\\
376	293\\
376	294\\
377	295\\
377	296\\
377	297\\
377	298\\
377	299\\
377	300\\
378	301\\
378	302\\
378	303\\
378	304\\
378	305\\
379	306\\
379	307\\
379	308\\
380	309\\
380	310\\
380	311\\
380	312\\
380	313\\
380	314\\
381	315\\
381	316\\
381	317\\
380	318\\
380	319\\
379	320\\
378	321\\
377	322\\
377	323\\
376	324\\
375	325\\
374	326\\
374	327\\
373	328\\
373	329\\
372	330\\
372	331\\
372	332\\
371	333\\
370	334\\
370	335\\
369	336\\
369	337\\
369	338\\
368	339\\
367	340\\
367	341\\
366	342\\
366	343\\
365	344\\
365	345\\
364	346\\
363	347\\
363	348\\
363	349\\
362	350\\
362	351\\
362	352\\
361	353\\
361	354\\
360	355\\
360	356\\
360	357\\
360	358\\
359	359\\
359	360\\
359	361\\
359	362\\
358	363\\
358	364\\
358	365\\
358	366\\
357	367\\
357	368\\
357	369\\
356	370\\
356	371\\
355	372\\
355	373\\
355	374\\
355	375\\
355	376\\
355	377\\
355	378\\
354	379\\
354	380\\
354	381\\
354	382\\
354	383\\
354	384\\
354	385\\
354	386\\
354	387\\
354	388\\
354	389\\
354	390\\
354	391\\
354	392\\
354	393\\
354	394\\
354	395\\
354	396\\
354	397\\
354	398\\
354	399\\
354	400\\
354	401\\
354	402\\
354	403\\
354	404\\
354	405\\
353	406\\
353	407\\
353	408\\
353	409\\
353	410\\
353	411\\
353	412\\
353	413\\
353	414\\
353	415\\
353	416\\
353	417\\
353	418\\
353	419\\
353	420\\
353	421\\
353	422\\
353	423\\
353	424\\
353	425\\
353	426\\
353	427\\
353	428\\
353	429\\
353	430\\
353	431\\
353	432\\
353	433\\
353	434\\
353	435\\
352	436\\
352	437\\
352	438\\
352	439\\
352	440\\
352	441\\
352	442\\
352	443\\
352	444\\
};
%\addlegendentry{true contour}

\end{axis}
\end{tikzpicture}%

==> shapes_new2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.2\figurewidth,
height=0.2\figurewidth,
at={(0,0)},
scale only axis,
xmin=-0.015,
xmax=0.015,
ymin=-0.02,
ymax=0.03,
y dir=reverse,
axis line style={draw=none},
ticks=none,
axis background/.style={fill=white},
legend style={legend cell align=left, at={(0.5,1.03)},legend columns=1, column sep=1, fill=none, align=left, anchor=south, draw=none}
]

\addplot [color=mycolor1,line width=1.0pt]
  table[row sep=crcr]{%
0.014566844935692	0.014398663081393\\
0.0145354125047351	0.0143630509769991\\
0.0145011228269653	0.0143233168334682\\
0.0144689203291525	0.0142881404616444\\
0.0144372536805309	0.0142518392627074\\
0.0144074771808539	0.0142159228470879\\
0.0143742663287619	0.0141768794291258\\
0.0143441034168309	0.0141411509241208\\
0.0143123123105392	0.0141020105221841\\
0.0142823817532665	0.014067426943458\\
0.0142526896760332	0.0140312655725764\\
0.0142229067301471	0.0139920535275029\\
0.0141906269561483	0.0139572290589884\\
0.0141587993312126	0.0139209062938293\\
0.014127989322598	0.0138834395935338\\
0.0140948095082511	0.01385001041642\\
0.0140638906699446	0.0138168900778883\\
0.014035418220864	0.0137830988580119\\
0.0140062152029729	0.0137482035514959\\
0.0139755063752572	0.013710920623043\\
0.0139484208341511	0.0136749648576492\\
0.013921335207803	0.0136406599475878\\
0.0138912326762517	0.0136044546242472\\
0.0138607080860286	0.0135640977023886\\
0.0138323533391512	0.0135296181399922\\
0.0137994290233238	0.0134910207294521\\
0.0137700203049498	0.0134511614709697\\
0.0137371616549424	0.0134082377927402\\
0.0137052208810922	0.0133667267858543\\
0.0136707726985652	0.0133230468509322\\
0.0136396138626693	0.0132782494053661\\
0.0136050565470587	0.0132385007693188\\
0.0135740968967937	0.013194289286443\\
0.0135368774105764	0.0131472055045286\\
0.0135048716284623	0.0131036524981308\\
0.0134627048138302	0.0130543201671209\\
0.0134254792970852	0.0130083769111629\\
0.0133880503755338	0.0129632570670829\\
0.013348542847532	0.0129194762425111\\
0.0133152028921193	0.0128751692221652\\
0.0132784975675969	0.0128239084538162\\
0.0132374688286446	0.012776187390493\\
0.0131969371461864	0.0127252975086976\\
0.0131591688797966	0.0126786789200933\\
0.0131225122514283	0.0126378709706085\\
0.0130836916463932	0.0125895344138536\\
0.0130446440790835	0.0125364124364902\\
0.013002832189663	0.0124837511810765\\
0.0129620169976246	0.0124335641426763\\
0.0129181976956002	0.0123828974479893\\
0.0128790359635555	0.0123321993674094\\
0.0128287969420345	0.0122781197649082\\
0.0127836396042696	0.0122195444499202\\
0.0127372346190791	0.0121599273016322\\
0.0126880024472645	0.0121016728296306\\
0.0126365849113433	0.012042074829735\\
0.01259165131195	0.0119787990243971\\
0.0125384115908641	0.0119108842077848\\
0.0124845415253716	0.0118444715208331\\
0.0124283841479723	0.0117763084057645\\
0.0123761891663789	0.0117109269539297\\
0.0123270839034301	0.0116503127665059\\
0.0122783019872396	0.0115921558669729\\
0.012226766231067	0.0115285197803963\\
0.0121761517411065	0.0114647904632763\\
0.0121267894965496	0.0113998682509404\\
0.0120692641285382	0.0113271219411047\\
0.012018749729318	0.0112608815001955\\
0.0119616563558889	0.0111936961673969\\
0.011901596713683	0.0111211487931555\\
0.0118465857037655	0.0110511458029801\\
0.0117892234422544	0.0109822495842032\\
0.0117368052786452	0.0109172793885824\\
0.0116849233860978	0.0108472875749158\\
0.0116312057860956	0.0107809571237349\\
0.0115821851899005	0.0107077352182852\\
0.0115308926945567	0.0106342942125752\\
0.0114789668851851	0.0105641014420459\\
0.0114246452104123	0.0104894198576635\\
0.0113730291143249	0.0104196430203722\\
0.0113210806071061	0.0103429832072098\\
0.0112680561356471	0.0102675513719684\\
0.0112169548600587	0.0101936965136234\\
0.0111635128575306	0.0101183412817741\\
0.0111119139602677	0.0100418359076696\\
0.0110633351818501	0.00996182992440734\\
0.0110125694535579	0.00989029741731956\\
0.0109619687228171	0.00981042057186299\\
0.0109104887360593	0.0097298651009794\\
0.0108525666106687	0.009649666525034\\
0.0108022819440355	0.00957619503631619\\
0.0107520792799015	0.00949460802712123\\
0.0106998825590865	0.00940981845346266\\
0.0106473005679487	0.00933300845918784\\
0.0105982731026077	0.00924434589219808\\
0.0105440730183712	0.00916579002324297\\
0.0104955331427185	0.00907906920890871\\
0.0104447823625311	0.008997648956247\\
0.010396479621764	0.00891136888211205\\
0.0103485701094116	0.00882302506931992\\
0.0103004758109427	0.00873359754776256\\
0.0102497587895778	0.0086465977065677\\
0.0102003407406645	0.00856106214835703\\
0.0101545967663797	0.00847282335495929\\
0.0101060165951387	0.00838796385912464\\
0.0100587696562647	0.00830282123248714\\
0.0100087165920125	0.0082134701502854\\
0.00996117904343122	0.00812869793404758\\
0.00991697022958343	0.00803895870071054\\
0.00987178914180876	0.00794620640795371\\
0.00982339780204088	0.00785309932674233\\
0.00977360177615367	0.00775658013001034\\
0.00972783796411899	0.0076705728839729\\
0.0096793074753559	0.00757426489708997\\
0.00963285403583914	0.00747699836392765\\
0.00958668394010204	0.00738477194242488\\
0.00954274860787039	0.00728823912320244\\
0.00949976084665621	0.00719560738334554\\
0.00945333088815839	0.00709585057725534\\
0.00940553085502477	0.0069932067674603\\
0.0093555444081862	0.00689755610925382\\
0.00931076392403388	0.00680089961102077\\
0.00926248930712792	0.00670386147201528\\
0.0092097669708224	0.0066048023620774\\
0.00915831977896281	0.00651503044006218\\
0.00911059697763755	0.00641726378774765\\
0.00906115672404128	0.00631401415813718\\
0.00900938420189212	0.00622077791490823\\
0.00896061094707039	0.00612278154439405\\
0.00891054778498091	0.00601570460543023\\
0.00885867573255824	0.00592130067228812\\
0.00881704330297695	0.00582373659064356\\
0.00876615508998505	0.0057242072427819\\
0.00871347395451023	0.0056233037733957\\
0.00866727723410256	0.00552104955145879\\
0.00862581855134202	0.00541697401759335\\
0.00857776093292095	0.00531589512050991\\
0.00852788184380435	0.00521437026924128\\
0.00848342445700226	0.00511259982397268\\
0.0084398809409069	0.00501085380009241\\
0.00838912163954871	0.00490962700611555\\
0.00834142933071721	0.00481621792116067\\
0.00830106411669004	0.00472162287928138\\
0.00825465931976994	0.00462137506771434\\
0.00821182758305984	0.00451737914451753\\
0.00816798174635425	0.00441804454652889\\
0.00812705072641422	0.00431402238473686\\
0.00808067448003446	0.00421034885049609\\
0.00803780562742193	0.00410572719572227\\
0.00799068869544067	0.00400143349368161\\
0.00794551033515368	0.00388990027206033\\
0.00790610943688725	0.00378394315972636\\
0.0078596368603633	0.00367524638920363\\
0.00781735679216173	0.00355953367111016\\
0.00777477418302381	0.00344666648017688\\
0.00773127591953689	0.00332766353278713\\
0.00768354071007392	0.00321148218958823\\
0.00763687268087007	0.00308771983168088\\
0.00758654514180249	0.00296341534909516\\
0.00754072794862901	0.00284496320376728\\
0.00749124666347289	0.00272621872776436\\
0.00744641981636939	0.00260009963245688\\
0.00740002056166129	0.00247485258185686\\
0.00734879111432362	0.0023477101142236\\
0.00730310892963573	0.00222010580114426\\
0.00725836409540857	0.00209703255211284\\
0.00721178158732479	0.00196628556406512\\
0.00716650490497666	0.00184044136745144\\
0.00711834512210662	0.00170880781394747\\
0.00707414699402458	0.001579600845141\\
0.00702838336758404	0.00144823069646824\\
0.00698223017817746	0.00130818982260561\\
0.00692758761591249	0.00115615961444687\\
0.00687590798199356	0.000980697390774056\\
0.00682913738328069	0.000834461991995141\\
0.00678398452572814	0.000700146979136021\\
0.0067405927916416	0.00057045004861366\\
0.00670163171398098	0.000439724625361843\\
0.00666376536559322	0.000303531864699524\\
0.00661472727326915	0.000175543521821958\\
0.00657778617015612	4.91017133602208e-05\\
0.00654075467522108	-7.96146445596616e-05\\
0.00650536840047363	-0.0002091166378663\\
0.00646849687736238	-0.000338228117052966\\
0.00643307686322418	-0.000468600115117918\\
0.00639328896999961	-0.000602133438263434\\
0.0063603630340582	-0.000741744770664659\\
0.00631989042556909	-0.000878969843545036\\
0.0062892365722953	-0.00101261987725253\\
0.00625619987952745	-0.00115990967860539\\
0.00621985969313658	-0.00131190967803317\\
0.00618817838934813	-0.00146554115631032\\
0.00615123346003159	-0.00161536621596691\\
0.00612340679571396	-0.00176711796974775\\
0.00609350459844586	-0.00192587700091125\\
0.00606224606037398	-0.00207691451834048\\
0.00604000433207609	-0.00225629333783117\\
0.00599295252785834	-0.00248317714818293\\
0.00593257025735623	-0.00306659659177842\\
0.00590500350591813	-0.0032595433694998\\
0.00589933673081292	-0.00340756151549363\\
0.00589797867606937	-0.00355067979665425\\
0.00589718350690521	-0.00369747486831293\\
0.00589678132266795	-0.0038455364260765\\
0.00589800764945864	-0.0039908899063598\\
0.00590595354604631	-0.0041332963446995\\
0.0059245950972184	-0.00428140343676312\\
0.00594130678635389	-0.00442550351040825\\
0.0059612397810672	-0.00456752879177691\\
0.00598659713299947	-0.00471085104045722\\
0.00601812790278698	-0.00486157644893164\\
0.00605964282791067	-0.00501947968698817\\
0.0061029715085404	-0.00518181746383377\\
0.00615495472738439	-0.00532615445450788\\
0.00621897949286601	-0.00547376003863959\\
0.00628688762458138	-0.00562524529288502\\
0.00635459840713162	-0.00574881807042558\\
0.00644012723435714	-0.00588691732816333\\
0.00651388962903491	-0.00602948055317001\\
0.00659363170012767	-0.00614626557405636\\
0.0066852417736333	-0.00625932523508518\\
0.00676902530534057	-0.00637115834239426\\
0.00685970330449563	-0.00647954986107454\\
0.00699436877960855	-0.00662340992472537\\
0.00738998185679721	-0.00703026886512657\\
0.00755776798482473	-0.00719956950291937\\
0.00767299953279478	-0.00731087227477575\\
0.00776731840215298	-0.00741089625760876\\
0.00785931610259319	-0.00750930114599075\\
0.00794391652937072	-0.00760615867534894\\
0.00802685753681862	-0.00770868383834544\\
0.00811986179136156	-0.00782769556191019\\
0.00819348861634253	-0.00793645393741305\\
0.00826444902946209	-0.00805515061760181\\
0.00834088265716548	-0.0081771455246316\\
0.00840189885517595	-0.0082898632229172\\
0.00846021121491433	-0.00840635376002746\\
0.00850611553153159	-0.00852341810677368\\
0.00855717742334904	-0.00865319408841819\\
0.00860384597485878	-0.00878033114136246\\
0.00863609384390271	-0.00890050304813492\\
0.00866967666628688	-0.0090280074905308\\
0.00869456349684735	-0.0091659752532763\\
0.00872185752116169	-0.00930173283894483\\
0.00874138020923656	-0.00943454999850478\\
0.00876045613771365	-0.00956202593042997\\
0.0087698031955368	-0.00969950137666332\\
0.00877827296132349	-0.00983436251359346\\
0.00878406226210181	-0.00996946328297766\\
0.00878604106673867	-0.0101026032028559\\
0.00878837740973467	-0.0102417898965379\\
0.00878867837191219	-0.0103727520706681\\
0.00878120644899018	-0.0105101041056196\\
0.00877290609921285	-0.0106365794254239\\
0.00876794052311199	-0.0107740667695767\\
0.00876143686279452	-0.0109040005608673\\
0.00874753919462522	-0.0110392722541062\\
0.00873296008030934	-0.0111750476968582\\
0.00871889588222914	-0.0113077536239738\\
0.00869903849902685	-0.0114373719131108\\
0.00867825342469077	-0.0115703764682056\\
0.00865609213085919	-0.011702763748653\\
0.0086333522530941	-0.0118380901354536\\
0.00860373756290954	-0.0119660941271286\\
0.00857527954196546	-0.0120912371244324\\
0.00853863009376403	-0.0122168763508508\\
0.00850391021854451	-0.0123435263008469\\
0.00846845668216795	-0.0124758292279968\\
0.00842765016619566	-0.0125970441084072\\
0.00838514048862335	-0.0127229164387361\\
0.0083413929680481	-0.0128423278496931\\
0.00830036749556002	-0.012957238655493\\
0.00825437106321396	-0.0130696030396009\\
0.00820530271353405	-0.0131945309975782\\
0.00815250359246121	-0.0133075719864986\\
0.00810050803583485	-0.0134247518760953\\
0.0080484564754202	-0.0135359809590194\\
0.00799701442405591	-0.013650322860388\\
0.00793963402595485	-0.0137533133688784\\
0.00788014790842643	-0.0138630767487293\\
0.00782333784333987	-0.0139672827876932\\
0.00776493055485138	-0.0140708618523143\\
0.00770212477566678	-0.014173584318694\\
0.00763541787585523	-0.0142755002041791\\
0.00757526183514643	-0.0143791180114381\\
0.00750971425332848	-0.0144721218435212\\
0.00744234637272273	-0.0145693438175184\\
0.00737649065589845	-0.0146635477326339\\
0.00730432534344225	-0.0147557020048798\\
0.00723435685861447	-0.014848429795155\\
0.00716367231992839	-0.0149396904554825\\
0.00709186290539584	-0.0150285676405474\\
0.00701938554893981	-0.0151166490361792\\
0.00694482512354188	-0.0152036230085607\\
0.00686378899899622	-0.0152952679421427\\
0.00678301745227405	-0.0153812283678445\\
0.00670401193140676	-0.0154615270930928\\
0.006625127728945	-0.0155449831195782\\
0.0065406622880438	-0.0156272428892798\\
0.00645778084541602	-0.0157085410548799\\
0.00637014061145593	-0.0157883553870138\\
0.00628305833554741	-0.0158617276466933\\
0.00620206399400715	-0.0159358193928236\\
0.00611526456187763	-0.0160107711625122\\
0.00602809378380947	-0.0160840424918236\\
0.00593610429908991	-0.0161555536298696\\
0.00584765310551442	-0.0162288793699117\\
0.00575865700383084	-0.0162966547082726\\
0.00566519549039398	-0.0163628299574989\\
0.00557374273532227	-0.0164282553462366\\
0.00548486451107914	-0.0164988584323176\\
0.00539130732154775	-0.0165675242897993\\
0.00529526875516632	-0.0166301713311082\\
0.00519884281355037	-0.0166912700239291\\
0.00509772648560221	-0.0167533852252043\\
0.0049998423062559	-0.0168120756745056\\
0.00489944887501759	-0.0168746719805993\\
0.00479874356405113	-0.0169314963176027\\
0.00469699734761377	-0.0169934615046601\\
0.00459705235544079	-0.0170495315316439\\
0.00449825815861328	-0.017104957265061\\
0.00439298062253868	-0.0171635366634096\\
0.00428451502685877	-0.0172143899086314\\
0.00417549365880506	-0.0172669193912611\\
0.00406726549708792	-0.0173237291981217\\
0.00395918316380215	-0.017372429607711\\
0.00384925781063609	-0.0174185350818157\\
0.00373446014777937	-0.0174663569252423\\
0.00362077742517885	-0.0175122600942177\\
0.00351068917891225	-0.017551775335543\\
0.00339797510482829	-0.0175940226598913\\
0.00328178973637051	-0.0176351126663946\\
0.00316826607026791	-0.0176693645108098\\
0.00305252656516378	-0.0177069714799701\\
0.00293562627267223	-0.0177381250908163\\
0.002819637880479	-0.0177703049565537\\
0.0026919747702239	-0.0178039930423972\\
0.00257178218620722	-0.0178309709402476\\
0.0024504900955209	-0.0178577036131844\\
0.00233460121359797	-0.0178826764685341\\
0.00221369515668829	-0.0179062085238917\\
0.00208834605007819	-0.0179264412879034\\
0.00196193709266349	-0.017945393670769\\
0.00183677134663959	-0.0179618018653307\\
0.00171720131316059	-0.0179779211469667\\
0.00159536876653643	-0.0179943822451473\\
0.00147012602436226	-0.0180071882033945\\
0.00134337798110926	-0.0180160265119231\\
0.0012147268795222	-0.018026965235197\\
0.00108123116812263	-0.0180306927777756\\
0.000955544484434191	-0.0180365402016727\\
0.000824739810089005	-0.0180379045119441\\
0.000698968607584688	-0.0180336772727244\\
0.000565971075132239	-0.0180354725003166\\
0.000439348050829626	-0.0180285178336707\\
0.000310477684258945	-0.018018817411841\\
0.00017929239003674	-0.0180039276169958\\
5.3207203970496e-05	-0.0179881414334509\\
-7.53143309617633e-05	-0.0179733092331533\\
-0.000198813399608641	-0.0179551896540326\\
-0.000330677673038389	-0.0179381774380416\\
-0.000456719569814332	-0.0179132630799241\\
-0.000585237394865724	-0.0178898828624414\\
-0.000709433260659214	-0.0178616902257284\\
-0.000832224211124048	-0.0178346498574264\\
-0.000959465555041449	-0.0178027756885825\\
-0.0010785209165608	-0.0177692379785093\\
-0.0012003161090297	-0.0177355849358324\\
-0.00132413564706203	-0.0176977788569792\\
-0.00144364141319947	-0.0176598104419264\\
-0.00156454076017739	-0.0176171311937334\\
-0.00168474105034671	-0.0175725389564075\\
-0.00180767335975834	-0.0175317506982685\\
-0.00192233512957125	-0.0174833708063996\\
-0.00203667097201091	-0.0174341427359886\\
-0.00215448169688359	-0.0173839735432545\\
-0.00227139292798081	-0.0173365442691429\\
-0.0023809758045665	-0.0172823816909596\\
-0.00250176676153041	-0.0172285703906194\\
-0.00261522604466937	-0.0171728583920905\\
-0.0027231919634026	-0.0171134931923083\\
-0.00283333271103418	-0.0170555893416532\\
-0.00294454318804666	-0.0169946092290491\\
-0.00305285244011643	-0.0169375062193596\\
-0.00316082971682006	-0.0168759549942256\\
-0.00326034585679058	-0.0168165128838041\\
-0.00336234343860839	-0.0167535093427915\\
-0.00347060093763413	-0.0166873732091899\\
-0.00356422516641509	-0.0166181485884971\\
-0.00367211004594508	-0.0165460662112323\\
-0.0037721035239547	-0.0164743329824873\\
-0.0038703700873333	-0.0164025205570281\\
-0.00396601975843655	-0.0163261501014338\\
-0.00405782793456235	-0.0162493581307553\\
-0.00415610200553872	-0.0161725925452268\\
-0.00425512818745349	-0.0160925907689434\\
-0.00434665820836548	-0.0160070436172169\\
-0.00443250569898339	-0.0159304526023964\\
-0.00452430520713943	-0.0158509770754663\\
-0.00460716723796789	-0.0157717306262076\\
-0.00469245506693238	-0.0156878748110062\\
-0.00477169936007036	-0.0156053493476748\\
-0.00485508670111644	-0.0155185934386482\\
-0.00493842512435335	-0.0154363462537797\\
-0.00501822660134741	-0.015349730210795\\
-0.00509657197400341	-0.0152645536330951\\
-0.00516813247519849	-0.015180478288872\\
-0.00524085300940113	-0.0150949197266436\\
-0.00531985274051767	-0.0150008381469844\\
-0.00538940772813005	-0.0149096753215222\\
-0.00545681608086388	-0.0148173023641614\\
-0.00552586255810128	-0.0147223086727639\\
-0.00559247426427206	-0.0146314921521366\\
-0.00565817545935229	-0.014540583911001\\
-0.00572842285022137	-0.0144465041076103\\
-0.00579601651743043	-0.0143478296907834\\
-0.00585449631530925	-0.0142499404703605\\
-0.00591186549861569	-0.0141527615586236\\
-0.00597139775225957	-0.0140593763834938\\
-0.00603049910311287	-0.0139581161664936\\
-0.0060839618121255	-0.013862073620654\\
-0.00613995415950622	-0.0137648540188873\\
-0.0061945442172067	-0.013664159092642\\
-0.00624138674357077	-0.0135636002726606\\
-0.00628557837948348	-0.0134636943605267\\
-0.00633878032121246	-0.0133625638064771\\
-0.00638051957767173	-0.0132587979268829\\
-0.0064251756914236	-0.0131534749033993\\
-0.00646779570066039	-0.013054472388777\\
-0.00651133089482322	-0.0129565454248852\\
-0.00654840160150538	-0.012859768767001\\
-0.00658581185298874	-0.0127609134961198\\
-0.00662130669653787	-0.0126649587591383\\
-0.00665287882254548	-0.0125659265176121\\
-0.00668610238971893	-0.0124741864126078\\
-0.00671508925548056	-0.0123781882730457\\
-0.00674357825881774	-0.0122847715429573\\
-0.00677098807334996	-0.0121925006676497\\
-0.00679958479659497	-0.0120996697822016\\
-0.00682455393201868	-0.0120137962699342\\
-0.00684953909386034	-0.011922895180929\\
-0.0068719364190095	-0.0118327345071318\\
-0.00689307571178498	-0.011742825244748\\
-0.00691661727196363	-0.0116550686270516\\
-0.00693506961024482	-0.0115608548139249\\
-0.00694982057815577	-0.0114794847476212\\
-0.00696834856758705	-0.0113961518652844\\
-0.00698350383467629	-0.0113090089855785\\
-0.00699968642153696	-0.011228108844196\\
-0.00701716207627927	-0.0111434457194401\\
-0.00702849221160863	-0.0110629290088315\\
-0.00704192835433023	-0.0109849383216872\\
-0.00705246044636527	-0.0109089133528526\\
-0.00706207463690884	-0.0108275395130736\\
-0.00706976839898672	-0.0107521287887731\\
-0.0070824902728792	-0.0106799011748724\\
-0.00708940730515023	-0.0106034996768291\\
-0.00709440650380845	-0.010532032943326\\
-0.0071051300511472	-0.0104647880532774\\
-0.00711084094151024	-0.0103959271348302\\
-0.00711411206417481	-0.0103285684342423\\
-0.00711604853711084	-0.0102602398340519\\
-0.00711765326086148	-0.0101997661165428\\
-0.00711742432068905	-0.0101354782541117\\
-0.00711961591423835	-0.0100715880170041\\
-0.00712009178381832	-0.0100089670044358\\
-0.00711723038934118	-0.0099433497156192\\
-0.00711685453089784	-0.00988473253253134\\
-0.00711330219851857	-0.00982348493104791\\
-0.00711098027725869	-0.00975985734411988\\
-0.00711029819253184	-0.0097065725634942\\
-0.00710710816311799	-0.00964850279282288\\
-0.00710106844724083	-0.00959316274445918\\
-0.00709600616629319	-0.00952991451157981\\
-0.00709001139795254	-0.00947167520963967\\
-0.00708113821118753	-0.00941383416373149\\
-0.00707109997874745	-0.00935664512978811\\
-0.00706115214934324	-0.00930194742269782\\
-0.0070507297131639	-0.00925458154446572\\
-0.00704105731603444	-0.00919389368701888\\
-0.00703521934568292	-0.00914380867784642\\
-0.00702952752880173	-0.00909735012892345\\
-0.00701977903568047	-0.0090540592056135\\
-0.00701033097405219	-0.00900498198692632\\
-0.00700243714565012	-0.00896123397198081\\
-0.00699144988478559	-0.00891736031008026\\
-0.00698204388042776	-0.00887199580395935\\
-0.00697077634722383	-0.00883117636460207\\
-0.00696026046687387	-0.00878074992783779\\
-0.00695101606844869	-0.00873558203249494\\
-0.00694480010822129	-0.00868906227012814\\
-0.00693493554731675	-0.00863881779610193\\
-0.00692609447628549	-0.00859419222894849\\
-0.00691936774298384	-0.00854870111906397\\
-0.00690651272442401	-0.00850556407159816\\
-0.00689563715612006	-0.00846051555182383\\
-0.00688398923829049	-0.00841324043901657\\
-0.00687071522911616	-0.0083668612968353\\
-0.00685288613371203	-0.00831867018317075\\
-0.00683669608912105	-0.00826707478560561\\
-0.00682292841477184	-0.00822078442019251\\
-0.00681033988031946	-0.00816565303120482\\
-0.00679099549867019	-0.00811495070044947\\
-0.00677719840922213	-0.00806849171190927\\
-0.00676155159318222	-0.00801999729087855\\
-0.00674692065217425	-0.00796933446146919\\
-0.00673098704173811	-0.00791978054396417\\
-0.00671563989519888	-0.00786793194496266\\
-0.00670338359771858	-0.00781958868925468\\
-0.00668707947012607	-0.00777456000475344\\
-0.00667465022765599	-0.00772896446221345\\
-0.0066601455137225	-0.00767860978998688\\
-0.00664702200017813	-0.00763481106327244\\
-0.00663041241942304	-0.00758544283392326\\
-0.00662187696998093	-0.00754763332938173\\
-0.006611056562788	-0.0075144811151024\\
-0.0066022310301753	-0.00748296949855935\\
-0.00659216493835253	-0.00744528557328521\\
-0.00658204269603997	-0.00741816407732994\\
-0.00657567377641315	-0.00739588096546249\\
-0.00656462902947153	-0.0073723670246536\\
-0.0065578441735319	-0.0073496255729215\\
-0.00655015891401757	-0.00732448207930522\\
-0.00654490261848625	-0.00730601845386139\\
-0.00653692219284504	-0.00728372021228528\\
-0.00653021870354702	-0.00726242724080963\\
-0.00652331862596951	-0.00724655169423806\\
-0.00651771041445502	-0.0072290763774597\\
-0.00651203317150373	-0.00721139377782275\\
-0.00650524509859995	-0.00719380331828943\\
-0.00649830276721235	-0.00717708939360532\\
-0.00649112371402114	-0.00715816682319128\\
-0.0064847513585477	-0.00714398283331538\\
-0.00647850926244826	-0.00713161689337922\\
-0.00647124152288133	-0.00711254544743958\\
-0.006467179970672	-0.00709742897509475\\
-0.00646144213055265	-0.00708389230029198\\
-0.0064604335411454	-0.00707635000150733\\
-0.00645881205631558	-0.00706773510373284\\
-0.00645697103345644	-0.00705681872360892\\
-0.00645413610997585	-0.00704859824705802\\
-0.006451498905289	-0.00703800426571762\\
-0.00644744783256937	-0.00703001060114742\\
-0.0064435057130869	-0.00702023963451307\\
-0.0064396082353458	-0.0070099297809134\\
-0.00643577819579521	-0.00700097824443859\\
-0.00643167894646271	-0.00699298459501708\\
-0.00643023582284236	-0.00698489746456627\\
-0.00642694193897232	-0.00697518545062003\\
-0.00642563625031153	-0.00696856830938728\\
-0.0064226076052074	-0.00695858857655391\\
-0.00642030984146228	-0.00695202101907066\\
-0.00641805239341956	-0.00694455545769045\\
-0.00641444585326245	-0.00693470238684622\\
-0.00641168468293236	-0.00692624312655593\\
-0.00640873704169423	-0.00691787320503498\\
-0.00640430238425845	-0.00691139083751894\\
-0.00640053816437358	-0.00690315153619542\\
-0.00639572861087568	-0.00689285958131133\\
-0.00639383657646198	-0.00688638129221518\\
-0.00638962249204826	-0.00688040441991838\\
-0.00638547094880807	-0.00687164263270192\\
-0.00638392701454768	-0.00686603671547874\\
-0.00638113834800445	-0.00685799624200873\\
-0.00637955699010396	-0.00685281458354077\\
-0.00637782325404904	-0.00684664366223767\\
-0.00637557323659567	-0.00683873486753032\\
-0.006371291474025	-0.00683005730797125\\
-0.00636890456039725	-0.00682233234371809\\
-0.00636725329427443	-0.00681750770922126\\
-0.0063646878927097	-0.00680940783741402\\
-0.00636173727773131	-0.0068018562612909\\
-0.00635878845310176	-0.00679294287469615\\
-0.00635652431440405	-0.00678515691654347\\
-0.0063553627202117	-0.0067774540554798\\
-0.006352066694594	-0.00677072294052765\\
-0.00634932368059707	-0.00676434240144248\\
-0.00634395660323308	-0.00675574350458624\\
-0.00634088142284533	-0.0067500382757309\\
-0.00633882129430859	-0.00674184508007569\\
-0.00633679916586351	-0.00673502296562473\\
-0.00633403734277482	-0.00672859253150765\\
-0.00633034548937804	-0.00672206904599638\\
-0.00632554785530482	-0.00671355233506479\\
-0.00632201742048515	-0.00670517678751534\\
-0.00631694384237348	-0.00669594883407654\\
-0.00631328898456957	-0.00668411666859368\\
-0.00630895115364116	-0.00667495237237114\\
-0.00630695520388722	-0.00666511960392575\\
-0.00630194810887656	-0.00665481451821733\\
-0.00629711854065292	-0.00664396869579523\\
-0.0062902318312906	-0.00662777355643064\\
-0.00628404487464907	-0.00661416413170011\\
-0.00627759515867013	-0.0065954579045948\\
-0.00627164173384712	-0.00657727338336474\\
-0.00626683762699744	-0.00656515807209932\\
-0.00625773624977787	-0.00654681834689411\\
-0.00624933521876405	-0.00652298955172377\\
-0.00624155162066458	-0.00650295825381705\\
-0.00623398536732355	-0.0064807241623135\\
-0.00622427434165448	-0.00645612078271813\\
-0.00621652252961054	-0.00642975619615319\\
-0.00620697769265666	-0.00641099831075574\\
-0.00619377632455439	-0.00638220532851962\\
-0.00618297617713257	-0.00635336684387159\\
-0.00617249741868707	-0.00632993463556347\\
-0.00616378870427391	-0.00630136263672911\\
-0.00615190064995935	-0.00626998436224931\\
-0.00614046317895445	-0.0062310574043189\\
-0.00612955769586317	-0.00619693731904374\\
-0.00611639372908227	-0.00616118736018364\\
-0.00609891907582816	-0.00612329134950933\\
-0.00608463704781556	-0.00608101003622371\\
-0.00606622043519401	-0.00603500220923413\\
-0.00605208875440033	-0.00599050675877078\\
-0.00603447876285639	-0.00594958261407081\\
-0.00601765672820857	-0.00590403668703148\\
-0.00600364450183898	-0.00585533410564458\\
-0.00598790646194251	-0.005815944791732\\
-0.00596973125995909	-0.00576467431529738\\
-0.00595106186302185	-0.00571639820868109\\
-0.00593564297118976	-0.00566704161440759\\
-0.00591536451169849	-0.00560501923922258\\
-0.00589935960433027	-0.00554074625090165\\
-0.00588206017281503	-0.00547134608319878\\
-0.00586894530470725	-0.00539920647748152\\
-0.00585005081965449	-0.00532303998157292\\
-0.00583880692852865	-0.00524428439398768\\
-0.00583171587387612	-0.00515984543217209\\
-0.00581704282902534	-0.00508200595263235\\
-0.00580313762794511	-0.00499128348405721\\
-0.00579744745546054	-0.00489808846512194\\
-0.0057851672297677	-0.00480250267820983\\
-0.00577751729790837	-0.0047042301704609\\
-0.00577127570495318	-0.00460836384993626\\
-0.00576339469739533	-0.00449905201878953\\
-0.00575780536356669	-0.00439602033197776\\
-0.00576162261388363	-0.00428059985412411\\
-0.00576386649675483	-0.00417305788136847\\
-0.00576539129424126	-0.00406376871487423\\
-0.00576792647191381	-0.00395509863217213\\
-0.00577233913805725	-0.00384435351693715\\
-0.00578822393842389	-0.00373759830405155\\
-0.00579384871839416	-0.0036276869803723\\
-0.00580448789702646	-0.00351398440309476\\
-0.00582807675627813	-0.00340734782609525\\
-0.0058477281516763	-0.00329572972497789\\
-0.00587598641405557	-0.00318363899247623\\
-0.00589600403855069	-0.00307341267664015\\
-0.00592610554557391	-0.00296690490453005\\
-0.00595684007783289	-0.0028597850845363\\
-0.00599094037330483	-0.00275795796816259\\
-0.0060267316055324	-0.00264871942554021\\
-0.00606463814548478	-0.00254799634878841\\
-0.00610329631945999	-0.00244564310227332\\
-0.006152707347496	-0.00235001229889667\\
-0.00620124474940311	-0.00224876042601844\\
-0.00625363597139352	-0.00214531297798255\\
-0.006303330635328	-0.0020542191890422\\
-0.00636111276743153	-0.00195684595235107\\
-0.00641140944536854	-0.00184977904321639\\
-0.00647366492772978	-0.00175852807093952\\
-0.00654294127943833	-0.00166558334759891\\
-0.00660602820238128	-0.00156926372606283\\
-0.00667682377130475	-0.00148206803276658\\
-0.00674760614977508	-0.001391476391904\\
-0.00681849356850981	-0.00130027044836648\\
-0.00689815540554744	-0.00121228727835364\\
-0.00698035434473667	-0.00110898128379866\\
-0.00705803442882423	-0.00102422891213778\\
-0.00713745023376815	-0.000942087862921455\\
-0.00722883405198751	-0.000855982017698743\\
-0.00731829578643129	-0.000768365870593772\\
-0.00740476476258228	-0.000688157394138032\\
-0.00749748702099	-0.000608069288316768\\
-0.00759130071697972	-0.000510472394239441\\
-0.00768751336866526	-0.000440402440142471\\
-0.00778309464632086	-0.000369844314780503\\
-0.00788182334811253	-0.000290288143694465\\
-0.00797591957653511	-0.000221815519110346\\
-0.00807514171193885	-0.000150360299387642\\
-0.00818063906305184	-8.13569330726186e-05\\
-0.00828643267413711	-2.00058648153091e-05\\
-0.00838888043418214	4.64062361156429e-05\\
-0.00849427769913692	0.000100048173256208\\
-0.00859634985491222	0.000159211940344773\\
-0.00870460663778528	0.00021816256754057\\
-0.0088121352904211	0.000271179740950557\\
-0.00892085649336113	0.000324936597619482\\
-0.00902236431560993	0.000376841341664229\\
-0.0091264007040102	0.00043765291103085\\
-0.00922989256010347	0.00048706920034974\\
-0.00933603926019912	0.000541787811361295\\
-0.00944227721672583	0.000599133973998028\\
-0.00955031421584802	0.000656067809931456\\
-0.00965215362788504	0.000718383622023745\\
-0.00975945778454337	0.000782930441628569\\
-0.00986002216626367	0.000838702618272966\\
-0.00996367991342389	0.000909251280782867\\
-0.0100560752842373	0.000973900579257376\\
-0.010156132957834	0.0010421902794836\\
-0.0102461371026558	0.00111320080237458\\
-0.0103521160631442	0.00119344113388635\\
-0.0104532153018341	0.00126130389511528\\
-0.01054118453656	0.00133501472142251\\
-0.0106287949484307	0.00140854976241431\\
-0.010717732473921	0.0014930821514856\\
-0.0108078637237505	0.00158476681867931\\
-0.0108919793614376	0.00166943815039854\\
-0.010980280916204	0.00175035275102949\\
-0.0110570816896791	0.00184848919103062\\
-0.0111425520314495	0.00194484011153695\\
-0.0112113163672438	0.00203831626058908\\
-0.0112905810650069	0.00213112147711033\\
-0.0113451884513669	0.00223363372559779\\
-0.0114133082907657	0.00232638111049433\\
-0.0114616193600911	0.00244285662351044\\
-0.011530125369871	0.00255267786706435\\
-0.0115880735651634	0.00264612899033813\\
-0.0116282976608191	0.0027786765127705\\
-0.0116910981165738	0.00288663058119725\\
-0.0117311626644475	0.00300699136700137\\
-0.0117901751204716	0.00313160246544524\\
-0.0118492663979246	0.00324169899186915\\
-0.011878418348715	0.00337630458045329\\
-0.0119264909456621	0.00348817518367887\\
-0.0119542114667708	0.00360054662582318\\
-0.01197840423183	0.00371915379679919\\
-0.0120117630198724	0.00383422482586355\\
-0.0120413829058186	0.00394737279450746\\
-0.0120605868417706	0.00406884122307811\\
-0.0120995179656445	0.00419227377657528\\
-0.0121159939991617	0.00431072259687778\\
-0.0121311335359964	0.004437378719016\\
-0.0121546343280636	0.0045582563758427\\
-0.0121592473241623	0.0046776385389143\\
-0.0121770310373369	0.00479771817194667\\
-0.0121781774174093	0.00491631108138957\\
-0.0121785286336737	0.00504032430761372\\
-0.0121816525656312	0.00515915113435978\\
-0.0121799980373925	0.0052795909570155\\
-0.0121671920839892	0.00539863616407998\\
-0.0121665331805464	0.00552018801398414\\
-0.0121519813928956	0.00563788535861769\\
-0.01214540357839	0.00576455778948988\\
-0.0121256421277877	0.00588092040205254\\
-0.0121151933396236	0.00600697732573037\\
-0.0120887591644085	0.00613049741808871\\
-0.0120703969834662	0.00625252127035342\\
-0.01204567472821	0.00637555754617702\\
-0.0120241606806572	0.00650124799367332\\
-0.0119907429555882	0.00662506553897323\\
-0.0119675366016001	0.00675406808943381\\
-0.0119349546771123	0.00687086562818512\\
-0.0119099364912135	0.00699554247687886\\
-0.0118719414830097	0.0071101605057713\\
-0.0118375071487896	0.00722804766442284\\
-0.0118065198327874	0.00734807107824859\\
-0.0117710753228696	0.00746894505706412\\
-0.0117345340997609	0.00758871504176949\\
-0.0116904589632221	0.00770774829080855\\
-0.0116554199091482	0.00782136645458615\\
-0.0116189719818716	0.00794369601159042\\
-0.0115774203055125	0.00805532709395\\
-0.0115338361706176	0.0081822775834886\\
-0.0114890462278921	0.00829957955611698\\
-0.0114526839284468	0.00842217817928691\\
-0.0114029476186816	0.00854208013136774\\
-0.0113587073901156	0.00866034756310649\\
-0.0113081401965469	0.0087840477184604\\
-0.0112627645497066	0.00890715742475943\\
-0.011209413616488	0.00902673280387256\\
-0.0111553257927939	0.00914086393414295\\
-0.0111061255693633	0.00925694940499413\\
-0.0110525750604351	0.00937396492405072\\
-0.0109973568202264	0.00948746461056624\\
-0.010945351558681	0.0096086830339406\\
-0.010889240343518	0.00972779415877797\\
-0.0108275833894904	0.00984474258313642\\
-0.0107684287367608	0.00996197549951955\\
-0.0107086592988857	0.0100782790223988\\
-0.0106448730596705	0.0101900745575807\\
-0.0105719456545067	0.0103088983827055\\
-0.0105086488447793	0.0104279550573732\\
-0.0104261536500292	0.0105437802283756\\
-0.0103577437396975	0.0106565719923276\\
-0.0102809751279654	0.0107649322488017\\
-0.0102061479391537	0.0108731761878424\\
-0.0101341948778105	0.0109766303938063\\
-0.0100553081006955	0.0110741966105581\\
-0.00998002964877876	0.0111776049242957\\
-0.0098974936941901	0.0112801303935442\\
-0.00982143047326525	0.0113881240069115\\
-0.00974386560829505	0.0114886062079136\\
-0.00966117158356569	0.0115921049110753\\
-0.00958080523732483	0.0116977599724214\\
-0.00949763366135394	0.0118021739833883\\
-0.00941574294947472	0.0119074115198471\\
-0.00934002569129024	0.0120031061945217\\
-0.00925656908392396	0.0121016177699194\\
-0.00916443287978244	0.0122083297707968\\
-0.00908172942493047	0.0123084231109542\\
-0.00899500297597667	0.0124117590631021\\
-0.0089057898439594	0.0125093874968178\\
-0.00882312404855253	0.0126009684996536\\
-0.0087359926546174	0.0126978502473032\\
-0.00864572344456753	0.0127864611509142\\
-0.00855362099273106	0.0128787446870246\\
-0.00845604177358916	0.0129693160958565\\
-0.00835432209259196	0.0130594563291157\\
-0.00825678189616182	0.0131496336956309\\
-0.00815010773775984	0.0132351163920812\\
-0.00803912797805994	0.0133236931365916\\
-0.00793431907063679	0.0134065743006732\\
-0.00782907619566076	0.0134833847774973\\
-0.00772322499535969	0.0135576399820448\\
-0.00760603796141256	0.0136401821322112\\
-0.0074934407685411	0.0137071940833615\\
-0.0073705898251081	0.0137910631189749\\
-0.00725771479047008	0.0138537902983253\\
-0.00714235024016412	0.0139175920052737\\
-0.00701497367443734	0.0139803117283164\\
-0.00689263949166545	0.0140420022186476\\
-0.00677519772368762	0.0140918713848398\\
-0.00664710310160636	0.0141456605682675\\
-0.00652464462571347	0.0141890776197224\\
-0.00639415946089364	0.0142427448621685\\
-0.00626360515178971	0.0142901550738477\\
-0.00613682306036856	0.0143395134960542\\
-0.00601572497618153	0.0143815915608434\\
-0.00589147409676679	0.0144266960277364\\
-0.00576772816667392	0.0144697541765814\\
-0.00564536540242887	0.0145142689680252\\
-0.00552500156456912	0.0145505696168697\\
-0.00540443020228083	0.0145907426305115\\
-0.00528451596802702	0.0146283734938672\\
-0.00515728342579181	0.0146643617999317\\
-0.0050357597485739	0.0147073100804075\\
-0.00491441788232658	0.0147431677025455\\
-0.00479424589309821	0.0147826523634816\\
-0.00467432541341229	0.0148259484157132\\
-0.0045511372341745	0.0148796848203914\\
-0.00442429040782397	0.0149184499818712\\
-0.00430380643046819	0.0149644679257549\\
-0.00418429201645591	0.0150052471975564\\
-0.00407108933152615	0.0150509095526381\\
-0.0039537911523568	0.015090434511198\\
-0.00383561838694452	0.0151401633742205\\
-0.00372212055225306	0.0151875441431428\\
-0.00360416060754218	0.0152286287122468\\
-0.00348578893006873	0.0152762965259184\\
-0.00336825523924841	0.0153246300542486\\
-0.0032481898448219	0.0153758072951588\\
-0.00312875531308868	0.015428055313495\\
-0.00301713832649523	0.0154750398915914\\
-0.00290409621613638	0.0155215465699425\\
-0.00278920695825632	0.0155713140515641\\
-0.0026701371724796	0.0156403679182219\\
-0.00254769358339967	0.0156882997788131\\
-0.00243346747947543	0.0157377957346591\\
-0.00231878169100686	0.0157993174340527\\
-0.00220510199364808	0.0158531752803453\\
-0.00209659924792987	0.0159090203269549\\
-0.00197791977738319	0.0159730218491241\\
-0.00186565188749553	0.0160224080821025\\
-0.00176033100655463	0.0160808316270317\\
-0.00164646704880089	0.0161446972882684\\
-0.00153949507038057	0.0162003266970529\\
-0.00142652676145897	0.0162564256627641\\
-0.00130918298106747	0.0163297971364464\\
-0.00119900282277473	0.0163896658094271\\
-0.00108649488665933	0.0164592654550059\\
-0.000981611718077067	0.016518802654515\\
-0.000869708626927818	0.0165835914307284\\
-0.00076000914483779	0.0166450335588657\\
-0.000650684020861485	0.0167109647402195\\
-0.000544644507996299	0.016776210201334\\
-0.000436142578714215	0.0168325785722188\\
-0.00032681846697086	0.0169068179361587\\
-0.000224886229840012	0.0169674425534992\\
-0.000123540065671313	0.0170276335599036\\
-2.60696274910612e-05	0.0170921277747065\\
8.44468762767724e-05	0.0171726998364493\\
0.000185054012928149	0.0172385339221555\\
0.000293529501497299	0.0173020980111111\\
0.000394919037029485	0.017370868228933\\
0.000500122401854503	0.0174511688286249\\
0.000601962625364892	0.0175165732790518\\
0.000697631693456239	0.0175859613018132\\
0.000791151993438425	0.0176527681217364\\
0.000894565215220506	0.0177277474309298\\
0.000987640347106551	0.0177918575369367\\
0.00108116522675688	0.0178608176378057\\
0.00117933706930076	0.0179275024884684\\
0.00127341744245778	0.0179981148258203\\
0.00136873592418769	0.0180708751349615\\
0.00145867993990744	0.0181346508603194\\
0.00154907471466167	0.0181993187647606\\
0.00163577355036878	0.0182651575378927\\
0.00172617278977418	0.0183298467025192\\
0.00181532992103798	0.0184005367659334\\
0.00190655104881479	0.0184646184448258\\
0.00199558602533818	0.0185323572061792\\
0.00207854671584166	0.0186008095968858\\
0.00216638444486135	0.0186659349031613\\
0.00224834074668017	0.018733273083391\\
0.00233149331205684	0.0188000503627453\\
0.00240577475029755	0.0188674689802477\\
0.0024819279698658	0.0189237448890326\\
0.002560701405108	0.0189882988306119\\
0.00263436958228555	0.0190471618507069\\
0.0027066855024924	0.0191009129382528\\
0.00278146028641677	0.0191620201600212\\
0.00285686034996709	0.0192235905423863\\
0.00293317359960845	0.019286018544283\\
0.00300117390091904	0.0193464756014849\\
0.00307338453464906	0.0194083944695777\\
0.00314546748118068	0.0194666265148016\\
0.0032166240801624	0.0195277884282746\\
0.00328542912635553	0.0195887718853262\\
0.00335491958448382	0.0196484739416728\\
0.00342101933563598	0.019708051745451\\
0.00348833279914366	0.0197643670649122\\
0.00356188305336338	0.0198216316304748\\
0.00362917886790356	0.0198827557822337\\
0.00369384908037037	0.0199427788573649\\
0.00375776462049351	0.0199957968951804\\
0.00382193896940443	0.0200490004024775\\
0.00388488986241446	0.0201041211465769\\
0.00394221871661492	0.0201558248548693\\
0.00399982381800925	0.0202062961453083\\
0.00405749101795695	0.02025692378223\\
0.00411472787543187	0.0203088584740326\\
0.00417049560309584	0.0203586909700701\\
0.00422196868903111	0.0204061544544766\\
0.00427607624794903	0.0204537778898942\\
0.00433233028627261	0.0204998486869587\\
0.00437817710472744	0.020546674490592\\
0.00442779837409553	0.0205921565528977\\
0.00447677754973972	0.0206341741452702\\
0.00451890433004276	0.0206746318712881\\
0.00456783232462042	0.0207177717585041\\
0.00460942711053385	0.0207582152056537\\
0.00465758869930074	0.0208005917871855\\
0.0047015689368811	0.0208430744749132\\
0.00474749997503073	0.0208855415202028\\
0.00479295102728422	0.0209301389944448\\
0.00483698223202075	0.0209713344395011\\
0.00488459887032955	0.0210169760364194\\
0.00493005023687691	0.0210641774107332\\
0.00497949779626326	0.0211096257366891\\
0.00502417396312315	0.0211495243208477\\
0.00506975959558641	0.0211926606895353\\
0.00511773845705282	0.0212332097985854\\
0.00515820671370433	0.0212757719001574\\
0.00520018816382159	0.0213157476410091\\
0.0052357367775209	0.0213573412157916\\
0.00527440060884691	0.0213924011777908\\
0.00530976281704675	0.0214283931960811\\
0.00534497732239891	0.0214645977470769\\
};
\addlegendentry{$\mathbf{x}_{1}$}
\addplot [color=black, dotted]
  table[row sep=crcr]{%
0.0114349280451679	0.0133533965908379\\
0.0113758030108098	0.0132649846268352\\
0.0113166779764518	0.0131765726628325\\
0.0112575529420937	0.0130881606988298\\
0.0112868398717383	0.0129406237004691\\
0.0112277148373803	0.0128522117364664\\
0.0111685898030222	0.0127637997724637\\
0.0111094647686642	0.012675387808461\\
0.0110503397343061	0.0125869758444583\\
0.0109912146999481	0.0124985638804557\\
0.01093208966559	0.012410151916453\\
0.010872964631232	0.0123217399524503\\
0.0108138395968739	0.0122333279884476\\
0.0107547145625159	0.0121449160244449\\
0.0106955895281578	0.0120565040604422\\
0.0106364644937998	0.0119680920964396\\
0.0106657514234444	0.0118205550980788\\
0.0106066263890864	0.0117321431340761\\
0.0105475013547283	0.0116437311700734\\
0.0104883763203702	0.0115553192060708\\
0.0104292512860122	0.0114669072420681\\
0.0104585382156568	0.0113193702437073\\
0.0103994131812988	0.0112309582797047\\
0.0103402881469407	0.011142546315702\\
0.0102811631125827	0.0110541343516993\\
0.0103104500422273	0.0109065973533386\\
0.0102513250078693	0.0108181853893359\\
0.0101921999735112	0.0107297734253332\\
0.0102214869031558	0.0105822364269724\\
0.0101623618687978	0.0104938244629698\\
0.0101916487984424	0.010346287464609\\
0.0101325237640844	0.0102578755006063\\
0.010161810693729	0.0101103385022456\\
0.0101910976233736	0.00996280150388487\\
0.0101319725890156	0.00987438953988218\\
0.0101612595186602	0.00972685254152144\\
0.0101905464483049	0.00957931554316071\\
0.0102198333779495	0.00943177854479998\\
0.0102491203075941	0.00928424154643923\\
0.0102784072372388	0.00913670454807851\\
0.0103668192012414	0.00907757951372045\\
0.0103961061308861	0.00893004251535972\\
0.0104253930605307	0.00878250551699898\\
0.0104546799901753	0.00863496851863826\\
0.010543091954178	0.00857584348428019\\
0.0105723788838226	0.00842830648591946\\
0.0106016658134673	0.00828076948755871\\
0.01069007777747	0.00822164445320067\\
0.0107193647071146	0.00807410745483993\\
0.0107486516367592	0.00792657045647919\\
0.0107779385664039	0.00777903345811846\\
0.0108072254960485	0.00763149645975774\\
0.0107481004616904	0.00754308449575505\\
0.0107773873913351	0.0073955474973943\\
0.0108066743209797	0.00724801049903358\\
0.0107475492866217	0.00715959853503089\\
0.0107768362162663	0.00701206153667015\\
0.0107177111819082	0.00692364957266748\\
0.0106585861475502	0.00683523760866477\\
0.0105994611131921	0.0067468256446621\\
0.0105403360788341	0.00665841368065941\\
0.010481211044476	0.00657000171665673\\
0.0105104979741207	0.006422464718296\\
0.0104513729397626	0.00633405275429331\\
0.0104806598694072	0.00618651575593257\\
0.0104215348350492	0.0060981037919299\\
0.0103624098006912	0.00600969182792719\\
0.0103032847663331	0.00592127986392451\\
0.010244159731975	0.00583286789992182\\
0.0102734466616197	0.0056853309015611\\
0.0102143216272616	0.00559691893755842\\
0.0101551965929036	0.00550850697355573\\
0.0100960715585455	0.00542009500955304\\
0.0101253584881902	0.0052725580111923\\
0.0100662334538321	0.00518414604718963\\
0.0100071084194741	0.00509573408318695\\
0.0100363953491187	0.00494819708482619\\
0.00997727031476064	0.00485978512082352\\
0.00991814528040259	0.00477137315682084\\
0.00985902024604453	0.00468296119281817\\
0.00988830717568916	0.00453542419445741\\
0.00982918214133112	0.00444701223045472\\
0.00985846907097575	0.00429947523209399\\
0.00979934403661768	0.00421106326809131\\
0.00974021900225965	0.00412265130408863\\
0.00968109396790159	0.00403423934008593\\
0.00971038089754624	0.00388670234172521\\
0.00973966782719086	0.00373916534336446\\
0.0096805427928328	0.00365075337936178\\
0.00962141775847473	0.00356234141535909\\
0.00965070468811939	0.00341480441699837\\
0.00959157965376134	0.00332639245299568\\
0.00962086658340597	0.00317885545463494\\
0.0095617415490479	0.00309044349063224\\
0.00959102847869253	0.00294290649227152\\
0.0095319034443345	0.00285449452826884\\
0.00956119037397912	0.0027069575299081\\
0.00950206533962109	0.00261854556590542\\
0.00953135226926571	0.00247100856754469\\
0.00947222723490765	0.00238259660354199\\
0.00950151416455229	0.00223505960518127\\
0.00944238913019425	0.00214664764117858\\
0.00947167605983887	0.00199911064281785\\
0.00941255102548082	0.00191069867881515\\
0.00944183795512546	0.00176316168045442\\
0.00938271292076741	0.00167474971645174\\
0.00941199985041202	0.00152721271809098\\
0.00944128678005667	0.00137967571973027\\
0.00947057370970129	0.00123213872136953\\
0.00949986063934594	0.00108460172300879\\
0.00944073560498788	0.000996189759006097\\
0.00947002253463251	0.00084865276064538\\
0.00949930946427714	0.000701115762284618\\
0.00952859639392178	0.000553578763923894\\
0.0095578833235664	0.000406041765563169\\
0.00949875828920835	0.000317629801560483\\
0.00952804521885298	0.000170092803199748\\
0.00946892018449493	8.16808391970476e-05\\
0.00949820711413957	-6.58561591636766e-05\\
0.00943908207978152	-0.000154268123166363\\
0.00946836900942616	-0.000301805121527105\\
0.00949765593907077	-0.000449342119887832\\
0.00952694286871542	-0.000596879118248574\\
0.00955622979836004	-0.000744416116609305\\
0.00964464176236274	-0.000803541150967367\\
0.00967392869200737	-0.000951078149328091\\
0.00961480365764933	-0.00103949011333079\\
0.00964409058729396	-0.00118702711169153\\
0.00967337751693859	-0.00133456411005224\\
0.00970266444658321	-0.001482101108413\\
0.00973195137622786	-0.00162963810677374\\
0.00976123830587249	-0.00177717510513446\\
0.00984965026987518	-0.00183630013949251\\
0.0098789371995198	-0.00198383713785325\\
0.00981981216516176	-0.00207224910185594\\
0.00984909909480639	-0.00221978610021667\\
0.00987838602445101	-0.00236732309857741\\
0.00990767295409564	-0.00251486009693813\\
0.00999608491809834	-0.0025739851312962\\
0.010025371847743	-0.00272152212965693\\
0.0100546587773876	-0.00286905912801766\\
0.0101430707413903	-0.00292818416237572\\
0.0101723576710349	-0.00307572116073645\\
0.0102607696350376	-0.00313484619509449\\
0.0103491815990403	-0.00319397122945256\\
0.010437593563043	-0.00325309626381061\\
0.0105260055270456	-0.00331222129816865\\
0.0106144174910483	-0.00337134633252671\\
0.010643704420693	-0.00351888333088745\\
0.0107321163846957	-0.0035780083652455\\
0.0108205283486983	-0.00363713339960352\\
0.010908940312701	-0.00369625843396161\\
0.0109973522767037	-0.00375538346831965\\
0.0110857642407064	-0.0038145085026777\\
0.0111741762047091	-0.00387363353703576\\
0.0112625881687118	-0.00393275857139381\\
0.0113510001327144	-0.00399188360575187\\
0.0114985371310752	-0.00396259667610723\\
0.0115869490950779	-0.00402172171046527\\
0.0116753610590806	-0.00408084674482332\\
0.0117637730230832	-0.00413997177918137\\
0.0118521849870859	-0.00419909681353943\\
0.0119997219854467	-0.00416980988389479\\
0.0120881339494493	-0.00422893491825285\\
0.012176545913452	-0.00428805995261091\\
0.0122649578774547	-0.00434718498696896\\
0.0123533698414574	-0.00440631002132701\\
0.0124417818054601	-0.00446543505568505\\
0.0125301937694628	-0.00452456009004311\\
0.0126186057334654	-0.00458368512440115\\
0.0127070176974681	-0.00464281015875921\\
0.0127954296614708	-0.00470193519311727\\
0.0128838416254735	-0.00476106022747531\\
0.0129722535894762	-0.00482018526183338\\
0.0130606655534789	-0.00487931029619142\\
0.0131490775174815	-0.00493843533054947\\
0.0132374894814842	-0.00499756036490751\\
0.0133259014454869	-0.00505668539926558\\
0.0134143134094896	-0.00511581043362363\\
0.0135027253734923	-0.00517493546798168\\
0.0135320123031369	-0.00532247246634242\\
0.0136204242671396	-0.00538159750070048\\
0.0136497111967842	-0.00552913449906119\\
0.0137381231607869	-0.00558825953341924\\
0.0137674100904315	-0.00573579653177999\\
0.0138558220544342	-0.00579492156613805\\
0.0139442340184369	-0.00585404660049608\\
0.0139735209480816	-0.00600158359885683\\
0.0140619329120842	-0.00606070863321488\\
0.0140912198417289	-0.00620824563157562\\
0.0141796318057315	-0.00626737066593367\\
0.0142089187353762	-0.0064149076642944\\
0.0142382056650208	-0.00656244466265514\\
0.0142674925946654	-0.00670998166101589\\
0.0142967795243101	-0.00685751865937661\\
0.0143260664539547	-0.00700505565773736\\
0.0143553533835994	-0.00715259265609808\\
0.014384640313244	-0.00730012965445881\\
0.0144139272428886	-0.00744766665281956\\
0.0144432141725333	-0.0075952036511803\\
0.0144725011021779	-0.00774274064954103\\
0.0145017880318225	-0.00789027764790177\\
0.0144426629974645	-0.00797868961190445\\
0.0144719499271091	-0.00812622661026518\\
0.0145012368567537	-0.00827376360862592\\
0.0145305237863984	-0.00842130060698665\\
0.014559810716043	-0.00856883760534739\\
0.0146482226800457	-0.00862796263970545\\
0.0145890976456876	-0.00871637460370812\\
0.0145299726113296	-0.00880478656771082\\
0.0145592595409742	-0.00895232356607154\\
0.0145885464706188	-0.00909986056443229\\
0.0145294214362608	-0.00918827252843497\\
0.0145587083659054	-0.00933580952679572\\
0.0144995833315474	-0.0094242214907984\\
0.014528870261192	-0.00957175848915913\\
0.0144697452268339	-0.00966017045316181\\
0.0144990321564786	-0.00980770745152254\\
0.0144399071221205	-0.00989611941552523\\
0.0143807820877625	-0.00998453137952791\\
0.0143216570534044	-0.0100729433435306\\
0.0143509439830491	-0.0102204803418913\\
0.014291818948691	-0.010308892305894\\
0.014232693914333	-0.0103973042698967\\
0.0141735688799749	-0.0104857162338994\\
0.0141144438456169	-0.0105741281979021\\
0.0141437307752615	-0.0107216651962628\\
0.0140846057409034	-0.0108100771602655\\
0.0140254807065454	-0.0108984891242682\\
0.0139663556721873	-0.0109869010882709\\
0.0139072306378293	-0.0110753130522736\\
0.0139365175674739	-0.0112228500506343\\
0.0138773925331159	-0.011311262014637\\
0.0138182674987578	-0.0113996739786397\\
0.0137591424643998	-0.0114880859426423\\
0.0137000174300417	-0.011576497906645\\
0.0136408923956837	-0.0116649098706477\\
0.0135817673613256	-0.0117533218346504\\
0.0135226423269676	-0.0118417337986531\\
0.0134635172926095	-0.0119301457626558\\
0.0134043922582515	-0.0120185577266584\\
0.0133452672238934	-0.0121069696906611\\
0.0132861421895354	-0.0121953816546638\\
0.0132270171551773	-0.0122837936186665\\
0.0131678921208193	-0.0123722055826692\\
0.0131087670864612	-0.0124606175466719\\
0.0130496420521032	-0.0125490295106745\\
0.0129905170177451	-0.0126374414746772\\
0.012931391983387	-0.0127258534386799\\
0.012872266949029	-0.0128142654026826\\
0.0127247299506683	-0.0128435523323272\\
0.0126656049163102	-0.0129319642963299\\
0.0126064798819522	-0.0130203762603326\\
0.0125473548475941	-0.0131087882243353\\
0.0124882298132361	-0.013197200188338\\
0.0123406928148753	-0.0132264871179826\\
0.0122815677805173	-0.0133148990819853\\
0.0122224427461592	-0.013403311045988\\
0.0121633177118012	-0.0134917230099907\\
0.0121041926774431	-0.0135801349739933\\
0.0120450676430851	-0.013668546937996\\
0.011985942608727	-0.0137569589019987\\
0.0119268175743689	-0.0138453708660014\\
0.0117792805760082	-0.013874657795646\\
0.0117201555416502	-0.0139630697596487\\
0.0116610305072921	-0.0140514817236514\\
0.0115134935089314	-0.014080768653296\\
0.0114543684745733	-0.0141691806172987\\
0.0113068314762126	-0.0141984675469433\\
0.0112477064418545	-0.014286879510946\\
0.0111001694434938	-0.0143161664405907\\
0.0110410444091357	-0.0144045784045934\\
0.010893507410775	-0.014433865334238\\
0.010834382376417	-0.0145222772982407\\
0.0106868453780562	-0.0145515642278853\\
0.0105393083796955	-0.0145808511575299\\
0.0104801833453374	-0.0146692631215326\\
0.0103326463469767	-0.0146985500511772\\
0.010185109348616	-0.0147278369808219\\
0.0101259843142579	-0.0148162489448246\\
0.00997844731589718	-0.0148455358744692\\
0.00983091031753644	-0.0148748228041138\\
0.00977178528317839	-0.0149632347681165\\
0.00962424828481766	-0.0149925216977612\\
0.00947671128645691	-0.0150218086274058\\
0.00932917428809617	-0.0150510955570504\\
0.00927004925373813	-0.0151395075210531\\
0.0091225122553774	-0.0151687944506977\\
0.00897497525701667	-0.0151980813803424\\
0.00882743825865592	-0.015227368309987\\
0.00867990126029518	-0.0152566552396316\\
0.00853236426193445	-0.0152859421692763\\
0.00838482726357372	-0.0153152290989209\\
0.00823729026521297	-0.0153445160285655\\
0.00817816523085492	-0.0154329279925682\\
0.0080306282324942	-0.0154622149222128\\
0.00794221626849151	-0.0154030898878548\\
0.00779467927013076	-0.0154323768174994\\
0.00764714227177003	-0.0154616637471441\\
0.0074996052734093	-0.0154909506767887\\
0.00735206827504857	-0.0155202376064333\\
0.00720453127668783	-0.015549524536078\\
0.00705699427832708	-0.0155788114657226\\
0.0069685823143244	-0.0155196864313645\\
0.00682104531596367	-0.0155489733610092\\
0.00667350831760292	-0.0155782602906538\\
0.00658509635360024	-0.0155191352562958\\
0.00643755935523951	-0.0155484221859404\\
0.00634914739123683	-0.0154892971515823\\
0.00620161039287609	-0.015518584081227\\
0.00605407339451534	-0.0155478710108716\\
0.00590653639615462	-0.0155771579405162\\
0.00581812443215195	-0.0155180329061582\\
0.00572971246814925	-0.0154589078718001\\
0.00558217546978851	-0.0154881948014448\\
0.00543463847142778	-0.0155174817310894\\
0.0053462265074251	-0.0154583566967313\\
0.00519868950906435	-0.015487643626376\\
0.00511027754506167	-0.0154285185920179\\
0.00496274054670094	-0.0154578055216626\\
0.00487432858269826	-0.0153986804873045\\
0.00472679158433751	-0.0154279674169491\\
0.00463837962033484	-0.0153688423825911\\
0.00454996765633214	-0.015309717348233\\
0.00446155569232946	-0.015250592313875\\
0.00431401869396873	-0.0152798792435196\\
0.00422560672996604	-0.0152207542091616\\
0.00413719476596337	-0.0151616291748035\\
0.00404878280196068	-0.0151025041404455\\
0.00390124580359993	-0.0151317910700901\\
0.00381283383959725	-0.015072666035732\\
0.00372442187559457	-0.015013541001374\\
0.00363600991159189	-0.0149544159670159\\
0.0035475979475892	-0.0148952909326579\\
0.00345918598358652	-0.0148361658982998\\
0.00337077401958383	-0.0147770408639418\\
0.0032232370212231	-0.0148063277935864\\
0.00313482505722042	-0.0147472027592284\\
0.00304641309321772	-0.0146880777248703\\
0.00295800112921504	-0.0146289526905123\\
0.00286958916521235	-0.0145698276561542\\
0.00278117720120968	-0.0145107026217962\\
0.00269276523720699	-0.0144515775874381\\
0.0026043532732043	-0.01439245255308\\
0.00251594130920162	-0.014333327518722\\
0.00242752934519894	-0.014274202484364\\
0.00233911738119624	-0.0142150774500059\\
0.00225070541719356	-0.0141559524156479\\
0.00216229345319088	-0.0140968273812898\\
0.0020738814891882	-0.0140377023469317\\
0.00204459455954356	-0.013890165348571\\
0.00195618259554088	-0.013831040314213\\
0.0018677706315382	-0.0137719152798549\\
0.00177935866753551	-0.0137127902454969\\
0.00169094670353283	-0.0136536652111388\\
0.00160253473953013	-0.0135945401767808\\
0.00151412277552745	-0.0135354151424227\\
0.00142571081152477	-0.0134762901080646\\
0.00133729884752208	-0.0134171650737066\\
0.00124888688351942	-0.0133580400393485\\
0.00116047491951673	-0.0132989150049905\\
0.00107206295551403	-0.0132397899706324\\
0.0010427760258694	-0.0130922529722717\\
0.000954364061866719	-0.0130331279379137\\
0.000925077132222077	-0.0128855909395529\\
0.000836665168219397	-0.0128264659051949\\
0.000748253204216703	-0.0127673408708368\\
0.000718966274572082	-0.0126198038724761\\
0.000630554310569402	-0.012560678838118\\
0.000542142346566708	-0.01250155380376\\
0.000453730382564049	-0.0124424287694019\\
0.000424443452919393	-0.0122948917710412\\
0.000336031488916713	-0.0122357667366831\\
0.000306744559272078	-0.0120882297383224\\
0.000218332595269391	-0.0120291047039643\\
0.000189045665624762	-0.0118815677056036\\
0.000100633701622076	-0.0118224426712456\\
7.13467719774541e-05	-0.0116749056728848\\
-1.70651920252257e-05	-0.0116157806385268\\
-4.63521216698751e-05	-0.011468243640166\\
-7.56390513145105e-05	-0.0113207066418053\\
-0.000164051015317183	-0.0112615816074472\\
-0.000193337944961805	-0.0111140446090865\\
-0.000222624874606461	-0.0109665076107258\\
-0.00025191180425109	-0.010818970612365\\
-0.00034032376825377	-0.010759845578007\\
-0.000369610697898398	-0.0106123085796462\\
-0.000458022661901078	-0.0105531835452882\\
-0.000487309591545707	-0.0104056465469275\\
-0.000516596521190363	-0.0102581095485667\\
-0.000605008485193043	-0.0101989845142087\\
-0.000634295414837657	-0.010051447515848\\
-0.000663582344482307	-0.0099039105174872\\
-0.000692869274126942	-0.00975637351912646\\
-0.000722156203771571	-0.00960883652076573\\
-0.000751443133416213	-0.009461299522405\\
-0.000839855097418886	-0.00940217448804694\\
-0.000869142027063514	-0.00925463748968622\\
-0.00089842895670815	-0.00910710049132547\\
-0.000927715886352778	-0.00895956349296473\\
-0.000957002815997421	-0.00881202649460401\\
-0.000986289745642049	-0.00866448949624327\\
-0.0010155766752867	-0.00851695249788254\\
-0.000956451640928634	-0.00842854053387985\\
-0.00104486360493132	-0.0083694154995218\\
-0.00107415053457596	-0.00822187850116106\\
-0.00110343746422058	-0.00807434150280033\\
-0.00113272439386521	-0.00792680450443959\\
-0.00116201132350985	-0.00777926750607885\\
-0.00110288628915179	-0.00769085554207617\\
-0.00113217321879643	-0.00754331854371543\\
-0.00116146014844105	-0.00739578154535469\\
-0.001102335114083	-0.00730736958135201\\
-0.00104321007972495	-0.00721895761734933\\
-0.00107249700936958	-0.00707142061898859\\
-0.00101337197501154	-0.0069830086549859\\
-0.000954246940653478	-0.00689459669098322\\
-0.000983533870298127	-0.00674705969262249\\
-0.000924408835940069	-0.00665864772861979\\
-0.000953695765584697	-0.00651111073025906\\
-0.000894570731226653	-0.00642269876625637\\
-0.000923857660871288	-0.00627516176789564\\
-0.000864732626513209	-0.00618674980389297\\
-0.000894019556157866	-0.00603921280553223\\
-0.000834894521799807	-0.00595080084152953\\
-0.000864181451444443	-0.0058032638431688\\
-0.000893468381089071	-0.00565572684480807\\
-0.000834343346731013	-0.00556731488080539\\
-0.000863630276375663	-0.00541977788244465\\
-0.000892917206020284	-0.00527224088408391\\
-0.000922204135664934	-0.00512470388572317\\
-0.000951491065309555	-0.00497716688736244\\
-0.000980777994954191	-0.00482962988900171\\
-0.00106918995895689	-0.00477050485464365\\
-0.0010984768886015	-0.0046229678562829\\
-0.00118688885260419	-0.00456384282192487\\
-0.00121617578224881	-0.00441630582356413\\
-0.00124546271189345	-0.0042687688252034\\
-0.00133387467589614	-0.00420964379084534\\
-0.00142228663989884	-0.00415051875648729\\
-0.00145157356954347	-0.00400298175812656\\
-0.00153998553354613	-0.0039438567237685\\
-0.00156927246319077	-0.00379631972540776\\
-0.00165768442719344	-0.00373719469104971\\
-0.00174609639119614	-0.00367806965669167\\
-0.00177538332084078	-0.00353053265833093\\
-0.00186379528484346	-0.00347140762397287\\
-0.00195220724884615	-0.00341228258961482\\
-0.00204061921284884	-0.00335315755525678\\
-0.00212903117685151	-0.00329403252089872\\
-0.0022174431408542	-0.00323490748654066\\
-0.00230585510485689	-0.00317578245218261\\
-0.00239426706885958	-0.00311665741782457\\
-0.00248267903286224	-0.00305753238346652\\
-0.00257109099686495	-0.00299840734910846\\
-0.00265950296086762	-0.00293928231475041\\
-0.00274791492487031	-0.00288015728039236\\
-0.00289545192323104	-0.00290944421003699\\
-0.00298386388723372	-0.00285031917567894\\
-0.00307227585123641	-0.00279119414132088\\
-0.00316068781523909	-0.00273206910696284\\
-0.00324909977924177	-0.00267294407260479\\
-0.00333751174324447	-0.00261381903824674\\
-0.00342592370724715	-0.00255469400388867\\
-0.00351433567124984	-0.00249556896953063\\
-0.00360274763525252	-0.00243644393517258\\
-0.00369115959925519	-0.00237731890081452\\
-0.00377957156325788	-0.00231819386645648\\
-0.00386798352726057	-0.00225906883209841\\
-0.00401552052562132	-0.00228835576174307\\
-0.00410393248962398	-0.00222923072738501\\
-0.00425146948798472	-0.00225851765702964\\
-0.00433988145198742	-0.00219939262267157\\
-0.00448741845034815	-0.00222867955231623\\
-0.00463495544870889	-0.00225796648196086\\
-0.00478249244706962	-0.00228725341160547\\
-0.0048709044110723	-0.00222812837724742\\
-0.00501844140943303	-0.00225741530689208\\
-0.00516597840779379	-0.00228670223653671\\
-0.00525439037179646	-0.00222757720217865\\
-0.00540192737015719	-0.00225686413182326\\
-0.00554946436851794	-0.00228615106146791\\
-0.00569700136687867	-0.00231543799111255\\
-0.00584453836523942	-0.00234472492075718\\
-0.0059329503292421	-0.00228559988639913\\
-0.00608048732760283	-0.00231488681604376\\
-0.00622802432596357	-0.00234417374568838\\
-0.0063755613243243	-0.00237346067533303\\
-0.00646397328832697	-0.00231433564097498\\
-0.00661151028668772	-0.0023436225706196\\
-0.0066999222506904	-0.00228449753626156\\
-0.00684745924905113	-0.00231378446590619\\
-0.00693587121305382	-0.00225465943154813\\
-0.00708340821141457	-0.00228394636119277\\
-0.00717182017541724	-0.00222482132683471\\
-0.00726023213941993	-0.00216569629247667\\
-0.00734864410342261	-0.0021065712581186\\
-0.00743705606742529	-0.00204744622376055\\
-0.00752546803142799	-0.00198832118940249\\
-0.00761387999543067	-0.00192919615504448\\
-0.0076730050297887	-0.00201760811904714\\
-0.0077614169937914	-0.00195848308468909\\
-0.00784982895779408	-0.00189935805033103\\
-0.00793824092179678	-0.001840233015973\\
-0.00802665288579946	-0.00178110798161493\\
-0.00811506484980214	-0.0017219829472569\\
-0.00820347681380482	-0.00166285791289885\\
-0.00814435177944677	-0.00157444594889616\\
-0.00823276374344946	-0.0015153209145381\\
-0.00832117570745215	-0.00145619588018005\\
-0.00840958767145483	-0.00139707084582199\\
-0.00843887460109946	-0.00124953384746126\\
-0.00852728656510214	-0.00119040881310321\\
-0.00861569852910482	-0.00113128377874514\\
-0.00855657349474676	-0.00104287181474248\\
-0.00864498545874946	-0.000983746780384416\\
-0.00873339742275214	-0.000924621746026368\\
-0.00867427238839409	-0.000836209782023681\\
-0.00876268435239679	-0.000777084747665623\\
-0.00885109631639946	-0.000717959713307582\\
-0.00888038324604409	-0.000570422714946841\\
-0.00896879521004677	-0.000511297680588789\\
-0.00905720717404947	-0.000452172646230731\\
-0.0089980821396914	-0.000363760682228055\\
-0.00908649410369408	-0.000304635647870003\\
-0.00917490606769678	-0.000245510613511949\\
-0.00911578103333873	-0.000157098649509255\\
-0.00920419299734142	-9.79736151512176e-05\\
-0.00923347992698605	4.95633832095378e-05\\
-0.00932189189098873	0.000108688417567561\\
-0.00935117882063335	0.000256225415928303\\
-0.00943959078463603	0.000315350450286368\\
-0.00938046575027799	0.000403762414289041\\
-0.00946887771428069	0.000462887448647102\\
-0.00949816464392531	0.00061042444700783\\
-0.009586576607928	0.000669549481365867\\
-0.00952745157356995	0.000757961445368554\\
-0.00961586353757261	0.00081708647972663\\
-0.00970427550157531	0.000876211514084671\\
-0.00964515046721727	0.00096462347808735\\
-0.00973356243121994	0.00102374851244541\\
-0.00982197439522263	0.00108287354680347\\
-0.00976284936086458	0.00117128551080613\\
-0.00985126132486726	0.00123041054516419\\
-0.00979213629050921	0.00131882250916688\\
-0.0098805482545119	0.00137794754352493\\
-0.00996896021851459	0.00143707257788298\\
-0.00990983518415654	0.00152548454188566\\
-0.00999824714815922	0.00158460957624372\\
-0.00993912211380117	0.00167302154024642\\
-0.0100275340778039	0.00173214657460445\\
-0.0100568210074485	0.00187968357296518\\
-0.0101452329714512	0.00193880860732324\\
-0.0100861079370931	0.00202722057132593\\
-0.0100269829027351	0.00211563253532861\\
-0.0101153948667377	0.00217475756968667\\
-0.0100562698323797	0.00226316953368935\\
-0.0101446817963824	0.0023222945680474\\
-0.0100855567620243	0.00241070653205009\\
-0.010173968726027	0.00246983156640813\\
-0.0102623806900297	0.00252895660076618\\
-0.0102032556556716	0.00261736856476887\\
-0.0102916676196743	0.00267649359912692\\
-0.0102325425853163	0.00276490556312962\\
-0.0102618295149609	0.00291244256149034\\
-0.0102911164446055	0.00305997955985109\\
-0.0102319914102475	0.00314839152385377\\
-0.0102612783398921	0.00329592852221449\\
-0.0102021533055341	0.00338434048621718\\
-0.0102314402351787	0.00353187748457792\\
-0.0101723152008206	0.00362028944858061\\
-0.0102016021304653	0.00376782644694134\\
-0.0102308890601099	0.00391536344530207\\
-0.0101717640257519	0.00400377540930476\\
-0.0102010509553965	0.0041513124076655\\
-0.0101419259210384	0.00423972437166818\\
-0.0101712128506831	0.00438726137002891\\
-0.0102004997803277	0.00453479836838966\\
-0.0101413747459697	0.00462321033239235\\
-0.0101706616756143	0.00477074733075307\\
-0.0101999486052589	0.00491828432911382\\
-0.0101408235709009	0.0050066962931165\\
-0.0101701105005455	0.00515423329147721\\
-0.0101109854661875	0.00524264525547991\\
-0.0100518604318294	0.00533105721948261\\
-0.010081147361474	0.00547859421784334\\
-0.010022022327116	0.00556700618184601\\
-0.0100513092567606	0.00571454318020675\\
-0.00999218422240257	0.00580295514420944\\
-0.00993305918804453	0.00589136710821213\\
-0.00996234611768915	0.00603890410657286\\
-0.0099032210833311	0.00612731607057556\\
-0.00993250801297574	0.00627485306893629\\
-0.00987338297861769	0.00636326503293897\\
-0.00990266990826232	0.0065108020312997\\
-0.00984354487390426	0.0065992139953024\\
-0.00978441983954623	0.00668762595930507\\
-0.00981370676919084	0.00683516295766581\\
-0.00975458173483278	0.0069235749216685\\
-0.00969545670047474	0.0070119868856712\\
-0.00963633166611669	0.00710039884967386\\
-0.00957720663175862	0.00718881081367653\\
-0.00960649356140326	0.00733634781203728\\
-0.00954736852704521	0.00742475977603995\\
-0.00957665545668986	0.0075722967744007\\
-0.0095175304223318	0.00766070873840339\\
-0.00954681735197642	0.00780824573676412\\
-0.00948769231761837	0.00789665770076682\\
-0.00942856728326034	0.00798506966476949\\
-0.00936944224890228	0.0080734816287722\\
-0.00939872917854691	0.00822101862713291\\
-0.00933960414418886	0.00830943059113559\\
-0.00936889107383349	0.00845696758949633\\
-0.00930976603947543	0.00854537955349903\\
-0.00933905296912007	0.00869291655185974\\
-0.00927992793476201	0.00878132851586243\\
-0.00930921486440665	0.00892886551422317\\
-0.0092500898300486	0.00901727747822585\\
-0.00919096479569055	0.00910568944222854\\
-0.00922025172533518	0.00925322644058926\\
-0.00916112669097713	0.00934163840459195\\
-0.00910200165661908	0.00943005036859465\\
-0.00904287662226103	0.00951846233259733\\
-0.00898375158790297	0.00960687429660001\\
-0.00892462655354492	0.00969528626060271\\
-0.00895391348318956	0.00984282325896342\\
-0.00889478844883151	0.00993123522296613\\
-0.00883566341447346	0.0100196471869688\\
-0.00886495034411808	0.0101671841853295\\
-0.00880582530976003	0.0102555961493322\\
-0.00874670027540197	0.0103440081133349\\
-0.00868757524104394	0.0104324200773376\\
-0.00862845020668588	0.0105208320413403\\
-0.00856932517232784	0.0106092440053429\\
-0.00859861210197245	0.0107567810037037\\
-0.0085394870676144	0.0108451929677064\\
-0.00848036203325635	0.0109336049317091\\
-0.00842123699889831	0.0110220168957117\\
-0.00836211196454027	0.0111104288597144\\
-0.00821457496617952	0.0111397157893591\\
-0.00815544993182146	0.0112281277533617\\
-0.0080963248974634	0.0113165397173644\\
-0.00803719986310536	0.0114049516813671\\
-0.00788966286474462	0.0114342386110118\\
-0.00783053783038658	0.0115226505750144\\
-0.00777141279602853	0.0116110625390171\\
-0.0076238757976678	0.0116403494686618\\
-0.00747633879930706	0.0116696363983064\\
-0.007417213764949	0.0117580483623091\\
-0.00735808873059094	0.0118464603263118\\
-0.00721055173223022	0.0118757472559564\\
-0.00706301473386948	0.011905034185601\\
-0.00691547773550874	0.0119343211152457\\
-0.00685635270115068	0.0120227330792483\\
-0.00670881570278995	0.012052020008893\\
-0.0066496906684319	0.0121404319728957\\
-0.00650215367007116	0.0121697189025403\\
-0.00635461667171043	0.0121990058321849\\
-0.00629549163735237	0.0122874177961876\\
-0.00614795463899164	0.0123167047258322\\
-0.0060004176406309	0.0123459916554769\\
-0.00594129260627284	0.0124344036194796\\
-0.00579375560791211	0.0124636905491242\\
-0.00564621860955139	0.0124929774787688\\
-0.00549868161119065	0.0125222644084135\\
-0.00535114461282992	0.0125515513380581\\
-0.00520360761446917	0.0125808382677027\\
-0.00514448258011112	0.0126692502317054\\
-0.0049969455817504	0.01269853716135\\
-0.00484940858338966	0.0127278240909947\\
-0.0047902835490316	0.0128162360549974\\
-0.00464274655067085	0.012845522984642\\
-0.00449520955231011	0.0128748099142866\\
-0.00443608451795208	0.0129632218782893\\
-0.00428854751959135	0.0129925088079339\\
-0.00422942248523329	0.0130809207719366\\
-0.00408188548687255	0.0131102077015813\\
-0.0040227604525145	0.0131986196655839\\
-0.00387522345415375	0.0132279065952286\\
-0.0038160984197957	0.0133163185592313\\
-0.00375697338543765	0.0134047305232339\\
-0.0036978483510796	0.0134931424872366\\
-0.00355031135271887	0.0135224294168813\\
-0.00349118631836082	0.0136108413808839\\
-0.00343206128400277	0.0136992533448866\\
-0.00337293624964472	0.0137876653088893\\
-0.00331381121528666	0.013876077272892\\
-0.00325468618092861	0.0139644892368947\\
-0.00310714918256787	0.0139937761665393\\
-0.00304802414820982	0.014082188130542\\
-0.00298889911385178	0.0141706000945447\\
-0.00292977407949371	0.0142590120585474\\
-0.00287064904513566	0.01434742402255\\
-0.00281152401077761	0.0144358359865527\\
-0.00275239897641957	0.0145242479505554\\
-0.00266398701241689	0.0144651229161974\\
-0.00260486197805884	0.0145535348802001\\
-0.00254573694370078	0.0146419468442027\\
-0.00248661190934273	0.0147303588082054\\
-0.00239819994534004	0.0146712337738474\\
-0.00233907491098198	0.0147596457378501\\
-0.00227994987662394	0.0148480577018527\\
-0.0022208248422659	0.0149364696658554\\
-0.0021324128782632	0.0148773446314974\\
-0.00207328784390516	0.0149657565955001\\
-0.00201416280954709	0.0150541685595028\\
-0.00195503777518906	0.0151425805235054\\
-0.00189591274083099	0.0152309924875081\\
-0.00183678770647296	0.0153194044515108\\
-0.0017776626721149	0.0154078164155135\\
-0.00168925070811222	0.0153486913811554\\
-0.00163012567375417	0.0154371033451581\\
-0.00157100063939609	0.0155255153091608\\
-0.00151187560503806	0.0156139272731635\\
-0.00142346364103538	0.0155548022388054\\
-0.00136433860667733	0.0156432142028081\\
-0.00130521357231926	0.0157316261668108\\
-0.00124608853796121	0.0158200381308135\\
-0.00118696350360317	0.0159084500948162\\
-0.00103942650524244	0.0159377370244608\\
-0.000980301470884362	0.0160261489884635\\
-0.000921176436526325	0.0161145609524662\\
-0.00086205140216828	0.0162029729164688\\
-0.000802926367810222	0.0162913848804715\\
-0.000743801333452171	0.0163797968444742\\
-0.000684676299094113	0.0164682088084769\\
-0.000625551264736068	0.0165566207724796\\
-0.000537139300733389	0.0164974957381216\\
-0.000478014266375344	0.0165859077021242\\
-0.000418889232017286	0.0166743196661269\\
-0.000359764197659235	0.0167627316301296\\
-0.000300639163301183	0.0168511435941323\\
-0.000241514128943118	0.016939555558135\\
-0.000182389094585067	0.0170279675221376\\
-0.00012326406022703	0.0171163794861403\\
-6.41390258689714e-05	0.017204791450143\\
-5.0139915109132e-06	0.0172932034141457\\
0.000142523006849818	0.0173224903437903\\
0.000201648041207869	0.017410902307793\\
0.000260773075565914	0.0174993142717957\\
0.000319898109923979	0.0175877262357984\\
0.000379023144282037	0.0176761381998011\\
0.000438148178640074	0.0177645501638037\\
0.000497273212998132	0.0178529621278064\\
0.000556398247356163	0.0179413740918091\\
0.000615523281714235	0.0180297860558118\\
0.000674648316072265	0.0181181980198145\\
0.000733773350430331	0.0182066099838172\\
0.000792898384788382	0.0182950219478199\\
0.000852023419146433	0.0183834339118225\\
0.000911148453504498	0.0184718458758252\\
0.00105868545186522	0.0185011328054699\\
0.00111781048622328	0.0185895447694726\\
0.00117693552058133	0.0186779567334752\\
0.00123606055493938	0.0187663686974779\\
0.00129518558929743	0.0188547806614806\\
0.00135431062365549	0.0189431926254833\\
0.00141343565801352	0.019031604589486\\
};
\addlegendentry{$\mathbf{x}_{2}$ (after 3 iterations)}
\addplot [color=mycolor2,dashed, line width=1.0pt]
  table[row sep=crcr]{%
0.0140451060590654	0.0114313396628482\\
0.0139506290878266	0.011367822685924\\
0.0138561521165879	0.0113043057089998\\
0.0137616751453491	0.0112407887320755\\
0.0137307151510345	0.0110827947839125\\
0.0136362381797958	0.0110192778069883\\
0.013541761208557	0.010955760830064\\
0.0134472842373182	0.0108922438531398\\
0.0133528072660794	0.0108287268762155\\
0.0132583302948407	0.0107652098992913\\
0.0131638533236019	0.0107016929223671\\
0.0130693763523631	0.0106381759454428\\
0.0129748993811243	0.0105746589685186\\
0.0128804224098855	0.0105111419915943\\
0.0127859454386468	0.0104476250146701\\
0.012691468467408	0.0103841080377459\\
0.0126605084730934	0.0102261140895828\\
0.0125660315018547	0.0101625971126586\\
0.0124715545306159	0.0100990801357344\\
0.0123770775593771	0.0100355631588101\\
0.0122826005881383	0.00997204618188591\\
0.0122516405938238	0.00981405223372288\\
0.012157163622585	0.00975053525679865\\
0.0120626866513462	0.00968701827987441\\
0.0119682096801075	0.00962350130295016\\
0.0119372496857929	0.00946550735478717\\
0.0118427727145541	0.00940199037786294\\
0.0117482957433154	0.00933847340093869\\
0.0117173357490008	0.00918047945277567\\
0.0116228587777621	0.00911696247585143\\
0.0115918987834475	0.00895896852768839\\
0.0114974218122088	0.00889545155076417\\
0.0114664618178942	0.00873745760260117\\
0.0114355018235797	0.00857946365443816\\
0.0113410248523409	0.00851594667751391\\
0.0113100648580264	0.00835795272935089\\
0.0112791048637118	0.00819995878118788\\
0.0112481448693973	0.00804196483302488\\
0.0112171848750827	0.00788397088486184\\
0.0111862248807682	0.00772597693669884\\
0.0112497418576924	0.00763149996546006\\
0.0112187818633779	0.00747350601729706\\
0.0111878218690633	0.00731551206913403\\
0.0111568618747488	0.00715751812097102\\
0.0112203788516731	0.00706304114973223\\
0.0111894188573585	0.00690504720156923\\
0.011158458863044	0.00674705325340619\\
0.0112219758399682	0.00665257628216743\\
0.0111910158456537	0.00649458233400441\\
0.0111600558513391	0.00633658838584141\\
0.0111290958570246	0.00617859443767839\\
0.0110981358627101	0.00602060048951538\\
0.0110036588914713	0.00595708351259115\\
0.0109726988971567	0.00579908956442812\\
0.0109417389028422	0.00564109561626511\\
0.0108472619316034	0.00557757863934087\\
0.0108163019372889	0.00541958469117785\\
0.0107218249660501	0.00535606771425362\\
0.0106273479948113	0.00529255073732936\\
0.0105328710235725	0.00522903376040514\\
0.0104383940523338	0.00516551678348091\\
0.010343917081095	0.00510199980655666\\
0.0103129570867805	0.00494400585839365\\
0.0102184801155417	0.00488048888146941\\
0.0101875201212271	0.0047224949333064\\
0.0100930431499884	0.00465897795638216\\
0.00999856617874959	0.0045954609794579\\
0.00990408920751078	0.00453194400253367\\
0.009809612236272	0.00446842702560944\\
0.00977865224195749	0.00431043307744643\\
0.00968417527071871	0.0042469161005222\\
0.00958969829947994	0.00418339912359795\\
0.00949522132824117	0.0041198821466737\\
0.00946426133392661	0.00396188819851069\\
0.00936978436268785	0.00389837122158646\\
0.00927530739144907	0.00383485424466223\\
0.0092443473971345	0.0036768602964992\\
0.00914987042589576	0.00361334331957497\\
0.00905539345465697	0.00354982634265074\\
0.00896091648341819	0.00348630936572651\\
0.00892995648910364	0.00332831541756348\\
0.00883547951786488	0.00326479844063923\\
0.00880451952355033	0.00310680449247622\\
0.00871004255231155	0.00304328751555199\\
0.00861556558107279	0.00297977053862775\\
0.008521088609834	0.0029162535617035\\
0.00849012861551948	0.0027582596135405\\
0.00845916862120492	0.00260026566537747\\
0.00836469164996614	0.00253674868845324\\
0.00827021467872735	0.002473231711529\\
0.00823925468441283	0.00231523776336599\\
0.00814477771317406	0.00225172078644175\\
0.00811381771885951	0.00209372683827873\\
0.00801934074762072	0.00203020986135449\\
0.00798838075330618	0.00187221591319149\\
0.00789390378206742	0.00180869893626725\\
0.00786294378775287	0.00165070498810423\\
0.00776846681651411	0.00158718801117999\\
0.00773750682219957	0.00142919406301698\\
0.00764302985096077	0.00136567708609274\\
0.00761206985664624	0.00120768313792973\\
0.00751759288540747	0.00114416616100548\\
0.00748663289109293	0.000986172212842481\\
0.00739215591985414	0.000922655235918227\\
0.00736119592553962	0.000764661287755219\\
0.00726671895430084	0.000701144310830978\\
0.00723575895998628	0.000543150362667953\\
0.00720479896567176	0.000385156414504953\\
0.00717383897135721	0.000227162466341939\\
0.00714287897704268	6.91685181789166e-05\\
0.00704840200580389	5.65154125467402e-06\\
0.00701744201148936	-0.000152342406908325\\
0.0069864820171748	-0.000310336355071363\\
0.00695552202286028	-0.000468330303234371\\
0.00692456202854573	-0.000626324251397369\\
0.00683008505730696	-0.000689841228321609\\
0.00679912506299241	-0.000847835176484618\\
0.00670464809175364	-0.000911352153408876\\
0.0066736880974391	-0.00106934610157188\\
0.00657921112620032	-0.00113286307849612\\
0.00654825113188579	-0.00129085702665915\\
0.00651729113757123	-0.00144885097482214\\
0.0064863311432567	-0.00160684492298517\\
0.00645537114894216	-0.00176483887114818\\
0.00651888812586641	-0.00185931584238697\\
0.00648792813155187	-0.00201730979054997\\
0.0063934511603131	-0.00208082676747423\\
0.00636249116599855	-0.00223882071563724\\
0.00633153117168402	-0.00239681466380023\\
0.00630057117736947	-0.00255480861196327\\
0.00626961118305494	-0.0027128025601263\\
0.0062386511887404	-0.00287079650828929\\
0.00630216816566465	-0.00296527347952806\\
0.00627120817135009	-0.00312326742769109\\
0.00617673120011132	-0.00318678440461533\\
0.00614577120579678	-0.00334477835277833\\
0.00611481121148224	-0.00350277230094135\\
0.0060838512171677	-0.00366076624910435\\
0.00614736819409193	-0.00375524322034315\\
0.00611640819977739	-0.00391323716850615\\
0.00608544820546286	-0.00407123111666917\\
0.00614896518238708	-0.00416570808790795\\
0.00611800518807254	-0.00432370203607096\\
0.00618152216499679	-0.00441817900730973\\
0.00624503914192104	-0.00451265597854853\\
0.00630855611884527	-0.00460713294978729\\
0.0063720730957695	-0.00470160992102606\\
0.00643559007269375	-0.00479608689226485\\
0.0064046300783792	-0.00495408084042786\\
0.00646814705530344	-0.00504855781166665\\
0.0065316640322277	-0.00514303478290539\\
0.00659518100915192	-0.00523751175414421\\
0.00665869798607614	-0.00533198872538296\\
0.0067222149630004	-0.00542646569662174\\
0.00678573193992463	-0.00552094266786054\\
0.00684924891684886	-0.00561541963909931\\
0.0069127658937731	-0.00570989661033809\\
0.00707075984193612	-0.00574085660465263\\
0.00713427681886036	-0.0058353335758914\\
0.0071977937957846	-0.00592981054713017\\
0.00726131077270884	-0.00602428751836894\\
0.00732482774963307	-0.00611876448960773\\
0.0074828216977961	-0.00614972448392227\\
0.00754633867472032	-0.00624420145516105\\
0.00760985565164456	-0.00633867842639982\\
0.0076733726285688	-0.00643315539763862\\
0.00773688960549303	-0.00652763236887738\\
0.00780040658241728	-0.00662210934011614\\
0.00786392355934151	-0.00671658631135493\\
0.00792744053626575	-0.00681106328259371\\
0.00799095751318998	-0.00690554025383249\\
0.00805447449011423	-0.00700001722507127\\
0.00811799146703846	-0.00709449419631004\\
0.00818150844396268	-0.00718897116754882\\
0.00824502542088693	-0.00728344813878759\\
0.00830854239781116	-0.00737792511002637\\
0.00837205937473542	-0.00747240208126514\\
0.00843557635165964	-0.00756687905250393\\
0.00849909332858387	-0.0076613560237427\\
0.00856261030550811	-0.00775583299498148\\
0.00853165031119357	-0.0079138269431445\\
0.00859516728811782	-0.00800830391438328\\
0.00856420729380329	-0.00816629786254628\\
0.00862772427072754	-0.00826077483378506\\
0.00859676427641297	-0.00841876878194807\\
0.0086602812533372	-0.00851324575318687\\
0.00872379823026148	-0.00860772272442564\\
0.00869283823594692	-0.00876571667258866\\
0.00875635521287116	-0.00886019364382743\\
0.00872539521855662	-0.00901818759199045\\
0.00878891219548085	-0.00911266456322922\\
0.00875795220116632	-0.00927065851139223\\
0.00872699220685177	-0.00942865245955526\\
0.00869603221253723	-0.00958664640771828\\
0.0086650722182227	-0.00974464035588128\\
0.00863411222390814	-0.00990263430404431\\
0.00860315222959363	-0.0100606282522073\\
0.00857219223527909	-0.0102186222003703\\
0.00854123224096454	-0.0103766161485334\\
0.00851027224665001	-0.0105346100966964\\
0.00847931225233547	-0.0106926040448594\\
0.00844835225802092	-0.0108505979930224\\
0.00835387528678214	-0.0109141149699466\\
0.00832291529246763	-0.0110721089181097\\
0.00829195529815306	-0.0112301028662727\\
0.00826099530383852	-0.0113880968144357\\
0.008230035309524	-0.0115460907625987\\
0.00829355228644824	-0.0116405677338375\\
0.00819907531520945	-0.0117040847107617\\
0.00810459834397067	-0.011767601687686\\
0.00807363834965614	-0.011925595635849\\
0.00804267835534159	-0.012083589584012\\
0.00794820138410282	-0.0121471065609362\\
0.00791724138978826	-0.0123051005090992\\
0.00782276441854949	-0.0123686174860235\\
0.00779180442423497	-0.0125266114341865\\
0.00769732745299618	-0.0125901284111107\\
0.00766636745868166	-0.0127481223592737\\
0.00757189048744287	-0.012811639336198\\
0.00747741351620411	-0.0128751563131222\\
0.00738293654496531	-0.0129386732900465\\
0.00735197655065077	-0.0130966672382095\\
0.00725749957941201	-0.0131601842151337\\
0.00716302260817321	-0.0132237011920579\\
0.00706854563693444	-0.0132872181689822\\
0.00697406866569566	-0.0133507351459064\\
0.00694310867138114	-0.0135087290940694\\
0.00684863170014235	-0.0135722460709936\\
0.00675415472890358	-0.0136357630479179\\
0.00665967775766478	-0.0136992800248421\\
0.00656520078642601	-0.0137627970017664\\
0.00653424079211149	-0.0139207909499294\\
0.0064397638208727	-0.0139843079268536\\
0.00634528684963391	-0.0140478249037779\\
0.00625080987839513	-0.0141113418807021\\
0.00615633290715635	-0.0141748588576263\\
0.00606185593591759	-0.0142383758345506\\
0.00596737896467881	-0.0143018928114748\\
0.00587290199344003	-0.0143654097883991\\
0.00577842502220123	-0.0144289267653233\\
0.00568394805096249	-0.0144924437422475\\
0.0055894710797237	-0.0145559607191718\\
0.00549499410848493	-0.014619477696096\\
0.00540051713724614	-0.0146829946730203\\
0.00530604016600737	-0.0147465116499445\\
0.00521156319476859	-0.0148100286268687\\
0.00511708622352983	-0.014873545603793\\
0.00502260925229103	-0.0149370625807172\\
0.00492813228105226	-0.0150005795576414\\
0.00483365530981349	-0.0150640965345657\\
0.00467566136165047	-0.0150331365402511\\
0.0045811843904117	-0.0150966535171754\\
0.00448670741917292	-0.0151601704940996\\
0.00439223044793414	-0.0152236874710239\\
0.00429775347669536	-0.0152872044479481\\
0.00413975952853234	-0.0152562444536336\\
0.00404528255729356	-0.0153197614305578\\
0.0039508055860548	-0.015383278407482\\
0.00385632861481601	-0.0154467953844062\\
0.00376185164357724	-0.0155103123613305\\
0.00366737467233848	-0.0155738293382547\\
0.0035728977010997	-0.015637346315179\\
0.00347842072986091	-0.0157008632921032\\
0.0033204267816979	-0.0156699032977887\\
0.0032259498104591	-0.0157334202747129\\
0.00313147283922033	-0.0157969372516371\\
0.0029734788910573	-0.0157659772573226\\
0.00287900191981854	-0.0158294942342468\\
0.00272100797165554	-0.0157985342399323\\
0.00262653100041675	-0.0158620512168565\\
0.00246853705225373	-0.015831091222542\\
0.00237406008101496	-0.0158946081994663\\
0.00221606613285195	-0.0158636482051517\\
0.00212158916161317	-0.0159271651820759\\
0.00196359521345015	-0.0158962051877614\\
0.00180560126528713	-0.0158652451934469\\
0.00171112429404835	-0.0159287621703711\\
0.00155313034588535	-0.0158978021760566\\
0.00139513639772233	-0.015866842181742\\
0.00130065942648353	-0.0159303591586663\\
0.00114266547832054	-0.0158993991643517\\
0.000984671530157513	-0.0158684391700372\\
0.000890194558918739	-0.0159319561469614\\
0.00073220061075573	-0.0159009961526469\\
0.000574206662592704	-0.0158700361583323\\
0.000416212714429687	-0.0158390761640178\\
0.000321735743190918	-0.015902593140942\\
0.000163741795027914	-0.0158716331466275\\
5.74784686490092e-06	-0.015840673152313\\
-0.000152246101298129	-0.0158097131579984\\
-0.000310240049461143	-0.0157787531636839\\
-0.000468233997624152	-0.0157477931693693\\
-0.000626227945787165	-0.0157168331750548\\
-0.000784221893950204	-0.0156858731807403\\
-0.000878698865188973	-0.0157493901576645\\
-0.00103669281335196	-0.01571843016335\\
-0.00110020979027622	-0.0156239531921112\\
-0.00125820373843924	-0.0155929931977966\\
-0.00141619768660225	-0.0155620332034821\\
-0.00157419163476526	-0.0155310732091676\\
-0.00173218558292827	-0.015500113214853\\
-0.0018901795310913	-0.0154691532205385\\
-0.00204817347925432	-0.0154381932262239\\
-0.00211169045617855	-0.0153437162549852\\
-0.00226968440434156	-0.0153127562606706\\
-0.00242767835250458	-0.0152817962663561\\
-0.00249119532942882	-0.0151873192951173\\
-0.00264918927759182	-0.0151563593008028\\
-0.00271270625451605	-0.015061882329564\\
-0.00287070020267908	-0.0150309223352495\\
-0.00302869415084212	-0.0149999623409349\\
-0.00318668809900511	-0.0149690023466204\\
-0.00325020507592934	-0.0148745253753816\\
-0.00331372205285358	-0.0147800484041428\\
-0.00347171600101662	-0.0147490884098283\\
-0.00362970994917962	-0.0147181284155137\\
-0.00369322692610385	-0.014623651444275\\
-0.00385122087426689	-0.0145926914499604\\
-0.00391473785119111	-0.0144982144787216\\
-0.00407273179935412	-0.0144672544844071\\
-0.00413624877627836	-0.0143727775131683\\
-0.00429424272444139	-0.0143418175188538\\
-0.00435775970136561	-0.014247340547615\\
-0.00442127667828986	-0.0141528635763762\\
-0.0044847936552141	-0.0140583866051375\\
-0.00464278760337711	-0.0140274266108229\\
-0.00470630458030135	-0.0139329496395841\\
-0.00476982155722557	-0.0138384726683454\\
-0.00483333853414982	-0.0137439956971066\\
-0.00499133248231284	-0.0137130357027921\\
-0.00505484945923706	-0.0136185587315533\\
-0.00511836643616131	-0.0135240817603145\\
-0.00518188341308553	-0.0134296047890757\\
-0.00524540039000978	-0.0133351278178369\\
-0.00530891736693402	-0.0132406508465982\\
-0.00537243434385825	-0.0131461738753594\\
-0.00553042829202127	-0.0131152138810449\\
-0.00559394526894551	-0.0130207369098061\\
-0.00565746224586976	-0.0129262599385673\\
-0.00572097922279398	-0.0128317829673285\\
-0.00578449619971825	-0.0127373059960897\\
-0.00584801317664246	-0.012642829024851\\
-0.0059115301535667	-0.0125483520536122\\
-0.00597504713049095	-0.0124538750823734\\
-0.00603856410741519	-0.0123593981111346\\
-0.00610208108433943	-0.0122649211398959\\
-0.00616559806126367	-0.0121704441686571\\
-0.0062291150381879	-0.0120759671974183\\
-0.00629263201511213	-0.0119814902261795\\
-0.00635614899203636	-0.0118870132549407\\
-0.00632518899772183	-0.0117290193067777\\
-0.00638870597464606	-0.0116345423355389\\
-0.0064522229515703	-0.0115400653643002\\
-0.00651573992849454	-0.0114455883930614\\
-0.00657925690541878	-0.0113511114218226\\
-0.00664277388234302	-0.0112566344505838\\
-0.00670629085926726	-0.0111621574793451\\
-0.00676980783619149	-0.0110676805081063\\
-0.00683332481311574	-0.0109732035368675\\
-0.00689684179003996	-0.0108787265656287\\
-0.0069603587669642	-0.0107842495943899\\
-0.00702387574388844	-0.0106897726231512\\
-0.00699291574957391	-0.0105317786749882\\
-0.00705643272649814	-0.0104373017037494\\
-0.00702547273218361	-0.0102793077555864\\
-0.00708898970910785	-0.0101848307843476\\
-0.0071525066860321	-0.0100903538131088\\
-0.00712154669171755	-0.00993235986494581\\
-0.00718506366864177	-0.00983788289370702\\
-0.00724858064556602	-0.00974340592246825\\
-0.00731209762249023	-0.00964892895122947\\
-0.00728113762817572	-0.00949093500306644\\
-0.00734465460509996	-0.00939645803182768\\
-0.00731369461078541	-0.00923846408366466\\
-0.00737721158770966	-0.00914398711242587\\
-0.00734625159339511	-0.00898599316426287\\
-0.00740976857031935	-0.00889151619302409\\
-0.0073788085760048	-0.00873352224486109\\
-0.00744232555292904	-0.0086390452736223\\
-0.00741136555861451	-0.00848105132545929\\
-0.00738040556429998	-0.00832305737729626\\
-0.0074439225412242	-0.00822858040605749\\
-0.00741296254690965	-0.00807058645789448\\
-0.00738200255259514	-0.00791259250973146\\
-0.00735104255828059	-0.00775459856156845\\
-0.00741455953520483	-0.00766012159032968\\
-0.00738359954089029	-0.00750212764216664\\
-0.00744711651781451	-0.00740765067092789\\
-0.00741615652349997	-0.00724965672276486\\
-0.00738519652918547	-0.00709166277460186\\
-0.00744871350610969	-0.00699718580336306\\
-0.00741775351179514	-0.00683919185520006\\
-0.00738679351748061	-0.00668119790703703\\
-0.00735583352316607	-0.00652320395887401\\
-0.00732487352885152	-0.006365210010711\\
-0.007293913534537	-0.00620721606254799\\
-0.00735743051146122	-0.00611273909130921\\
-0.00732647051714669	-0.00595474514314621\\
-0.00729551052283214	-0.00579675119498317\\
-0.00726455052851759	-0.00563875724682017\\
-0.00723359053420307	-0.00548076329865716\\
-0.00720263053988853	-0.00532276935049414\\
-0.00717167054557401	-0.00516477540233112\\
-0.00707719357433521	-0.00510125842540688\\
-0.00714071055125945	-0.00500678145416811\\
-0.00710975055694493	-0.00484878750600509\\
-0.00707879056263036	-0.00469079355784208\\
-0.00704783056831582	-0.00453279960967907\\
-0.0070168705740013	-0.00437480566151605\\
-0.00692239360276251	-0.00431128868459182\\
-0.00689143360844797	-0.0041532947364288\\
-0.00686047361413343	-0.00399530078826578\\
-0.00676599664289464	-0.00393178381134155\\
-0.00667151967165588	-0.00386826683441731\\
-0.00664055967734133	-0.0037102728862543\\
-0.00654608270610256	-0.00364675590933005\\
-0.00645160573486377	-0.00358323893240581\\
-0.00642064574054926	-0.0034252449842428\\
-0.00632616876931046	-0.00336172800731856\\
-0.00629520877499592	-0.00320373405915554\\
-0.00620073180375715	-0.0031402170822313\\
-0.00616977180944262	-0.00298222313406828\\
-0.00607529483820381	-0.00291870615714407\\
-0.00604433484388929	-0.00276071220898104\\
-0.00594985787265051	-0.0026971952320568\\
-0.00591889787833598	-0.00253920128389378\\
-0.00588793788402143	-0.00238120733573077\\
-0.00579346091278265	-0.00231769035880654\\
-0.00576250091846813	-0.00215969641064352\\
-0.00573154092415357	-0.0020017024624805\\
-0.00570058092983904	-0.00184370851431747\\
-0.00566962093552451	-0.00168571456615448\\
-0.00563866094120997	-0.00152772061799146\\
-0.00570217791813422	-0.00143324364675268\\
-0.00567121792381965	-0.00127524969858966\\
-0.0057347349007439	-0.00118077272735089\\
-0.00570377490642935	-0.00102277877918788\\
-0.00567281491211482	-0.000864784831024871\\
-0.00573633188903907	-0.000770307859786076\\
-0.00579984886596331	-0.000675830888547303\\
-0.00576888887164876	-0.000517836940384289\\
-0.00583240584857298	-0.000423359969145515\\
-0.00580144585425844	-0.000265366020982494\\
-0.00586496283118268	-0.000170889049743726\\
-0.00592847980810693	-7.64120785049467e-05\\
-0.00589751981379239	8.15818696580755e-05\\
-0.00596103679071663	0.00017605884089685\\
-0.00602455376764087	0.000270535812135623\\
-0.00608807074456512	0.000365012783374397\\
-0.00615158772148934	0.000459489754613175\\
-0.00621510469841358	0.000553966725851968\\
-0.00627862167533782	0.00064844369709075\\
-0.00634213865226207	0.000742920668329512\\
-0.00640565562918628	0.00083739763956828\\
-0.00646917260611055	0.000931874610807074\\
-0.00653268958303476	0.00102635158204585\\
-0.00659620655995901	0.00112082855328463\\
-0.00675420050812202	0.00115178854759916\\
-0.00681771748504626	0.00124626551883794\\
-0.0068812344619705	0.00134074249007673\\
-0.00694475143889473	0.00143521946131549\\
-0.00700826841581897	0.00152969643255427\\
-0.00707178539274322	0.00162417340379303\\
-0.00713530236966745	0.00171865037503183\\
-0.00719881934659169	0.00181312734627061\\
-0.00726233632351593	0.00190760431750937\\
-0.00732585330044015	0.00200208128874816\\
-0.00738937027736439	0.00209655825998692\\
-0.00745288725428863	0.00219103523122573\\
-0.00761088120245168	0.00222199522554024\\
-0.00767439817937588	0.00231647219677902\\
-0.0078323921275389	0.00234743219109356\\
-0.00789590910446316	0.00244190916233236\\
-0.00805390305262616	0.00247286915664688\\
-0.00821189700078918	0.00250382915096142\\
-0.00836989094895218	0.00253478914527598\\
-0.00843340792587642	0.00262926611651475\\
-0.00859140187403944	0.00266022611082926\\
-0.00874939582220248	0.00269118610514381\\
-0.00881291279912669	0.0027856630763826\\
-0.00897090674728969	0.00281662307069715\\
-0.00912890069545273	0.00284758306501169\\
-0.00928689464361574	0.00287854305932621\\
-0.00944488859177878	0.00290950305364076\\
-0.00950840556870301	0.00300398002487953\\
-0.00966639951686602	0.00303494001919407\\
-0.00982439346502903	0.00306590001350863\\
-0.00998238741319203	0.00309686000782315\\
-0.0100459043901163	0.00319133697906191\\
-0.0102038983382793	0.00322229697337646\\
-0.0102674153152035	0.00331677394461524\\
-0.0104254092633665	0.00334773393892978\\
-0.0104889262402908	0.00344221091016856\\
-0.0106469201884538	0.0034731709044831\\
-0.010710437165378	0.00356764787572188\\
-0.0107739541423023	0.00366212484696064\\
-0.0108374711192265	0.00375660181819944\\
-0.0109009880961507	0.00385107878943821\\
-0.010964505073075	0.00394555576067701\\
-0.0110280220499992	0.00404003273191575\\
-0.011122499021238	0.00397651575499153\\
-0.0111860159981623	0.00407099272623031\\
-0.0112495329750865	0.00416546969746909\\
-0.0113130499520107	0.00425994666870785\\
-0.011376566928935	0.00435442363994664\\
-0.0114400839058592	0.0044489006111854\\
-0.0115036008827834	0.00454337758242417\\
-0.0114091239115447	0.00460689455934842\\
-0.0114726408884689	0.0047013715305872\\
-0.0115361578653931	0.00479584850182599\\
-0.0115996748423174	0.00489032547306477\\
-0.0115687148480028	0.00504831942122778\\
-0.0116322318249271	0.00514279639246655\\
-0.0116957488018513	0.00523727336370534\\
-0.0116012718306125	0.00530079034062955\\
-0.0116647888075368	0.00539526731186835\\
-0.011728305784461	0.00548974428310713\\
-0.0116338288132222	0.00555326126003136\\
-0.0116973457901465	0.00564773823127015\\
-0.0117608627670707	0.00574221520250891\\
-0.0117299027727562	0.00590020915067194\\
-0.0117934197496804	0.00599468612191071\\
-0.0118569367266046	0.0060891630931495\\
-0.0117624597553659	0.00615268007007372\\
-0.0118259767322901	0.0062471570413125\\
-0.0118894937092143	0.00634163401255128\\
-0.0117950167379756	0.00640515098947553\\
-0.0118585337148998	0.00649962796071429\\
-0.0118275737205853	0.00665762190887733\\
-0.0118910906975095	0.00675209888011608\\
-0.0118601307031949	0.00691009282827909\\
-0.0119236476801192	0.00700456979951788\\
-0.0118291707088804	0.00706808677644211\\
-0.0118926876858047	0.0071625637476809\\
-0.0118617276914901	0.00732055769584391\\
-0.0119252446684144	0.00741503466708267\\
-0.0118307676971756	0.00747855164400691\\
-0.0118942846740998	0.00757302861524571\\
-0.011957801651024	0.00766750558648448\\
-0.0118633246797853	0.00773102256340872\\
-0.0119268416567095	0.00782549953464749\\
-0.0119903586336337	0.00791997650588627\\
-0.011895881662395	0.00798349348281049\\
-0.0119593986393192	0.00807797045404928\\
-0.0118649216680804	0.00814148743097353\\
-0.0119284386450047	0.0082359644022123\\
-0.0119919556219289	0.00833044137345108\\
-0.0118974786506901	0.00839395835037531\\
-0.0119609956276144	0.00848843532161409\\
-0.0118665186563756	0.00855195229853834\\
-0.0119300356332998	0.00864642926977712\\
-0.0118990756389853	0.00880442321794012\\
-0.0119625926159095	0.0088989001891789\\
-0.0118681156446707	0.00896241716610314\\
-0.011773638673432	0.00902593414302737\\
-0.0118371556503562	0.00912041111426617\\
-0.0117426786791174	0.0091839280911904\\
-0.0118061956560417	0.00927840506242917\\
-0.0117117186848029	0.00934192203935341\\
-0.0117752356617271	0.00943639901059218\\
-0.0118387526386514	0.00953087598183095\\
-0.0117442756674126	0.00959439295875519\\
-0.0118077926443368	0.00968886992999397\\
-0.0117133156730981	0.00975238690691823\\
-0.0116823556787835	0.00991038085508123\\
-0.011651395684469	0.0100683748032443\\
-0.0115569187132302	0.0101318917801685\\
-0.0115259587189157	0.0102898857283315\\
-0.0114314817476769	0.0103534027052557\\
-0.0114005217533623	0.0105113966534187\\
-0.0113060447821236	0.010574913630343\\
-0.011275084787809	0.010732907578506\\
-0.0112441247934945	0.010890901526669\\
-0.0111496478222557	0.0109544185035933\\
-0.0111186878279412	0.0111124124517563\\
-0.0110242108567024	0.0111759294286805\\
-0.0109932508623878	0.0113339233768435\\
-0.0109622908680733	0.0114919173250065\\
-0.0108678138968345	0.0115554343019308\\
-0.01083685390252	0.0117134282500938\\
-0.0108058939082054	0.0118714221982568\\
-0.0107114169369667	0.011934939175181\\
-0.0106804569426522	0.012092933123344\\
-0.0105859799714134	0.0121564501002683\\
-0.0104915030001746	0.0122199670771926\\
-0.01046054300586	0.0123779610253555\\
-0.0103660660346213	0.0124414780022798\\
-0.0103351060403067	0.0125994719504428\\
-0.010240629069068	0.012662988927367\\
-0.0101461520978292	0.0127265059042913\\
-0.0101151921035146	0.0128844998524543\\
-0.0100207151322759	0.0129480168293785\\
-0.00998975513796132	0.0131060107775416\\
-0.00989527816672254	0.0131695277544658\\
-0.009864318172408	0.0133275217026288\\
-0.00976984120116922	0.0133910386795531\\
-0.00967536422993046	0.0134545556564773\\
-0.0096444042356159	0.0136125496046403\\
-0.0095499272643771	0.0136760665815645\\
-0.00945545029313834	0.0137395835584888\\
-0.00936097332189957	0.013803100535413\\
-0.00926649635066078	0.0138666175123372\\
-0.00923553635634624	0.0140246114605003\\
-0.00914105938510748	0.0140881284374245\\
-0.00911009939079294	0.0142461223855875\\
-0.00901562241955417	0.0143096393625118\\
-0.00898466242523962	0.0144676333106747\\
-0.00889018545400083	0.014531150287599\\
-0.00879570848276208	0.0145946672645232\\
-0.00870123151152328	0.0146581842414475\\
-0.00867027151720875	0.0148161781896105\\
-0.00857579454596998	0.0148796951665347\\
-0.00854483455165543	0.0150376891146977\\
-0.00845035758041665	0.015101206091622\\
-0.00841939758610212	0.015259200039785\\
-0.00832492061486334	0.0153227170167092\\
-0.0082939606205488	0.0154807109648723\\
-0.00819948364931003	0.0155442279417965\\
-0.00810500667807124	0.0156077449187207\\
-0.00807404668375671	0.0157657388668837\\
-0.00797956971251793	0.015829255843808\\
-0.00788509274127914	0.0158927728207322\\
-0.00779061577004037	0.0159562897976565\\
-0.0076961387988016	0.0160198067745807\\
-0.00760166182756281	0.0160833237515049\\
-0.00757070183324829	0.0162413176996679\\
-0.00747622486200951	0.0163048346765922\\
-0.00738174789077073	0.0163683516535164\\
-0.00735078789645618	0.0165263456016794\\
-0.0072563109252174	0.0165898625786037\\
-0.00716183395397862	0.0166533795555279\\
-0.00706735698273987	0.0167168965324522\\
-0.00697288001150108	0.0167804135093764\\
-0.00687840304026231	0.0168439304863006\\
-0.00684744304594776	0.0170019244344636\\
-0.00675296607470898	0.0170654414113879\\
-0.0066584891034702	0.0171289583883121\\
-0.00656401213223144	0.0171924753652363\\
-0.00646953516099267	0.0172559923421606\\
-0.00631154121282963	0.0172250323478461\\
-0.00621706424159086	0.0172885493247703\\
-0.00612258727035207	0.0173520663016945\\
-0.00602811029911331	0.0174155832786188\\
-0.00587011635095028	0.0173846232843042\\
-0.00577563937971152	0.0174481402612285\\
-0.00568116240847274	0.0175116572381527\\
-0.00552316846030973	0.0174806972438382\\
-0.0053651745121467	0.0174497372495236\\
-0.00527069754090793	0.0175132542264479\\
-0.00517622056966914	0.0175767712033721\\
-0.00501822662150614	0.0175458112090576\\
-0.00486023267334312	0.017514851214743\\
-0.0047022387251801	0.0174838912204285\\
-0.00460776175394132	0.0175474081973527\\
-0.0044497678057783	0.0175164482030382\\
-0.00435529083453953	0.0175799651799624\\
-0.00419729688637652	0.0175490051856479\\
-0.00403930293821351	0.0175180451913333\\
-0.00394482596697472	0.0175815621682576\\
-0.00378683201881171	0.017550602173943\\
-0.00362883807064869	0.0175196421796285\\
-0.0035343610994099	0.0175831591565527\\
-0.0033763671512469	0.0175521991622382\\
-0.0032183732030839	0.0175212391679237\\
-0.00306037925492087	0.0174902791736091\\
-0.00290238530675787	0.0174593191792946\\
-0.00274439135859484	0.01742835918498\\
-0.00264991438735607	0.0174918761619043\\
-0.00249192043919307	0.0174609161675897\\
-0.00233392649103005	0.0174299561732752\\
-0.00223944951979127	0.0174934731501994\\
-0.00208145557162824	0.0174625131558849\\
-0.00192346162346521	0.0174315531615704\\
-0.00182898465222645	0.0174950701384946\\
-0.00167099070406344	0.0174641101441801\\
-0.00157651373282467	0.0175276271211043\\
-0.00141851978466164	0.0174966671267898\\
-0.00132404281342286	0.017560184103714\\
-0.00116604886525984	0.0175292241093994\\
-0.00107157189402107	0.0175927410863237\\
-0.000977094922782292	0.0176562580632479\\
-0.000882617951543512	0.0177197750401722\\
-0.000724624003380497	0.0176888150458576\\
-0.000630147032141724	0.0177523320227819\\
-0.000535670060902949	0.0178158489997061\\
-0.000441193089664181	0.0178793659766303\\
-0.000346716118425395	0.0179428829535546\\
-0.000252239147186622	0.0180063999304788\\
-9.42451990235824e-05	0.0179754399361643\\
2.31772215173762e-07	0.0180389569130885\\
9.47087434539486e-05	0.0181024738900127\\
0.000189185714692734	0.018165990866937\\
0.000283662685931511	0.0182295078438612\\
0.000378139657170293	0.0182930248207855\\
0.000472616628409047	0.0183565417977097\\
0.000536133605333291	0.0182620648264709\\
0.000630610576572077	0.0183255818033952\\
0.000725087547810858	0.0183890987803194\\
0.000819564519049622	0.0184526157572436\\
0.000883081495973873	0.0183581387860049\\
0.000977558467212659	0.0184216557629291\\
0.00107203543845142	0.0184851727398533\\
0.00116651240969019	0.0185486897167776\\
0.00123002938661445	0.0184542127455388\\
0.00132450635785321	0.0185177297224631\\
0.00141898332909201	0.0185812466993873\\
0.00151346030033076	0.0186447636763115\\
0.00160793727156955	0.0187082806532358\\
0.00170241424280831	0.01877179763016\\
0.00179689121404709	0.0188353146070842\\
0.00186040819097134	0.0187408376358455\\
0.00195488516221011	0.0188043546127697\\
0.0020493621334489	0.0188678715896939\\
0.00214383910468767	0.0189313885666182\\
0.0022073560816119	0.0188369115953794\\
0.00230183305285067	0.0189004285723036\\
0.00239631002408948	0.0189639455492279\\
0.00249078699532825	0.0190274625261521\\
0.00258526396656702	0.0190909795030764\\
0.00274325791473003	0.0190600195087618\\
0.00283773488596882	0.019123536485686\\
0.00293221185720759	0.0191870534626103\\
0.00302668882844635	0.0192505704395345\\
0.00312116579968515	0.0193140874164588\\
0.00321564277092393	0.019377604393383\\
0.00331011974216271	0.0194411213703072\\
0.00340459671340148	0.0195046383472315\\
0.00346811369032571	0.0194101613759927\\
0.00356259066156448	0.0194736783529169\\
0.00365706763280326	0.0195371953298412\\
0.00375154460404204	0.0196007123067654\\
0.00384602157528082	0.0196642292836897\\
0.0039404985465196	0.0197277462606139\\
0.00403497551775838	0.0197912632375381\\
0.00412945248899715	0.0198547802144623\\
0.00422392946023592	0.0199182971913866\\
0.0043184064314747	0.0199818141683108\\
0.00447640037963773	0.0199508541739963\\
0.0045708773508765	0.0200143711509205\\
0.00466535432211527	0.0200778881278448\\
0.00475983129335406	0.020141405104769\\
0.00485430826459283	0.0202049220816932\\
0.00494878523583161	0.0202684390586175\\
0.00504326220707039	0.0203319560355417\\
0.00513773917830915	0.020395473012466\\
0.00523221614954795	0.0204589899893902\\
0.0053266931207867	0.0205225069663144\\
0.0054211700920255	0.0205860239432387\\
0.00551564706326427	0.0206495409201629\\
0.00561012403450305	0.0207130578970871\\
0.00570460100574184	0.0207765748740114\\
0.00586259495390483	0.0207456148796968\\
0.00595707192514363	0.0208091318566211\\
0.00605154889638241	0.0208726488335453\\
0.00614602586762118	0.0209361658104695\\
0.00624050283885995	0.0209996827873938\\
0.00633497981009873	0.021063199764318\\
0.00642945678133749	0.0211267167412423\\
};
\addlegendentry{$\mathbf{x}_{2}$ (convergence)} %(15 iterations)}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.014566844935692	0.014398663081393\\
0.0140451060590654	0.0114313396628482\\
};
%\addlegendentry{data3}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.0142526896760332	0.0140312655725764\\
0.0140451060590654	0.0114313396628482\\
};
%\addlegendentry{data4}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0.0139484208341511	0.0136749648576492\\
0.0140451060590654	0.0114313396628482\\
};
%\addlegendentry{data5}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
0.0136396138626693	0.0132782494053661\\
0.0140451060590654	0.0114313396628482\\
};
%\addlegendentry{data6}

\addplot [color=mycolor7]
  table[row sep=crcr]{%
0.0132784975675969	0.0128239084538162\\
0.0139506290878266	0.011367822685924\\
};
%\addlegendentry{data7}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.0128790359635555	0.0123321993674094\\
0.0137616751453491	0.0112407887320755\\
};
%\addlegendentry{data8}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.0123761891663789	0.0117109269539297\\
0.0128804224098855	0.0105111419915943\\
};
%\addlegendentry{data9}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.0118465857037655	0.0110511458029801\\
0.0124715545306159	0.0100990801357344\\
};
%\addlegendentry{data10}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.0113210806071061	0.0103429832072098\\
0.0119682096801075	0.00962350130295016\\
};
%\addlegendentry{data11}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0.0108022819440355	0.00957619503631619\\
0.0115918987834475	0.00895896852768839\\
};
%\addlegendentry{data12}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
0.0103004758109427	0.00873359754776256\\
0.0113100648580264	0.00835795272935089\\
};
%\addlegendentry{data13}

\addplot [color=mycolor7]
  table[row sep=crcr]{%
0.00982339780204088	0.00785309932674233\\
0.0111568618747488	0.00715751812097102\\
};
%\addlegendentry{data14}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.0093555444081862	0.00689755610925382\\
0.0109726988971567	0.00579908956442812\\
};
%\addlegendentry{data15}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.00885867573255824	0.00592130067228812\\
0.0102184801155417	0.00488048888146941\\
};
%\addlegendentry{data16}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.00838912163954871	0.00490962700611555\\
0.00946426133392661	0.00396188819851069\\
};
%\addlegendentry{data17}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.00794551033515368	0.00388990027206033\\
0.00871004255231155	0.00304328751555199\\
};
%\addlegendentry{data18}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0.00749124666347289	0.00272621872776436\\
0.00811381771885951	0.00209372683827873\\
};
%\addlegendentry{data19}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
0.00702838336758404	0.00144823069646824\\
0.00748663289109293	0.000986172212842481\\
};
%\addlegendentry{data20}

\addplot [color=mycolor7]
  table[row sep=crcr]{%
0.00657778617015612	4.91017133602208e-05\\
0.0069864820171748	-0.000310336355071363\\
};
%\addlegendentry{data21}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.00621985969313658	-0.00131190967803317\\
0.0064863311432567	-0.00160684492298517\\
};
%\addlegendentry{data22}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.00599295252785834	-0.00248317714818293\\
0.00630216816566465	-0.00296527347952806\\
};
%\addlegendentry{data23}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.00590595354604631	-0.0041332963446995\\
0.00611800518807254	-0.00432370203607096\\
};
%\addlegendentry{data24}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.0061029715085404	-0.00518181746383377\\
0.00665869798607614	-0.00533198872538296\\
};
%\addlegendentry{data25}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0.00676902530534057	-0.00637115834239426\\
0.0074828216977961	-0.00614972448392227\\
};
%\addlegendentry{data26}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
0.00755776798482473	-0.00719956950291937\\
0.00811799146703846	-0.00709449419631004\\
};
%\addlegendentry{data27}

\addplot [color=mycolor7]
  table[row sep=crcr]{%
0.00826444902946209	-0.00805515061760181\\
0.00856420729380329	-0.00816629786254628\\
};
%\addlegendentry{data28}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.00869456349684735	-0.0091659752532763\\
0.00875795220116632	-0.00927065851139223\\
};
%\addlegendentry{data29}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.00878120644899018	-0.0105101041056196\\
0.00851027224665001	-0.0105346100966964\\
};
%\addlegendentry{data30}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.0086333522530941	-0.0118380901354536\\
0.00829355228644824	-0.0116405677338375\\
};
%\addlegendentry{data31}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.00825437106321396	-0.0130696030396009\\
0.00766636745868166	-0.0127481223592737\\
};
%\addlegendentry{data32}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0.00770212477566678	-0.014173584318694\\
0.00706854563693444	-0.0132872181689822\\
};
%\addlegendentry{data33}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
0.00701938554893981	-0.0151166490361792\\
0.00653424079211149	-0.0139207909499294\\
};
%\addlegendentry{data34}

\addplot [color=mycolor7]
  table[row sep=crcr]{%
0.00620206399400715	-0.0159358193928236\\
0.0055894710797237	-0.0145559607191718\\
};
%\addlegendentry{data35}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.00529526875516632	-0.0166301713311082\\
0.00483365530981349	-0.0150640965345657\\
};
%\addlegendentry{data36}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.00428451502685877	-0.0172143899086314\\
0.00385632861481601	-0.0154467953844062\\
};
%\addlegendentry{data37}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.00316826607026791	-0.0176693645108098\\
0.00313147283922033	-0.0157969372516371\\
};
%\addlegendentry{data38}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
0.00196193709266349	-0.017945393670769\\
0.00221606613285195	-0.0158636482051517\\
};
%\addlegendentry{data39}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
0.000698968607584688	-0.0180336772727244\\
0.00130065942648353	-0.0159303591586663\\
};
%\addlegendentry{data40}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
-0.000585237394865724	-0.0178898828624414\\
0.000321735743190918	-0.015902593140942\\
};
%\addlegendentry{data41}

\addplot [color=mycolor7]
  table[row sep=crcr]{%
-0.00180767335975834	-0.0175317506982685\\
-0.000878698865188973	-0.0157493901576645\\
};
%\addlegendentry{data42}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
-0.00294454318804666	-0.0169946092290491\\
-0.0018901795310913	-0.0154691532205385\\
};
%\addlegendentry{data43}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
-0.00396601975843655	-0.0163261501014338\\
-0.00271270625451605	-0.015061882329564\\
};
%\addlegendentry{data44}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
-0.00485508670111644	-0.0155185934386482\\
-0.00362970994917962	-0.0147181284155137\\
};
%\addlegendentry{data45}

\addplot [color=mycolor4]
  table[row sep=crcr]{%
-0.00559247426427206	-0.0146314921521366\\
-0.00435775970136561	-0.014247340547615\\
};
%\addlegendentry{data46}

\addplot [color=mycolor5]
  table[row sep=crcr]{%
-0.0061945442172067	-0.013664159092642\\
-0.00505484945923706	-0.0136185587315533\\
};
%\addlegendentry{data47}

\addplot [color=mycolor6]
  table[row sep=crcr]{%
-0.00662130669653787	-0.0126649587591383\\
-0.00565746224586976	-0.0129262599385673\\
};
%\addlegendentry{data48}

\addplot [color=mycolor7]
  table[row sep=crcr]{%
-0.00689307571178498	-0.011742825244748\\
-0.0062291150381879	-0.0120759671974183\\
};
%\addlegendentry{data49}

\addplot [color=mycolor1]
  table[row sep=crcr]{%
-0.00705246044636527	-0.0109089133528526\\
-0.00651573992849454	-0.0114455883930614\\
};
%\addlegendentry{data50}

\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
-0.00711765326086148	-0.0101997661165428\\
-0.00689684179003996	-0.0108787265656287\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
-0.00710106844724083	-0.00959316274445918\\
-0.00702547273218361	-0.0102793077555864\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
-0.00701977903568047	-0.0090540592056135\\
-0.00712154669171755	-0.00993235986494581\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
-0.00692609447628549	-0.00859419222894849\\
-0.00731369461078541	-0.00923846408366466\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
-0.00679099549867019	-0.00811495070044947\\
-0.0073788085760048	-0.00873352224486109\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
-0.00664702200017813	-0.00763481106327244\\
-0.00738040556429998	-0.00832305737729626\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.00655015891401757	-0.00732448207930522\\
-0.00735104255828059	-0.00775459856156845\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
-0.0064847513585477	-0.00714398283331538\\
-0.00735104255828059	-0.00775459856156845\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
-0.00644744783256937	-0.00703001060114742\\
-0.00735104255828059	-0.00775459856156845\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
-0.00641805239341956	-0.00694455545769045\\
-0.00735104255828059	-0.00775459856156845\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
-0.00638392701454768	-0.00686603671547874\\
-0.00738359954089029	-0.00750212764216664\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
-0.00635878845310176	-0.00679294287469615\\
-0.00738359954089029	-0.00750212764216664\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
-0.00633034548937804	-0.00672206904599638\\
-0.00744711651781451	-0.00740765067092789\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.00628404487464907	-0.00661416413170011\\
-0.00738519652918547	-0.00709166277460186\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
-0.00620697769265666	-0.00641099831075574\\
-0.00738519652918547	-0.00709166277460186\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
-0.00608463704781556	-0.00608101003622371\\
-0.00732487352885152	-0.006365210010711\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
-0.00591536451169849	-0.00560501923922258\\
-0.00735743051146122	-0.00611273909130921\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
-0.0057851672297677	-0.00480250267820983\\
-0.00714071055125945	-0.00500678145416811\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
-0.00578822393842389	-0.00373759830405155\\
-0.00664055967734133	-0.0037102728862543\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
-0.0060267316055324	-0.00264871942554021\\
-0.00620073180375715	-0.0031402170822313\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.00641140944536854	-0.00184977904321639\\
-0.00573154092415357	-0.0020017024624805\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
-0.00705803442882423	-0.00102422891213778\\
-0.00579984886596331	-0.000675830888547303\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
-0.00797591957653511	-0.000221815519110346\\
-0.00615158772148934	0.000459489754613175\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
-0.00902236431560993	0.000376841341664229\\
-0.0068812344619705	0.00134074249007673\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
-0.0100560752842373	0.000973900579257376\\
-0.00761088120245168	0.00222199522554024\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
-0.010980280916204	0.00175035275102949\\
-0.00881291279912669	0.0027856630763826\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
-0.0116282976608191	0.0027786765127705\\
-0.0102038983382793	0.00322229697337646\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.0120413829058186	0.00394737279450746\\
-0.0110280220499992	0.00404003273191575\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
-0.0121816525656312	0.00515915113435978\\
-0.0115361578653931	0.00479584850182599\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
-0.01204567472821	0.00637555754617702\\
-0.0117608627670707	0.00574221520250891\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
-0.0117710753228696	0.00746894505706412\\
-0.0118910906975095	0.00675209888011608\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
-0.0114526839284468	0.00842217817928691\\
-0.0118633246797853	0.00773102256340872\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
-0.011209413616488	0.00902673280387256\\
-0.0118665186563756	0.00855195229853834\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
-0.0108275833894904	0.00984474258313642\\
-0.0117752356617271	0.00943639901059218\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.0103577437396975	0.0106565719923276\\
-0.0114005217533623	0.0105113966534187\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
-0.00958080523732483	0.0116977599724214\\
-0.01083685390252	0.0117134282500938\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
-0.00882312404855253	0.0126009684996536\\
-0.0101461520978292	0.0127265059042913\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
-0.00815010773775984	0.0132351163920812\\
-0.00945545029313834	0.0137395835584888\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
-0.0073705898251081	0.0137910631189749\\
-0.00870123151152328	0.0146581842414475\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
-0.00664710310160636	0.0141456605682675\\
-0.00807404668375671	0.0157657388668837\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
-0.00576772816667392	0.0144697541765814\\
-0.0072563109252174	0.0165898625786037\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.0045511372341745	0.0148796848203914\\
-0.00631154121282963	0.0172250323478461\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
-0.00336825523924841	0.0153246300542486\\
-0.00517622056966914	0.0175767712033721\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
-0.00220510199364808	0.0158531752803453\\
-0.00378683201881171	0.017550602173943\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
-0.00108649488665933	0.0164592654550059\\
-0.00233392649103005	0.0174299561732752\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
-2.60696274910612e-05	0.0170921277747065\\
-0.00107157189402107	0.0175927410863237\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.000894565215220506	0.0177277474309298\\
2.31772215173762e-07	0.0180389569130885\\
};
\addplot [color=mycolor7, forget plot]
  table[row sep=crcr]{%
0.00163577355036878	0.0182651575378927\\
0.000883081495973873	0.0183581387860049\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.0024819279698658	0.0189237448890326\\
0.00179689121404709	0.0188353146070842\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0.00307338453464906	0.0194083944695777\\
0.00258526396656702	0.0190909795030764\\
};
\addplot [color=mycolor3, forget plot]
  table[row sep=crcr]{%
0.00375776462049351	0.0199957968951804\\
0.00340459671340148	0.0195046383472315\\
};
\addplot [color=mycolor4, forget plot]
  table[row sep=crcr]{%
0.00433233028627261	0.0204998486869587\\
0.00412945248899715	0.0198547802144623\\
};
\addplot [color=mycolor5, forget plot]
  table[row sep=crcr]{%
0.00479295102728422	0.0209301389944448\\
0.00513773917830915	0.020395473012466\\
};
\addplot [color=mycolor6, forget plot]
  table[row sep=crcr]{%
0.0052357367775209	0.0213573412157916\\
0.00614602586762118	0.0209361658104695\\
};
\addplot [color=black, dotted]
  table[row sep=crcr]{%
0.0114349280451679	0.0133533965908379\\
0.0113758030108098	0.0132649846268352\\
0.0113166779764518	0.0131765726628325\\
0.0112575529420937	0.0130881606988298\\
0.0112868398717383	0.0129406237004691\\
0.0112277148373803	0.0128522117364664\\
0.0111685898030222	0.0127637997724637\\
0.0111094647686642	0.012675387808461\\
0.0110503397343061	0.0125869758444583\\
0.0109912146999481	0.0124985638804557\\
0.01093208966559	0.012410151916453\\
0.010872964631232	0.0123217399524503\\
0.0108138395968739	0.0122333279884476\\
0.0107547145625159	0.0121449160244449\\
0.0106955895281578	0.0120565040604422\\
0.0106364644937998	0.0119680920964396\\
0.0106657514234444	0.0118205550980788\\
0.0106066263890864	0.0117321431340761\\
0.0105475013547283	0.0116437311700734\\
0.0104883763203702	0.0115553192060708\\
0.0104292512860122	0.0114669072420681\\
0.0104585382156568	0.0113193702437073\\
0.0103994131812988	0.0112309582797047\\
0.0103402881469407	0.011142546315702\\
0.0102811631125827	0.0110541343516993\\
0.0103104500422273	0.0109065973533386\\
0.0102513250078693	0.0108181853893359\\
0.0101921999735112	0.0107297734253332\\
0.0102214869031558	0.0105822364269724\\
0.0101623618687978	0.0104938244629698\\
0.0101916487984424	0.010346287464609\\
0.0101325237640844	0.0102578755006063\\
0.010161810693729	0.0101103385022456\\
0.0101910976233736	0.00996280150388487\\
0.0101319725890156	0.00987438953988218\\
0.0101612595186602	0.00972685254152144\\
0.0101905464483049	0.00957931554316071\\
0.0102198333779495	0.00943177854479998\\
0.0102491203075941	0.00928424154643923\\
0.0102784072372388	0.00913670454807851\\
0.0103668192012414	0.00907757951372045\\
0.0103961061308861	0.00893004251535972\\
0.0104253930605307	0.00878250551699898\\
0.0104546799901753	0.00863496851863826\\
0.010543091954178	0.00857584348428019\\
0.0105723788838226	0.00842830648591946\\
0.0106016658134673	0.00828076948755871\\
0.01069007777747	0.00822164445320067\\
0.0107193647071146	0.00807410745483993\\
0.0107486516367592	0.00792657045647919\\
0.0107779385664039	0.00777903345811846\\
0.0108072254960485	0.00763149645975774\\
0.0107481004616904	0.00754308449575505\\
0.0107773873913351	0.0073955474973943\\
0.0108066743209797	0.00724801049903358\\
0.0107475492866217	0.00715959853503089\\
0.0107768362162663	0.00701206153667015\\
0.0107177111819082	0.00692364957266748\\
0.0106585861475502	0.00683523760866477\\
0.0105994611131921	0.0067468256446621\\
0.0105403360788341	0.00665841368065941\\
0.010481211044476	0.00657000171665673\\
0.0105104979741207	0.006422464718296\\
0.0104513729397626	0.00633405275429331\\
0.0104806598694072	0.00618651575593257\\
0.0104215348350492	0.0060981037919299\\
0.0103624098006912	0.00600969182792719\\
0.0103032847663331	0.00592127986392451\\
0.010244159731975	0.00583286789992182\\
0.0102734466616197	0.0056853309015611\\
0.0102143216272616	0.00559691893755842\\
0.0101551965929036	0.00550850697355573\\
0.0100960715585455	0.00542009500955304\\
0.0101253584881902	0.0052725580111923\\
0.0100662334538321	0.00518414604718963\\
0.0100071084194741	0.00509573408318695\\
0.0100363953491187	0.00494819708482619\\
0.00997727031476064	0.00485978512082352\\
0.00991814528040259	0.00477137315682084\\
0.00985902024604453	0.00468296119281817\\
0.00988830717568916	0.00453542419445741\\
0.00982918214133112	0.00444701223045472\\
0.00985846907097575	0.00429947523209399\\
0.00979934403661768	0.00421106326809131\\
0.00974021900225965	0.00412265130408863\\
0.00968109396790159	0.00403423934008593\\
0.00971038089754624	0.00388670234172521\\
0.00973966782719086	0.00373916534336446\\
0.0096805427928328	0.00365075337936178\\
0.00962141775847473	0.00356234141535909\\
0.00965070468811939	0.00341480441699837\\
0.00959157965376134	0.00332639245299568\\
0.00962086658340597	0.00317885545463494\\
0.0095617415490479	0.00309044349063224\\
0.00959102847869253	0.00294290649227152\\
0.0095319034443345	0.00285449452826884\\
0.00956119037397912	0.0027069575299081\\
0.00950206533962109	0.00261854556590542\\
0.00953135226926571	0.00247100856754469\\
0.00947222723490765	0.00238259660354199\\
0.00950151416455229	0.00223505960518127\\
0.00944238913019425	0.00214664764117858\\
0.00947167605983887	0.00199911064281785\\
0.00941255102548082	0.00191069867881515\\
0.00944183795512546	0.00176316168045442\\
0.00938271292076741	0.00167474971645174\\
0.00941199985041202	0.00152721271809098\\
0.00944128678005667	0.00137967571973027\\
0.00947057370970129	0.00123213872136953\\
0.00949986063934594	0.00108460172300879\\
0.00944073560498788	0.000996189759006097\\
0.00947002253463251	0.00084865276064538\\
0.00949930946427714	0.000701115762284618\\
0.00952859639392178	0.000553578763923894\\
0.0095578833235664	0.000406041765563169\\
0.00949875828920835	0.000317629801560483\\
0.00952804521885298	0.000170092803199748\\
0.00946892018449493	8.16808391970476e-05\\
0.00949820711413957	-6.58561591636766e-05\\
0.00943908207978152	-0.000154268123166363\\
0.00946836900942616	-0.000301805121527105\\
0.00949765593907077	-0.000449342119887832\\
0.00952694286871542	-0.000596879118248574\\
0.00955622979836004	-0.000744416116609305\\
0.00964464176236274	-0.000803541150967367\\
0.00967392869200737	-0.000951078149328091\\
0.00961480365764933	-0.00103949011333079\\
0.00964409058729396	-0.00118702711169153\\
0.00967337751693859	-0.00133456411005224\\
0.00970266444658321	-0.001482101108413\\
0.00973195137622786	-0.00162963810677374\\
0.00976123830587249	-0.00177717510513446\\
0.00984965026987518	-0.00183630013949251\\
0.0098789371995198	-0.00198383713785325\\
0.00981981216516176	-0.00207224910185594\\
0.00984909909480639	-0.00221978610021667\\
0.00987838602445101	-0.00236732309857741\\
0.00990767295409564	-0.00251486009693813\\
0.00999608491809834	-0.0025739851312962\\
0.010025371847743	-0.00272152212965693\\
0.0100546587773876	-0.00286905912801766\\
0.0101430707413903	-0.00292818416237572\\
0.0101723576710349	-0.00307572116073645\\
0.0102607696350376	-0.00313484619509449\\
0.0103491815990403	-0.00319397122945256\\
0.010437593563043	-0.00325309626381061\\
0.0105260055270456	-0.00331222129816865\\
0.0106144174910483	-0.00337134633252671\\
0.010643704420693	-0.00351888333088745\\
0.0107321163846957	-0.0035780083652455\\
0.0108205283486983	-0.00363713339960352\\
0.010908940312701	-0.00369625843396161\\
0.0109973522767037	-0.00375538346831965\\
0.0110857642407064	-0.0038145085026777\\
0.0111741762047091	-0.00387363353703576\\
0.0112625881687118	-0.00393275857139381\\
0.0113510001327144	-0.00399188360575187\\
0.0114985371310752	-0.00396259667610723\\
0.0115869490950779	-0.00402172171046527\\
0.0116753610590806	-0.00408084674482332\\
0.0117637730230832	-0.00413997177918137\\
0.0118521849870859	-0.00419909681353943\\
0.0119997219854467	-0.00416980988389479\\
0.0120881339494493	-0.00422893491825285\\
0.012176545913452	-0.00428805995261091\\
0.0122649578774547	-0.00434718498696896\\
0.0123533698414574	-0.00440631002132701\\
0.0124417818054601	-0.00446543505568505\\
0.0125301937694628	-0.00452456009004311\\
0.0126186057334654	-0.00458368512440115\\
0.0127070176974681	-0.00464281015875921\\
0.0127954296614708	-0.00470193519311727\\
0.0128838416254735	-0.00476106022747531\\
0.0129722535894762	-0.00482018526183338\\
0.0130606655534789	-0.00487931029619142\\
0.0131490775174815	-0.00493843533054947\\
0.0132374894814842	-0.00499756036490751\\
0.0133259014454869	-0.00505668539926558\\
0.0134143134094896	-0.00511581043362363\\
0.0135027253734923	-0.00517493546798168\\
0.0135320123031369	-0.00532247246634242\\
0.0136204242671396	-0.00538159750070048\\
0.0136497111967842	-0.00552913449906119\\
0.0137381231607869	-0.00558825953341924\\
0.0137674100904315	-0.00573579653177999\\
0.0138558220544342	-0.00579492156613805\\
0.0139442340184369	-0.00585404660049608\\
0.0139735209480816	-0.00600158359885683\\
0.0140619329120842	-0.00606070863321488\\
0.0140912198417289	-0.00620824563157562\\
0.0141796318057315	-0.00626737066593367\\
0.0142089187353762	-0.0064149076642944\\
0.0142382056650208	-0.00656244466265514\\
0.0142674925946654	-0.00670998166101589\\
0.0142967795243101	-0.00685751865937661\\
0.0143260664539547	-0.00700505565773736\\
0.0143553533835994	-0.00715259265609808\\
0.014384640313244	-0.00730012965445881\\
0.0144139272428886	-0.00744766665281956\\
0.0144432141725333	-0.0075952036511803\\
0.0144725011021779	-0.00774274064954103\\
0.0145017880318225	-0.00789027764790177\\
0.0144426629974645	-0.00797868961190445\\
0.0144719499271091	-0.00812622661026518\\
0.0145012368567537	-0.00827376360862592\\
0.0145305237863984	-0.00842130060698665\\
0.014559810716043	-0.00856883760534739\\
0.0146482226800457	-0.00862796263970545\\
0.0145890976456876	-0.00871637460370812\\
0.0145299726113296	-0.00880478656771082\\
0.0145592595409742	-0.00895232356607154\\
0.0145885464706188	-0.00909986056443229\\
0.0145294214362608	-0.00918827252843497\\
0.0145587083659054	-0.00933580952679572\\
0.0144995833315474	-0.0094242214907984\\
0.014528870261192	-0.00957175848915913\\
0.0144697452268339	-0.00966017045316181\\
0.0144990321564786	-0.00980770745152254\\
0.0144399071221205	-0.00989611941552523\\
0.0143807820877625	-0.00998453137952791\\
0.0143216570534044	-0.0100729433435306\\
0.0143509439830491	-0.0102204803418913\\
0.014291818948691	-0.010308892305894\\
0.014232693914333	-0.0103973042698967\\
0.0141735688799749	-0.0104857162338994\\
0.0141144438456169	-0.0105741281979021\\
0.0141437307752615	-0.0107216651962628\\
0.0140846057409034	-0.0108100771602655\\
0.0140254807065454	-0.0108984891242682\\
0.0139663556721873	-0.0109869010882709\\
0.0139072306378293	-0.0110753130522736\\
0.0139365175674739	-0.0112228500506343\\
0.0138773925331159	-0.011311262014637\\
0.0138182674987578	-0.0113996739786397\\
0.0137591424643998	-0.0114880859426423\\
0.0137000174300417	-0.011576497906645\\
0.0136408923956837	-0.0116649098706477\\
0.0135817673613256	-0.0117533218346504\\
0.0135226423269676	-0.0118417337986531\\
0.0134635172926095	-0.0119301457626558\\
0.0134043922582515	-0.0120185577266584\\
0.0133452672238934	-0.0121069696906611\\
0.0132861421895354	-0.0121953816546638\\
0.0132270171551773	-0.0122837936186665\\
0.0131678921208193	-0.0123722055826692\\
0.0131087670864612	-0.0124606175466719\\
0.0130496420521032	-0.0125490295106745\\
0.0129905170177451	-0.0126374414746772\\
0.012931391983387	-0.0127258534386799\\
0.012872266949029	-0.0128142654026826\\
0.0127247299506683	-0.0128435523323272\\
0.0126656049163102	-0.0129319642963299\\
0.0126064798819522	-0.0130203762603326\\
0.0125473548475941	-0.0131087882243353\\
0.0124882298132361	-0.013197200188338\\
0.0123406928148753	-0.0132264871179826\\
0.0122815677805173	-0.0133148990819853\\
0.0122224427461592	-0.013403311045988\\
0.0121633177118012	-0.0134917230099907\\
0.0121041926774431	-0.0135801349739933\\
0.0120450676430851	-0.013668546937996\\
0.011985942608727	-0.0137569589019987\\
0.0119268175743689	-0.0138453708660014\\
0.0117792805760082	-0.013874657795646\\
0.0117201555416502	-0.0139630697596487\\
0.0116610305072921	-0.0140514817236514\\
0.0115134935089314	-0.014080768653296\\
0.0114543684745733	-0.0141691806172987\\
0.0113068314762126	-0.0141984675469433\\
0.0112477064418545	-0.014286879510946\\
0.0111001694434938	-0.0143161664405907\\
0.0110410444091357	-0.0144045784045934\\
0.010893507410775	-0.014433865334238\\
0.010834382376417	-0.0145222772982407\\
0.0106868453780562	-0.0145515642278853\\
0.0105393083796955	-0.0145808511575299\\
0.0104801833453374	-0.0146692631215326\\
0.0103326463469767	-0.0146985500511772\\
0.010185109348616	-0.0147278369808219\\
0.0101259843142579	-0.0148162489448246\\
0.00997844731589718	-0.0148455358744692\\
0.00983091031753644	-0.0148748228041138\\
0.00977178528317839	-0.0149632347681165\\
0.00962424828481766	-0.0149925216977612\\
0.00947671128645691	-0.0150218086274058\\
0.00932917428809617	-0.0150510955570504\\
0.00927004925373813	-0.0151395075210531\\
0.0091225122553774	-0.0151687944506977\\
0.00897497525701667	-0.0151980813803424\\
0.00882743825865592	-0.015227368309987\\
0.00867990126029518	-0.0152566552396316\\
0.00853236426193445	-0.0152859421692763\\
0.00838482726357372	-0.0153152290989209\\
0.00823729026521297	-0.0153445160285655\\
0.00817816523085492	-0.0154329279925682\\
0.0080306282324942	-0.0154622149222128\\
0.00794221626849151	-0.0154030898878548\\
0.00779467927013076	-0.0154323768174994\\
0.00764714227177003	-0.0154616637471441\\
0.0074996052734093	-0.0154909506767887\\
0.00735206827504857	-0.0155202376064333\\
0.00720453127668783	-0.015549524536078\\
0.00705699427832708	-0.0155788114657226\\
0.0069685823143244	-0.0155196864313645\\
0.00682104531596367	-0.0155489733610092\\
0.00667350831760292	-0.0155782602906538\\
0.00658509635360024	-0.0155191352562958\\
0.00643755935523951	-0.0155484221859404\\
0.00634914739123683	-0.0154892971515823\\
0.00620161039287609	-0.015518584081227\\
0.00605407339451534	-0.0155478710108716\\
0.00590653639615462	-0.0155771579405162\\
0.00581812443215195	-0.0155180329061582\\
0.00572971246814925	-0.0154589078718001\\
0.00558217546978851	-0.0154881948014448\\
0.00543463847142778	-0.0155174817310894\\
0.0053462265074251	-0.0154583566967313\\
0.00519868950906435	-0.015487643626376\\
0.00511027754506167	-0.0154285185920179\\
0.00496274054670094	-0.0154578055216626\\
0.00487432858269826	-0.0153986804873045\\
0.00472679158433751	-0.0154279674169491\\
0.00463837962033484	-0.0153688423825911\\
0.00454996765633214	-0.015309717348233\\
0.00446155569232946	-0.015250592313875\\
0.00431401869396873	-0.0152798792435196\\
0.00422560672996604	-0.0152207542091616\\
0.00413719476596337	-0.0151616291748035\\
0.00404878280196068	-0.0151025041404455\\
0.00390124580359993	-0.0151317910700901\\
0.00381283383959725	-0.015072666035732\\
0.00372442187559457	-0.015013541001374\\
0.00363600991159189	-0.0149544159670159\\
0.0035475979475892	-0.0148952909326579\\
0.00345918598358652	-0.0148361658982998\\
0.00337077401958383	-0.0147770408639418\\
0.0032232370212231	-0.0148063277935864\\
0.00313482505722042	-0.0147472027592284\\
0.00304641309321772	-0.0146880777248703\\
0.00295800112921504	-0.0146289526905123\\
0.00286958916521235	-0.0145698276561542\\
0.00278117720120968	-0.0145107026217962\\
0.00269276523720699	-0.0144515775874381\\
0.0026043532732043	-0.01439245255308\\
0.00251594130920162	-0.014333327518722\\
0.00242752934519894	-0.014274202484364\\
0.00233911738119624	-0.0142150774500059\\
0.00225070541719356	-0.0141559524156479\\
0.00216229345319088	-0.0140968273812898\\
0.0020738814891882	-0.0140377023469317\\
0.00204459455954356	-0.013890165348571\\
0.00195618259554088	-0.013831040314213\\
0.0018677706315382	-0.0137719152798549\\
0.00177935866753551	-0.0137127902454969\\
0.00169094670353283	-0.0136536652111388\\
0.00160253473953013	-0.0135945401767808\\
0.00151412277552745	-0.0135354151424227\\
0.00142571081152477	-0.0134762901080646\\
0.00133729884752208	-0.0134171650737066\\
0.00124888688351942	-0.0133580400393485\\
0.00116047491951673	-0.0132989150049905\\
0.00107206295551403	-0.0132397899706324\\
0.0010427760258694	-0.0130922529722717\\
0.000954364061866719	-0.0130331279379137\\
0.000925077132222077	-0.0128855909395529\\
0.000836665168219397	-0.0128264659051949\\
0.000748253204216703	-0.0127673408708368\\
0.000718966274572082	-0.0126198038724761\\
0.000630554310569402	-0.012560678838118\\
0.000542142346566708	-0.01250155380376\\
0.000453730382564049	-0.0124424287694019\\
0.000424443452919393	-0.0122948917710412\\
0.000336031488916713	-0.0122357667366831\\
0.000306744559272078	-0.0120882297383224\\
0.000218332595269391	-0.0120291047039643\\
0.000189045665624762	-0.0118815677056036\\
0.000100633701622076	-0.0118224426712456\\
7.13467719774541e-05	-0.0116749056728848\\
-1.70651920252257e-05	-0.0116157806385268\\
-4.63521216698751e-05	-0.011468243640166\\
-7.56390513145105e-05	-0.0113207066418053\\
-0.000164051015317183	-0.0112615816074472\\
-0.000193337944961805	-0.0111140446090865\\
-0.000222624874606461	-0.0109665076107258\\
-0.00025191180425109	-0.010818970612365\\
-0.00034032376825377	-0.010759845578007\\
-0.000369610697898398	-0.0106123085796462\\
-0.000458022661901078	-0.0105531835452882\\
-0.000487309591545707	-0.0104056465469275\\
-0.000516596521190363	-0.0102581095485667\\
-0.000605008485193043	-0.0101989845142087\\
-0.000634295414837657	-0.010051447515848\\
-0.000663582344482307	-0.0099039105174872\\
-0.000692869274126942	-0.00975637351912646\\
-0.000722156203771571	-0.00960883652076573\\
-0.000751443133416213	-0.009461299522405\\
-0.000839855097418886	-0.00940217448804694\\
-0.000869142027063514	-0.00925463748968622\\
-0.00089842895670815	-0.00910710049132547\\
-0.000927715886352778	-0.00895956349296473\\
-0.000957002815997421	-0.00881202649460401\\
-0.000986289745642049	-0.00866448949624327\\
-0.0010155766752867	-0.00851695249788254\\
-0.000956451640928634	-0.00842854053387985\\
-0.00104486360493132	-0.0083694154995218\\
-0.00107415053457596	-0.00822187850116106\\
-0.00110343746422058	-0.00807434150280033\\
-0.00113272439386521	-0.00792680450443959\\
-0.00116201132350985	-0.00777926750607885\\
-0.00110288628915179	-0.00769085554207617\\
-0.00113217321879643	-0.00754331854371543\\
-0.00116146014844105	-0.00739578154535469\\
-0.001102335114083	-0.00730736958135201\\
-0.00104321007972495	-0.00721895761734933\\
-0.00107249700936958	-0.00707142061898859\\
-0.00101337197501154	-0.0069830086549859\\
-0.000954246940653478	-0.00689459669098322\\
-0.000983533870298127	-0.00674705969262249\\
-0.000924408835940069	-0.00665864772861979\\
-0.000953695765584697	-0.00651111073025906\\
-0.000894570731226653	-0.00642269876625637\\
-0.000923857660871288	-0.00627516176789564\\
-0.000864732626513209	-0.00618674980389297\\
-0.000894019556157866	-0.00603921280553223\\
-0.000834894521799807	-0.00595080084152953\\
-0.000864181451444443	-0.0058032638431688\\
-0.000893468381089071	-0.00565572684480807\\
-0.000834343346731013	-0.00556731488080539\\
-0.000863630276375663	-0.00541977788244465\\
-0.000892917206020284	-0.00527224088408391\\
-0.000922204135664934	-0.00512470388572317\\
-0.000951491065309555	-0.00497716688736244\\
-0.000980777994954191	-0.00482962988900171\\
-0.00106918995895689	-0.00477050485464365\\
-0.0010984768886015	-0.0046229678562829\\
-0.00118688885260419	-0.00456384282192487\\
-0.00121617578224881	-0.00441630582356413\\
-0.00124546271189345	-0.0042687688252034\\
-0.00133387467589614	-0.00420964379084534\\
-0.00142228663989884	-0.00415051875648729\\
-0.00145157356954347	-0.00400298175812656\\
-0.00153998553354613	-0.0039438567237685\\
-0.00156927246319077	-0.00379631972540776\\
-0.00165768442719344	-0.00373719469104971\\
-0.00174609639119614	-0.00367806965669167\\
-0.00177538332084078	-0.00353053265833093\\
-0.00186379528484346	-0.00347140762397287\\
-0.00195220724884615	-0.00341228258961482\\
-0.00204061921284884	-0.00335315755525678\\
-0.00212903117685151	-0.00329403252089872\\
-0.0022174431408542	-0.00323490748654066\\
-0.00230585510485689	-0.00317578245218261\\
-0.00239426706885958	-0.00311665741782457\\
-0.00248267903286224	-0.00305753238346652\\
-0.00257109099686495	-0.00299840734910846\\
-0.00265950296086762	-0.00293928231475041\\
-0.00274791492487031	-0.00288015728039236\\
-0.00289545192323104	-0.00290944421003699\\
-0.00298386388723372	-0.00285031917567894\\
-0.00307227585123641	-0.00279119414132088\\
-0.00316068781523909	-0.00273206910696284\\
-0.00324909977924177	-0.00267294407260479\\
-0.00333751174324447	-0.00261381903824674\\
-0.00342592370724715	-0.00255469400388867\\
-0.00351433567124984	-0.00249556896953063\\
-0.00360274763525252	-0.00243644393517258\\
-0.00369115959925519	-0.00237731890081452\\
-0.00377957156325788	-0.00231819386645648\\
-0.00386798352726057	-0.00225906883209841\\
-0.00401552052562132	-0.00228835576174307\\
-0.00410393248962398	-0.00222923072738501\\
-0.00425146948798472	-0.00225851765702964\\
-0.00433988145198742	-0.00219939262267157\\
-0.00448741845034815	-0.00222867955231623\\
-0.00463495544870889	-0.00225796648196086\\
-0.00478249244706962	-0.00228725341160547\\
-0.0048709044110723	-0.00222812837724742\\
-0.00501844140943303	-0.00225741530689208\\
-0.00516597840779379	-0.00228670223653671\\
-0.00525439037179646	-0.00222757720217865\\
-0.00540192737015719	-0.00225686413182326\\
-0.00554946436851794	-0.00228615106146791\\
-0.00569700136687867	-0.00231543799111255\\
-0.00584453836523942	-0.00234472492075718\\
-0.0059329503292421	-0.00228559988639913\\
-0.00608048732760283	-0.00231488681604376\\
-0.00622802432596357	-0.00234417374568838\\
-0.0063755613243243	-0.00237346067533303\\
-0.00646397328832697	-0.00231433564097498\\
-0.00661151028668772	-0.0023436225706196\\
-0.0066999222506904	-0.00228449753626156\\
-0.00684745924905113	-0.00231378446590619\\
-0.00693587121305382	-0.00225465943154813\\
-0.00708340821141457	-0.00228394636119277\\
-0.00717182017541724	-0.00222482132683471\\
-0.00726023213941993	-0.00216569629247667\\
-0.00734864410342261	-0.0021065712581186\\
-0.00743705606742529	-0.00204744622376055\\
-0.00752546803142799	-0.00198832118940249\\
-0.00761387999543067	-0.00192919615504448\\
-0.0076730050297887	-0.00201760811904714\\
-0.0077614169937914	-0.00195848308468909\\
-0.00784982895779408	-0.00189935805033103\\
-0.00793824092179678	-0.001840233015973\\
-0.00802665288579946	-0.00178110798161493\\
-0.00811506484980214	-0.0017219829472569\\
-0.00820347681380482	-0.00166285791289885\\
-0.00814435177944677	-0.00157444594889616\\
-0.00823276374344946	-0.0015153209145381\\
-0.00832117570745215	-0.00145619588018005\\
-0.00840958767145483	-0.00139707084582199\\
-0.00843887460109946	-0.00124953384746126\\
-0.00852728656510214	-0.00119040881310321\\
-0.00861569852910482	-0.00113128377874514\\
-0.00855657349474676	-0.00104287181474248\\
-0.00864498545874946	-0.000983746780384416\\
-0.00873339742275214	-0.000924621746026368\\
-0.00867427238839409	-0.000836209782023681\\
-0.00876268435239679	-0.000777084747665623\\
-0.00885109631639946	-0.000717959713307582\\
-0.00888038324604409	-0.000570422714946841\\
-0.00896879521004677	-0.000511297680588789\\
-0.00905720717404947	-0.000452172646230731\\
-0.0089980821396914	-0.000363760682228055\\
-0.00908649410369408	-0.000304635647870003\\
-0.00917490606769678	-0.000245510613511949\\
-0.00911578103333873	-0.000157098649509255\\
-0.00920419299734142	-9.79736151512176e-05\\
-0.00923347992698605	4.95633832095378e-05\\
-0.00932189189098873	0.000108688417567561\\
-0.00935117882063335	0.000256225415928303\\
-0.00943959078463603	0.000315350450286368\\
-0.00938046575027799	0.000403762414289041\\
-0.00946887771428069	0.000462887448647102\\
-0.00949816464392531	0.00061042444700783\\
-0.009586576607928	0.000669549481365867\\
-0.00952745157356995	0.000757961445368554\\
-0.00961586353757261	0.00081708647972663\\
-0.00970427550157531	0.000876211514084671\\
-0.00964515046721727	0.00096462347808735\\
-0.00973356243121994	0.00102374851244541\\
-0.00982197439522263	0.00108287354680347\\
-0.00976284936086458	0.00117128551080613\\
-0.00985126132486726	0.00123041054516419\\
-0.00979213629050921	0.00131882250916688\\
-0.0098805482545119	0.00137794754352493\\
-0.00996896021851459	0.00143707257788298\\
-0.00990983518415654	0.00152548454188566\\
-0.00999824714815922	0.00158460957624372\\
-0.00993912211380117	0.00167302154024642\\
-0.0100275340778039	0.00173214657460445\\
-0.0100568210074485	0.00187968357296518\\
-0.0101452329714512	0.00193880860732324\\
-0.0100861079370931	0.00202722057132593\\
-0.0100269829027351	0.00211563253532861\\
-0.0101153948667377	0.00217475756968667\\
-0.0100562698323797	0.00226316953368935\\
-0.0101446817963824	0.0023222945680474\\
-0.0100855567620243	0.00241070653205009\\
-0.010173968726027	0.00246983156640813\\
-0.0102623806900297	0.00252895660076618\\
-0.0102032556556716	0.00261736856476887\\
-0.0102916676196743	0.00267649359912692\\
-0.0102325425853163	0.00276490556312962\\
-0.0102618295149609	0.00291244256149034\\
-0.0102911164446055	0.00305997955985109\\
-0.0102319914102475	0.00314839152385377\\
-0.0102612783398921	0.00329592852221449\\
-0.0102021533055341	0.00338434048621718\\
-0.0102314402351787	0.00353187748457792\\
-0.0101723152008206	0.00362028944858061\\
-0.0102016021304653	0.00376782644694134\\
-0.0102308890601099	0.00391536344530207\\
-0.0101717640257519	0.00400377540930476\\
-0.0102010509553965	0.0041513124076655\\
-0.0101419259210384	0.00423972437166818\\
-0.0101712128506831	0.00438726137002891\\
-0.0102004997803277	0.00453479836838966\\
-0.0101413747459697	0.00462321033239235\\
-0.0101706616756143	0.00477074733075307\\
-0.0101999486052589	0.00491828432911382\\
-0.0101408235709009	0.0050066962931165\\
-0.0101701105005455	0.00515423329147721\\
-0.0101109854661875	0.00524264525547991\\
-0.0100518604318294	0.00533105721948261\\
-0.010081147361474	0.00547859421784334\\
-0.010022022327116	0.00556700618184601\\
-0.0100513092567606	0.00571454318020675\\
-0.00999218422240257	0.00580295514420944\\
-0.00993305918804453	0.00589136710821213\\
-0.00996234611768915	0.00603890410657286\\
-0.0099032210833311	0.00612731607057556\\
-0.00993250801297574	0.00627485306893629\\
-0.00987338297861769	0.00636326503293897\\
-0.00990266990826232	0.0065108020312997\\
-0.00984354487390426	0.0065992139953024\\
-0.00978441983954623	0.00668762595930507\\
-0.00981370676919084	0.00683516295766581\\
-0.00975458173483278	0.0069235749216685\\
-0.00969545670047474	0.0070119868856712\\
-0.00963633166611669	0.00710039884967386\\
-0.00957720663175862	0.00718881081367653\\
-0.00960649356140326	0.00733634781203728\\
-0.00954736852704521	0.00742475977603995\\
-0.00957665545668986	0.0075722967744007\\
-0.0095175304223318	0.00766070873840339\\
-0.00954681735197642	0.00780824573676412\\
-0.00948769231761837	0.00789665770076682\\
-0.00942856728326034	0.00798506966476949\\
-0.00936944224890228	0.0080734816287722\\
-0.00939872917854691	0.00822101862713291\\
-0.00933960414418886	0.00830943059113559\\
-0.00936889107383349	0.00845696758949633\\
-0.00930976603947543	0.00854537955349903\\
-0.00933905296912007	0.00869291655185974\\
-0.00927992793476201	0.00878132851586243\\
-0.00930921486440665	0.00892886551422317\\
-0.0092500898300486	0.00901727747822585\\
-0.00919096479569055	0.00910568944222854\\
-0.00922025172533518	0.00925322644058926\\
-0.00916112669097713	0.00934163840459195\\
-0.00910200165661908	0.00943005036859465\\
-0.00904287662226103	0.00951846233259733\\
-0.00898375158790297	0.00960687429660001\\
-0.00892462655354492	0.00969528626060271\\
-0.00895391348318956	0.00984282325896342\\
-0.00889478844883151	0.00993123522296613\\
-0.00883566341447346	0.0100196471869688\\
-0.00886495034411808	0.0101671841853295\\
-0.00880582530976003	0.0102555961493322\\
-0.00874670027540197	0.0103440081133349\\
-0.00868757524104394	0.0104324200773376\\
-0.00862845020668588	0.0105208320413403\\
-0.00856932517232784	0.0106092440053429\\
-0.00859861210197245	0.0107567810037037\\
-0.0085394870676144	0.0108451929677064\\
-0.00848036203325635	0.0109336049317091\\
-0.00842123699889831	0.0110220168957117\\
-0.00836211196454027	0.0111104288597144\\
-0.00821457496617952	0.0111397157893591\\
-0.00815544993182146	0.0112281277533617\\
-0.0080963248974634	0.0113165397173644\\
-0.00803719986310536	0.0114049516813671\\
-0.00788966286474462	0.0114342386110118\\
-0.00783053783038658	0.0115226505750144\\
-0.00777141279602853	0.0116110625390171\\
-0.0076238757976678	0.0116403494686618\\
-0.00747633879930706	0.0116696363983064\\
-0.007417213764949	0.0117580483623091\\
-0.00735808873059094	0.0118464603263118\\
-0.00721055173223022	0.0118757472559564\\
-0.00706301473386948	0.011905034185601\\
-0.00691547773550874	0.0119343211152457\\
-0.00685635270115068	0.0120227330792483\\
-0.00670881570278995	0.012052020008893\\
-0.0066496906684319	0.0121404319728957\\
-0.00650215367007116	0.0121697189025403\\
-0.00635461667171043	0.0121990058321849\\
-0.00629549163735237	0.0122874177961876\\
-0.00614795463899164	0.0123167047258322\\
-0.0060004176406309	0.0123459916554769\\
-0.00594129260627284	0.0124344036194796\\
-0.00579375560791211	0.0124636905491242\\
-0.00564621860955139	0.0124929774787688\\
-0.00549868161119065	0.0125222644084135\\
-0.00535114461282992	0.0125515513380581\\
-0.00520360761446917	0.0125808382677027\\
-0.00514448258011112	0.0126692502317054\\
-0.0049969455817504	0.01269853716135\\
-0.00484940858338966	0.0127278240909947\\
-0.0047902835490316	0.0128162360549974\\
-0.00464274655067085	0.012845522984642\\
-0.00449520955231011	0.0128748099142866\\
-0.00443608451795208	0.0129632218782893\\
-0.00428854751959135	0.0129925088079339\\
-0.00422942248523329	0.0130809207719366\\
-0.00408188548687255	0.0131102077015813\\
-0.0040227604525145	0.0131986196655839\\
-0.00387522345415375	0.0132279065952286\\
-0.0038160984197957	0.0133163185592313\\
-0.00375697338543765	0.0134047305232339\\
-0.0036978483510796	0.0134931424872366\\
-0.00355031135271887	0.0135224294168813\\
-0.00349118631836082	0.0136108413808839\\
-0.00343206128400277	0.0136992533448866\\
-0.00337293624964472	0.0137876653088893\\
-0.00331381121528666	0.013876077272892\\
-0.00325468618092861	0.0139644892368947\\
-0.00310714918256787	0.0139937761665393\\
-0.00304802414820982	0.014082188130542\\
-0.00298889911385178	0.0141706000945447\\
-0.00292977407949371	0.0142590120585474\\
-0.00287064904513566	0.01434742402255\\
-0.00281152401077761	0.0144358359865527\\
-0.00275239897641957	0.0145242479505554\\
-0.00266398701241689	0.0144651229161974\\
-0.00260486197805884	0.0145535348802001\\
-0.00254573694370078	0.0146419468442027\\
-0.00248661190934273	0.0147303588082054\\
-0.00239819994534004	0.0146712337738474\\
-0.00233907491098198	0.0147596457378501\\
-0.00227994987662394	0.0148480577018527\\
-0.0022208248422659	0.0149364696658554\\
-0.0021324128782632	0.0148773446314974\\
-0.00207328784390516	0.0149657565955001\\
-0.00201416280954709	0.0150541685595028\\
-0.00195503777518906	0.0151425805235054\\
-0.00189591274083099	0.0152309924875081\\
-0.00183678770647296	0.0153194044515108\\
-0.0017776626721149	0.0154078164155135\\
-0.00168925070811222	0.0153486913811554\\
-0.00163012567375417	0.0154371033451581\\
-0.00157100063939609	0.0155255153091608\\
-0.00151187560503806	0.0156139272731635\\
-0.00142346364103538	0.0155548022388054\\
-0.00136433860667733	0.0156432142028081\\
-0.00130521357231926	0.0157316261668108\\
-0.00124608853796121	0.0158200381308135\\
-0.00118696350360317	0.0159084500948162\\
-0.00103942650524244	0.0159377370244608\\
-0.000980301470884362	0.0160261489884635\\
-0.000921176436526325	0.0161145609524662\\
-0.00086205140216828	0.0162029729164688\\
-0.000802926367810222	0.0162913848804715\\
-0.000743801333452171	0.0163797968444742\\
-0.000684676299094113	0.0164682088084769\\
-0.000625551264736068	0.0165566207724796\\
-0.000537139300733389	0.0164974957381216\\
-0.000478014266375344	0.0165859077021242\\
-0.000418889232017286	0.0166743196661269\\
-0.000359764197659235	0.0167627316301296\\
-0.000300639163301183	0.0168511435941323\\
-0.000241514128943118	0.016939555558135\\
-0.000182389094585067	0.0170279675221376\\
-0.00012326406022703	0.0171163794861403\\
-6.41390258689714e-05	0.017204791450143\\
-5.0139915109132e-06	0.0172932034141457\\
0.000142523006849818	0.0173224903437903\\
0.000201648041207869	0.017410902307793\\
0.000260773075565914	0.0174993142717957\\
0.000319898109923979	0.0175877262357984\\
0.000379023144282037	0.0176761381998011\\
0.000438148178640074	0.0177645501638037\\
0.000497273212998132	0.0178529621278064\\
0.000556398247356163	0.0179413740918091\\
0.000615523281714235	0.0180297860558118\\
0.000674648316072265	0.0181181980198145\\
0.000733773350430331	0.0182066099838172\\
0.000792898384788382	0.0182950219478199\\
0.000852023419146433	0.0183834339118225\\
0.000911148453504498	0.0184718458758252\\
0.00105868545186522	0.0185011328054699\\
0.00111781048622328	0.0185895447694726\\
0.00117693552058133	0.0186779567334752\\
0.00123606055493938	0.0187663686974779\\
0.00129518558929743	0.0188547806614806\\
0.00135431062365549	0.0189431926254833\\
0.00141343565801352	0.019031604589486\\
};
%\legend{}; 
\end{axis}
\end{tikzpicture}%
